Short Duration Stellar Flares in GALEX Data

We report on a population of short duration near-ultraviolet (NUV) flares in stars observed by the Kepler and GALEX missions. We analyzed NUV light curves of 34,276 stars observed from 2009-2013 by both the GALEX (NUV) and Kepler (optical) space missions with the eventual goal of investigating multi-wavelength flares. From the GALEX data we constructed light curves with a 10 second cadence, and ultimately detected 1,904 short duration flares on 1,021 stars. The vast majority (94.5\%) of these flares have durations less than five minutes, with flare flux enhancements above the quiescent flux level ranging from 1.5 to 1700. The flaring stars are primarily solar-like, with T$_{\rm eff}$ ranging from 3,000-11,000 K and radii between 0.5-15 R$_{\odot}$. This set of flaring stars is almost entirely distinct from that of previous flare surveys of Kepler data and indicates a previously undetected collection of small flares contained within the Kepler sample. The range in flare energies spans 1.8$\times$10$^{32}$-8.9$\times$10$^{37}$ erg, with associated relative errors spanning 2-87\%. The flare frequency distribution by energy follows a power-law with index $\alpha=1.72\pm0.05$, consistent with results of other solar and stellar flare studies at a range of wavelengths. This supports the idea that the NUV flares we observe are governed by the same physical processes present in solar and optical flares. The relationship between flare duration and associated flare energy extends results found for solar and stellar white-light flares, and suggests that these flares originate in regions with magnetic field strengths of several hundred Gauss, and length scales of order 10$^{10}$ cm.

==> table_2.txt <==
Title: Short Duration Stellar Flares in GALEX Data
Authors: Brasseur C.E., Osten R.A., Fleming S.W. 
Table: All detected and vetted flares with calculated energies
================================================================================
Byte-by-byte Description of file: datafile2.txt
--------------------------------------------------------------------------------
   Bytes Format Units       Label  Explanations                  
--------------------------------------------------------------------------------
   1-  8 A8     ---         KID    Kepler Input Catalog ID number of star 
  10- 28 A19    ---         GID    GALEX Catalog ID number of star 
  30- 38 I9     ---         Start  Start time of flare (1)   
  40- 48 I9     ---         End    End time of flare (1)    
  50- 56 E7.1   pc          Dist   Estimated distance (2)  
  58- 64 E7.1   pc        e_Dist   Lower bound of Dist (2) 
  66- 72 E7.1   pc        E_Dist   Upper bound of Dist (2)  
  74- 78 F5.2   solRad      Radius Stellar radius (3)      
  80- 84 I5     K           Teff   Effective temperature (4) 
  86- 93 E8.2   cW/m2/nm    QFlux  Quiescent flux; erg/s/cm^2^/A (5)
  95- 99 E5.0   cW/m2/nm  e_QFlux  Standard error of the mean in QFlux 
 101-108 E8.2   10-7W       Lum    NUV stellar luminosity; erg/s
 110-114 E5.0   10-7W     e_Lum    Uncertainty in Lum
 116-122 E7.1   10-7J       Ebol   Estimated bolometric energy; erg 
 124-130 E7.1   10-7J     e_Ebol   Lower bound of Ebol (6)
 132-138 E7.1   10-7J     E_Ebol   Upper bound of Ebol (7)
--------------------------------------------------------------------------------
Note (1): In GALEX time (GALEX time = UNIX time - 315964800).
Note (2): From Magan Bedall's Kepler/GAIA crossmatch: https://gaia-kepler.fun/.
          Distances from Bailer-Jones et al. (2018) [2018AJ....156...58B].
Note (3): Radii from Berger, Gaidos & van Saders 2018 [2018ApJ...866...99B].
Note (4): From the Kepler Input Catalog 
          https://archive.stsci.edu/kepler/kic.html.
Note (5): The mean flux after all flares are removed from the light curve.
Note (6): Based on Gaia DR2 lower bound distance.
Note (7): Based on Gaia DR2 upper bound distance.
--------------------------------------------------------------------------------
9141412  3154281294289971861 926132291 926132401 8.8e+02 8.6e+02 8.9e+02  1.06  5851 3.26e-16 9e-18 3.16e+31 1e+30 2.3e+35 2.2e+35 2.4e+35 
9141412  3154281294289971861 926132353 926132401 8.8e+02 8.6e+02 8.9e+02  1.06  5851 3.26e-16 9e-18 3.16e+31 1e+30 2.2e+35 2.1e+35 2.3e+35 
9141412  3154281294289971861 926132470 926132574 8.8e+02 8.6e+02 8.9e+02  1.06  5851 3.26e-16 9e-18 3.16e+31 1e+30 1.8e+35 1.7e+35 1.9e+35 
9141116  3154281294289970910 926132590 926132690 1.4e+03 1.4e+03 1.5e+03  1.31  5655 7.50e-17 6e-18 1.84e+31 2e+30 9.6e+34 8.5e+34 1.1e+35 
9141116  3154281294289970910 926132732 926132795 1.4e+03 1.4e+03 1.5e+03  1.31  5655 7.50e-17 6e-18 1.84e+31 2e+30 4.5e+34 3.8e+34 5.1e+34 
5078579  3190345275681016588 926144930 926145034 1.7e+03 1.6e+03 1.8e+03  1.46  5447 7.21e-17 8e-18 3.97e+31 5e+30 2.0e+35 1.7e+35 2.3e+35 
5254208  3190345275681018094 926145151 926145246 2.9e+03 2.6e+03 3.3e+03  2.57  5293 8.63e-17 8e-18 1.68e+32 2e+31 3.5e+35 2.6e+35 4.5e+35 
8007289  3190169353820569784 926150174 926150265 9.2e+02 8.1e+02 1.1e+03        5179 4.70e-17 5e-18 4.74e+30 8e+29 2.3e+34 1.7e+34 3.0e+34 
8144041  3190169353820570884 926150362 926150441 6.1e+02 6.0e+02 6.2e+02  0.70  4952 5.57e-17 6e-18 2.27e+30 2e+29 3.5e+34 3.3e+34 3.7e+34 
8143737  3190169353820571145 926150622 926150784 6.2e+02 6.0e+02 6.3e+02  0.72  4778 1.21e-16 5e-18 5.37e+30 2e+29 1.1e+34 9.0e+33 1.2e+34 
8145489  3190169353820571117 926150924 926150959 1.9e+03 1.8e+03 2.1e+03  1.33  5883 1.36e-16 8e-18 6.45e+31 5e+30 4.6e+34 3.3e+34 5.8e+34 
8411742  3190169353820574918 926150997 926151124 2.4e+03 2.2e+03 2.5e+03  1.79  5701 8.74e-17 5e-18 6.37e+31 6e+30 2.6e+36 2.2e+36 3.0e+36 
11190862 3190134169448481571 926203286 926203426 5.1e+02 5.1e+02 5.1e+02        5762 5.60e-16 1e-17 1.63e+31 3e+29 2.8e+34 2.6e+34 2.9e+34 
11662738 3190134169448491405 926203601 926203641 2.7e+03 2.5e+03 2.9e+03  4.41  4535 6.83e-17 6e-18 6.45e+31 7e+30 2.9e+35 2.4e+35 3.4e+35 
11243050 3190134169448482244 926204038 926204149 1.3e+03 1.2e+03 1.3e+03  1.00  5946 2.16e-16 6e-18 4.38e+31 2e+30 6.6e+34 5.6e+34 7.5e+34 
7183603  3190098985076400432 926209974 926210203 7.8e+02 7.6e+02 7.9e+02  0.92  4739 4.89e-17 6e-18 3.54e+30 4e+29 4.9e+34 4.6e+34 5.3e+34 
6674968  3190098985076393704 926210092 926210187 5.7e+02 5.7e+02 5.8e+02  0.82  5660 3.12e-16 8e-18 1.25e+31 3e+29 1.1e+34 1.0e+34 1.3e+34 
9776769  3190028616332214740 926297980 926298099 8.8e+02 8.6e+02 9.0e+02  0.85  5189 5.47e-17 4e-18 6.06e+30 5e+29 6.3e+34 5.8e+34 6.9e+34 
9776645  3190028616332214829 926297981 926298137 1.5e+03 1.5e+03 1.6e+03  1.21       8.55e-17 4e-18 3.32e+31 2e+30 6.5e+34 4.9e+34 8.1e+34 
9959067  3190028616332216912 926298034 926298136 1.0e+03 1.0e+03 1.1e+03  1.22  6135 5.30e-16 6e-18 7.33e+31 2e+30 3.3e+34 2.7e+34 3.9e+34 
9835972  3190028616332215404 926298053 926298254 4.6e+02 4.6e+02 4.6e+02  0.94  5602 5.26e-16 9e-18 1.37e+31 3e+29 2.7e+34 2.5e+34 2.9e+34 
9776771  3190028616332214820 926298063 926298152 6.1e+02 6.0e+02 6.1e+02  0.78  5428 1.29e-16 4e-18 6.64e+30 2e+29 1.0e+34 8.5e+33 1.2e+34 
9838698  3190028616332215272 926298064 926298203 1.1e+03 1.1e+03 1.2e+03  0.88  5629 6.18e-17 4e-18 1.01e+31 7e+29 3.6e+35 3.3e+35 3.8e+35 
9838678  3190028616332215276 926298083 926298173 6.4e+02 5.6e+02 7.5e+02        5129 1.02e-16 5e-18 5.03e+30 8e+29 2.6e+35 1.9e+35 3.5e+35 
10020121 3190028616332218400 926298163 926298254 7.3e+02 6.9e+02 7.7e+02  1.18  4913 5.00e-17 4e-18 3.40e+30 3e+29 1.2e+34 9.3e+33 1.4e+34 
9836132  3190028616332215668 926298214 926298367 8.5e+02 8.3e+02 8.6e+02  1.82  5943 1.54e-15 9e-18 1.71e+32 3e+30 4.7e+34 4.0e+34 5.4e+34 
10081514 3190028616332219130 926298293 926298412 1.2e+03 1.1e+03 1.2e+03  1.95  5617 4.62e-16 6e-18 8.55e+31 3e+30 6.6e+34 5.6e+34 7.6e+34 
9836168  3190028616332215658 926298313 926298425 1.1e+03 1.1e+03 1.1e+03  1.12  5400 7.93e-17 4e-18 1.53e+31 9e+29 5.8e+35 5.4e+35 6.2e+35 
10017906 3190028616332218697 926298322 926298413 1.8e+03 1.7e+03 1.9e+03  1.10  6134 1.28e-16 5e-18 6.60e+31 5e+30 2.3e+35 1.9e+35 2.7e+35 
10018694 3190028616332218334 926298323 926298393 9.5e+02 9.4e+02 9.7e+02  1.73  5566 3.46e-16 5e-18 3.98e+31 8e+29 2.0e+34 1.7e+34 2.4e+34 
9836207  3190028616332215622 926298324 926298604 5.5e+03 4.4e+03 6.9e+03        5196 2.73e-17 4e-18 1.40e+32 4e+31 9.0e+37 5.6e+37 1.4e+38 
10081726 3190028616332219138 926298331 926298414 1.3e+03 1.3e+03 1.4e+03  1.11  5828 1.80e-16 5e-18 4.79e+31 2e+30 5.0e+34 4.0e+34 6.0e+34 
10017777 3190028616332218481 926298331 926298403 1.7e+03 1.6e+03 1.8e+03  1.02  5659 1.27e-16 5e-18 5.59e+31 4e+30 1.8e+35 1.5e+35 2.1e+35 
10081449 3190028616332218975 926298331 926298423 1.1e+03 1.1e+03 1.2e+03  1.24  5661 2.01e-16 5e-18 3.38e+31 1e+30 3.5e+34 2.9e+34 4.1e+34 
9836263  3190028616332215705 926298402 926298568 1.4e+03 1.4e+03 1.5e+03  1.90  5821 3.98e-16 5e-18 1.35e+32 4e+30 1.8e+36 1.7e+36 1.9e+36 
9838729  3190028616332215334 926298434 926298524 6.2e+02 6.1e+02 6.2e+02  0.89  5538 2.20e-16 5e-18 1.00e+31 2e+29 8.3e+33 6.6e+33 1.0e+34 
9835930  3190028616332215661 926298503 926298653 2.3e+03 2.2e+03 2.5e+03  2.35       4.05e-16 1e-16 4.03e+32 1e+32 2.0e+36 1.8e+36 2.3e+36 
10017777 3190028616332218481 926298562 926298683 1.7e+03 1.6e+03 1.8e+03  1.02  5659 1.27e-16 5e-18 5.59e+31 4e+30 2.3e+35 1.9e+35 2.7e+35 
9776909  3190028616332214654 926298564 926298733 1.1e+03 1.1e+03 1.2e+03  0.88  5975 1.10e-16 4e-18 2.33e+31 1e+30 1.0e+35 8.8e+34 1.1e+35 
10017906 3190028616332218697 926298569 926298673 1.8e+03 1.7e+03 1.9e+03  1.10  6134 1.28e-16 5e-18 6.60e+31 5e+30 1.7e+35 1.4e+35 2.1e+35 
10017651 3190028616332218027 926298569 926298642 5.5e+02 5.4e+02 5.5e+02  1.04       7.03e-16 7e-18 2.80e+31 4e+29 1.2e+34 1.0e+34 1.4e+34 
10017707 3190028616332218229 926298603 926298653 1.4e+03 1.3e+03 1.5e+03        5455 1.74e-16 5e-18 4.67e+31 2e+30 9.0e+34 7.7e+34 1.0e+35 
9957279  3190028616332217609 926298872 926298964 9.5e+02 9.4e+02 9.7e+02  1.42  5948 5.59e-16 6e-18 8.11e+31 2e+30 5.2e+34 4.5e+34 5.8e+34 
9776584  3190028616332214647 926298873 926298964 4.3e+02 3.4e+02 5.8e+02        6193 8.88e-16 8e-18 2.01e+31 6e+30 4.1e+33 2.1e+33 7.2e+33 
9957184  3190028616332217725 926298873 926298912 2.1e+03 2.0e+03 2.2e+03  1.75  6256 3.40e-16 6e-18 2.45e+32 1e+31 1.3e+35 1.0e+35 1.6e+35 
9957219  3190028616332217933 926298883 926298955 6.9e+02 6.8e+02 7.0e+02 10.53  4790 1.03e-15 8e-18 6.87e+31 1e+30 2.5e+34 2.2e+34 2.8e+34 
10017988 3190028616332218057 926298893 926298962 2.0e+03 1.9e+03 2.1e+03  1.79  6116 3.35e-16 5e-18 2.09e+32 1e+31 1.3e+35 1.1e+35 1.6e+35 
9778019  3190028616332214579 926298994 926299094 1.6e+03 1.4e+03 1.7e+03        5532 9.75e-17 8e-18 3.87e+31 4e+30 3.5e+34 2.2e+34 4.9e+34 
9775953  3190028616332214859 926299006 926299070 1.2e+03 1.1e+03 1.2e+03  1.23  6268 4.96e-16 7e-18 1.15e+32 3e+30 4.3e+34 3.5e+34 5.0e+34 
10081937 3190028616332219499 926299073 926299124 1.4e+03 1.4e+03 1.5e+03        6025 2.86e-16 5e-18 9.46e+31 4e+30 7.9e+34 6.6e+34 9.3e+34 
10081962 3190028616332219957 926299083 926299113 1.2e+03 1.2e+03 1.2e+03  1.84  6544 2.39e-15 1e-17 4.57e+32 8e+30 6.9e+34 5.9e+34 7.9e+34 
9957279  3190028616332217609 926299103 926299187 9.5e+02 9.4e+02 9.7e+02  1.42  5948 5.59e-16 6e-18 8.11e+31 2e+30 3.8e+34 3.2e+34 4.3e+34 
8234471  3190063800704308704 926304289 926304349 1.7e+03 1.6e+03 1.7e+03  1.64       2.01e-16 9e-18 5.40e+31 3e+30 6.5e+34 5.5e+34 7.6e+34 
8429927  3190063800704310752 926304298 926304419 5.7e+02 5.6e+02 5.8e+02  0.74  4822 2.74e-17 8e-18 1.20e+30 3e+29 1.3e+34 1.1e+34 1.4e+34 
8364667  3190063800704310692 926304340 926304439 1.3e+03 1.3e+03 1.3e+03  1.06  5839 1.13e-16 8e-18 3.08e+31 2e+30 4.5e+34 3.4e+34 5.5e+34 
8164653  3190063800704307330 926304367 926304547 3.4e+03 3.2e+03 3.6e+03  4.01  5893 3.00e-16 1e-17 7.20e+32 5e+31 1.5e+36 1.3e+36 1.7e+36 
8364837  3190063800704310759 926304438 926304529 3.9e+02 3.9e+02 3.9e+02  0.92  5375 5.19e-16 1e-17 9.82e+30 2e+29 5.7e+33 4.9e+33 6.5e+33 
8364686  3190063800704310628 926305000 926305158 1.2e+03 1.2e+03 1.3e+03  1.56  6201 7.59e-16 1e-17 1.92e+32 5e+30 1.1e+35 9.4e+34 1.3e+35 
7891276  3190063800704303718 926305154 926305180 4.7e+02 4.6e+02 4.7e+02  1.01  5298 3.13e-16 1e-17 8.39e+30 4e+29 1.7e+33 1.1e+33 2.4e+33 
8798535  6371373168431467348 929841280 929841380 2.6e+03 2.3e+03 2.8e+03  1.70       8.18e-17 1e-17 5.12e+31 8e+30 2.6e+35 2.1e+35 3.2e+35 
8345172  3190169353820574580 929841391 929841553 9.3e+02 9.1e+02 9.6e+02  0.76  5105 2.50e-17 4e-18 2.52e+30 4e+29 2.9e+34 2.5e+34 3.2e+34 
8345153  3190169353820574273 929841391 929841537 5.3e+03 4.8e+03 6.0e+03  6.11  5140 6.39e-17 4e-18 2.18e+32 3e+31 7.5e+35 5.6e+35 9.6e+35 
8144041  3190169353820570884 929841561 929841592 6.1e+02 6.0e+02 6.2e+02  0.70  4952 5.57e-17 6e-18 2.27e+30 2e+29 1.8e+33 1.3e+33 2.3e+33 
8411742  3190169353820574918 929841916 929842042 2.4e+03 2.2e+03 2.5e+03  1.79  5701 8.74e-17 5e-18 6.37e+31 6e+30 3.1e+36 2.7e+36 3.6e+36 
9205271  3190274906936837759 929924110 929924200 1.2e+03 1.1e+03 1.3e+03  1.87  5311 1.28e-16 6e-18 2.45e+31 2e+30 8.9e+34 7.3e+34 1.1e+35 
9141060  3190274906936836823 929924149 929924349 5.1e+02 5.1e+02 5.2e+02  1.04  5041 1.01e-16 6e-18 2.84e+30 2e+29 1.4e+34 1.2e+34 1.5e+34 
9205271  3190274906936837759 929924219 929924400 1.2e+03 1.1e+03 1.3e+03  1.87  5311 1.28e-16 6e-18 2.45e+31 2e+30 9.4e+34 7.7e+34 1.1e+35 
9268128  3190274906936838058 929924293 929924400 4.5e+02 4.5e+02 4.6e+02  0.68  4677 2.56e-17 5e-18 5.98e+29 1e+29 3.4e+34 3.3e+34 3.6e+34 
9696198  3190274906936847606 929924605 929924670 1.8e+03 1.7e+03 1.9e+03  1.37  5822 9.09e-17 6e-18 3.61e+31 3e+30 7.8e+34 6.4e+34 9.3e+34 
11190900 3190134169448481535 930083978 930084066 8.4e+02 8.2e+02 8.5e+02  0.89  5563 1.25e-16 8e-18 1.09e+31 7e+29 3.4e+34 3.1e+34 3.8e+34 
11401385 3190134169448485892 930084535 930084708 1.5e+03 1.4e+03 1.6e+03  1.12  5874 1.01e-16 5e-18 2.96e+31 2e+30 6.2e+34 5.0e+34 7.5e+34 
11401254 6371232442754274885 930084653 930084788 2.1e+03 2.0e+03 2.3e+03  1.68  5678 8.73e-17 5e-18 5.24e+31 4e+30 1.3e+35 1.0e+35 1.5e+35 
10016181 3190028616332218244 930089874 930089995 3.0e+03 2.5e+03 3.7e+03        5710 1.53e-16 3e-17 2.26e+32 7e+31 2.0e+35 1.2e+35 3.0e+35 
9896065  3190028616332216007 930090086 930090167 6.2e+02 6.2e+02 6.3e+02  1.51  6400 1.38e-15 8e-18 7.55e+31 1e+30 6.7e+34 6.3e+34 7.0e+34 
9896115  3190028616332216270 930090086 930090182 1.2e+03 1.2e+03 1.3e+03  1.23  5878 3.82e-16 5e-18 9.73e+31 3e+30 4.3e+34 3.5e+34 5.1e+34 
10017788 3190028616332218959 930090102 930090183 1.6e+03 1.5e+03 1.7e+03  1.16  6086 2.54e-16 5e-18 1.02e+32 6e+30 1.9e+34 9.9e+33 2.9e+34 
9836263  3190028616332215705 930090168 930090244 1.4e+03 1.4e+03 1.5e+03  1.90  5821 3.98e-16 5e-18 1.35e+32 4e+30 1.1e+35 9.7e+34 1.2e+35 
9896194  3190028616332215868 930090174 930090434 9.9e+02 9.7e+02 1.0e+03  1.16  5715 2.17e-16 4e-18 3.26e+31 1e+30 6.7e+35 6.3e+35 7.0e+35 
9896250  3190028616332216276 930090192 930090363 3.7e+02 3.7e+02 3.8e+02  0.85  5587 8.04e-16 7e-18 1.47e+31 2e+29 1.1e+34 1.0e+34 1.2e+34 
9836263  3190028616332215705 930090290 930090427 1.4e+03 1.4e+03 1.5e+03  1.90  5821 3.98e-16 5e-18 1.35e+32 4e+30 8.8e+35 8.4e+35 9.3e+35 
10148651 3190028616332220769 930090343 930090427 2.5e+03 2.3e+03 2.8e+03  1.73       7.36e-17 4e-18 4.54e+31 5e+30 8.7e+34 6.5e+34 1.1e+35 
10148521 3190028616332221206 930090352 930090452 7.5e+02 7.3e+02 7.6e+02  0.99       1.29e-16 5e-18 6.83e+30 3e+29 7.8e+33 6.1e+33 9.5e+33 
9896194  3190028616332215868 930090354 930090434 9.9e+02 9.7e+02 1.0e+03  1.16  5715 2.17e-16 4e-18 3.26e+31 1e+30 2.5e+35 2.4e+35 2.7e+35 
10412161 3190028616332223791 930090480 930090572 1.5e+03 1.4e+03 1.5e+03  1.10       7.79e-17 8e-18 1.56e+31 2e+30 2.3e+35 2.1e+35 2.5e+35 
10215558 3190028616332221918 930090654 930090755 5.3e+02 5.3e+02 5.4e+02  0.77       1.28e-16 4e-18 3.46e+30 1e+29 6.4e+33 5.4e+33 7.5e+33 
10215469 3190028616332221928 930090661 930090803 1.0e+03 1.0e+03 1.1e+03  1.02       1.02e-16 4e-18 1.02e+31 5e+29 3.0e+34 2.6e+34 3.4e+34 
10215443 3190028616332222072 930090663 930090753 1.8e+03 1.4e+03 2.6e+03             5.84e-17 4e-18 1.77e+31 6e+30 7.8e+34 3.9e+34 1.5e+35 
10281785 3190028616332222920 930090711 930090742 5.8e+02 5.7e+02 5.8e+02  0.79  5216 9.25e-17 4e-18 3.97e+30 2e+29 3.9e+33 3.1e+33 4.8e+33 
10281830 3190028616332222574 930090714 930090798 8.6e+02 8.4e+02 8.8e+02  0.78  5317 5.77e-17 4e-18 5.83e+30 4e+29 1.3e+34 1.0e+34 1.6e+34 
10017988 3190028616332218057 930090744 930090796 2.0e+03 1.9e+03 2.1e+03  1.79  6116 3.35e-16 5e-18 2.09e+32 1e+31 3.9e+34 2.4e+34 5.4e+34 
10018077 3190028616332219032 930090803 930090833 5.1e+02 5.0e+02 5.1e+02  0.90  5619 4.54e-16 6e-18 1.49e+31 2e+29 7.5e+33 6.4e+33 8.7e+33 
10082075 3190028616332219844 930090813 930090872 1.1e+03 1.1e+03 1.2e+03  1.17  4901 1.96e-17 4e-18 3.47e+30 8e+29 2.9e+34 2.3e+34 3.5e+34 
7183564  3190098985076400093 930220591 930220752 5.8e+02 5.8e+02 5.9e+02  0.79  5615 5.23e-16 2e-17 2.08e+31 6e+29 1.3e+34 1.1e+34 1.5e+34 
6674968  3190098985076393704 930220700 930220772 5.7e+02 5.7e+02 5.8e+02  0.82  5660 3.12e-16 8e-18 1.25e+31 3e+29 4.9e+33 3.7e+33 6.0e+33 
7102995  6371373169505206733 930220789 930220932 1.3e+03 1.3e+03 1.4e+03  1.04  5932 1.16e-16 6e-18 2.56e+31 2e+30 5.6e+34 4.7e+34 6.4e+34 
7102876  3190098985076398927 930220880 930221012 8.9e+02 8.8e+02 9.1e+02  1.55  5952 7.21e-16 1e-17 7.05e+31 1e+30 1.6e+34 1.2e+34 2.0e+34 
9141412  3154281294289971861 930225989 930226050 8.8e+02 8.6e+02 8.9e+02  1.06  5851 3.26e-16 9e-18 3.16e+31 1e+30 1.3e+35 1.2e+35 1.4e+35 
9205271  3190274906936837759 930226077 930226131 1.2e+03 1.1e+03 1.3e+03  1.87  5311 1.28e-16 6e-18 2.45e+31 2e+30 1.5e+34 1.1e+34 2.0e+34 
9205287  6371373161989018708 930226078 930226140 6.9e+02 6.8e+02 7.0e+02  1.35  6391 3.11e-15 2e-17 1.84e+32 3e+30 2.1e+34 1.8e+34 2.4e+34 
11190862 3190134169448481571 930232086 930232219 5.1e+02 5.1e+02 5.1e+02        5762 5.60e-16 1e-17 1.63e+31 3e+29 8.3e+33 7.1e+33 9.5e+33 
11401261 3190134169448485906 930232407 930232491 9.2e+02 9.0e+02 9.3e+02  1.15  5997 5.11e-16 7e-18 5.45e+31 1e+30 7.0e+34 6.5e+34 7.5e+34 
10212441 3190028616332221981 930249663 930249803 5.7e+02 5.4e+02 6.1e+02             1.92e-15 3e-17 6.03e+31 4e+30 4.0e+34 3.5e+34 4.5e+34 
9776732  3190028616332214567 930249667 930249739 1.1e+03 1.1e+03 1.1e+03  1.16  5596 1.85e-16 5e-18 3.75e+31 1e+30 4.3e+34 3.6e+34 4.9e+34 
9775887  3190028616332214857 930249670 930249731 3.6e+03 2.2e+03 5.8e+03        5015 4.68e-17 5e-18 1.13e+32 6e+31 8.0e+35 1.8e+35 1.8e+36 
10018357 3190028616332218605 930249733 930249849 1.8e+03 1.7e+03 1.8e+03  4.41  5167 1.37e-16 5e-18 6.24e+31 3e+30 2.5e+35 2.2e+35 2.7e+35 
10018602 3190028616332218548 930249752 930249843 9.4e+02 9.3e+02 9.6e+02  1.07  5728 1.39e-16 5e-18 1.72e+31 7e+29 6.6e+34 6.0e+34 7.1e+34 
10018694 3190028616332218334 930249760 930249887 9.5e+02 9.4e+02 9.7e+02  1.73  5566 3.46e-16 5e-18 3.98e+31 8e+29 3.5e+34 3.1e+34 4.0e+34 
9835969  3190028616332215150 930249849 930250248 2.5e+03 2.3e+03 2.7e+03  1.58  5746 1.75e-16 6e-17 1.92e+32 6e+31 2.7e+36 2.3e+36 3.2e+36 
9776641  3190028616332214600 930249903 930250003 8.4e+02 8.2e+02 8.6e+02  0.76  5176 4.14e-17 5e-18 4.02e+30 5e+29 1.8e+34 1.5e+34 2.2e+34 
10015937 3190028616332218793 930249914 930250025 8.2e+02 8.0e+02 8.4e+02  0.70  5189 1.04e-16 2e-17 1.01e+31 2e+30 4.8e+34 4.4e+34 5.3e+34 
9836168  3190028616332215658 930249939 930250164 1.1e+03 1.1e+03 1.1e+03  1.12  5400 7.93e-17 4e-18 1.53e+31 9e+29 1.4e+35 1.2e+35 1.5e+35 
9836132  3190028616332215668 930249940 930250013 8.5e+02 8.3e+02 8.6e+02  1.82  5943 1.54e-15 9e-18 1.71e+32 3e+30 3.6e+35 3.4e+35 3.8e+35 
10281162 3190028616332222142 930249982 930250075 1.9e+03 1.8e+03 2.0e+03  2.14  5145 2.78e-17 4e-18 1.50e+31 2e+30 1.7e+35 1.5e+35 2.0e+35 
10215121 3190028616332222096 930249983 930250093 2.5e+03 2.3e+03 2.8e+03  1.55       1.81e-16 4e-18 1.11e+32 1e+31 1.3e+35 9.5e+34 1.6e+35 
9836207  3190028616332215622 930249985 930250084 5.5e+03 4.4e+03 6.9e+03        5196 2.73e-17 4e-18 1.40e+32 4e+31 6.5e+36 4.1e+36 1.0e+37 
10214858 3190028616332221753 930249993 930250066 3.2e+03 3.0e+03 3.6e+03  3.60       1.37e-16 4e-18 1.38e+32 1e+31 9.6e+34 6.4e+34 1.3e+35 
10215100 3190028616332222034 930249993 930250067 7.9e+02 7.7e+02 8.2e+02  0.89       1.33e-16 4e-18 7.98e+30 4e+29 1.9e+34 1.7e+34 2.2e+34 
10281312 3190028616332222315 930250002 930250082 1.4e+03 1.4e+03 1.5e+03  1.26  5611 1.05e-16 4e-18 3.49e+31 2e+30 5.9e+34 4.8e+34 6.9e+34 
10281197 3190028616332222293 930250003 930250065 1.2e+03 1.2e+03 1.2e+03  1.34  5429 1.08e-16 4e-18 2.06e+31 9e+29 3.1e+34 2.6e+34 3.6e+34 
10281316 3190028616332222192 930250004 930250067 3.0e+03 2.7e+03 3.3e+03  1.81  5978 9.86e-17 4e-18 1.46e+32 2e+31 3.0e+35 2.3e+35 3.7e+35 
10017763 3190028616332218123 930250004 930250066 1.2e+03 1.1e+03 1.4e+03  1.33  5252 1.02e-16 5e-18 2.44e+31 3e+30 3.1e+34 2.3e+34 4.0e+34 
9836207  3190028616332215622 930250084 930250254 5.5e+03 4.4e+03 6.9e+03        5196 2.73e-17 4e-18 1.40e+32 4e+31 1.9e+36 1.2e+36 2.9e+36 
10016103 3190028616332218186 930250120 930250253 1.7e+03 1.7e+03 1.8e+03  1.93  6772 1.06e-15 1e-17 5.00e+32 2e+31 1.8e+35 1.6e+35 2.1e+35 
9836132  3190028616332215668 930250163 930250247 8.5e+02 8.3e+02 8.6e+02  1.82  5943 1.54e-15 9e-18 1.71e+32 3e+30 3.2e+35 3.1e+35 3.3e+35 
9836168  3190028616332215658 930250164 930250263 1.1e+03 1.1e+03 1.1e+03  1.12  5400 7.93e-17 4e-18 1.53e+31 9e+29 6.5e+34 5.7e+34 7.3e+34 
10412161 3190028616332223791 930250253 930250338 1.5e+03 1.4e+03 1.5e+03  1.10       7.79e-17 8e-18 1.56e+31 2e+30 2.2e+35 2.0e+35 2.4e+35 
9776017  3190028616332214920 930250253 930250453 1.1e+03 1.0e+03 1.1e+03  1.06  6211 5.69e-16 7e-18 1.05e+32 2e+30 8.5e+34 7.4e+34 9.7e+34 
8164653  3190063800704307330 930261904 930262098 3.4e+03 3.2e+03 3.6e+03  4.01  5893 3.00e-16 1e-17 7.20e+32 5e+31 3.4e+36 3.0e+36 3.8e+36 
7102450  3190098985076398585 930339370 930339442 1.1e+03 9.7e+02 1.3e+03        5646 6.43e-17 7e-18 9.80e+30 2e+30 1.1e+34 7.1e+33 1.5e+34 
8144041  3190169353820570884 930344551 930344708 6.1e+02 6.0e+02 6.2e+02  0.70  4952 5.57e-17 6e-18 2.27e+30 2e+29 2.4e+34 2.2e+34 2.5e+34 
8007851  3154316478662059563 930345366 930345396 7.0e+03 6.0e+03 8.3e+03        5294 2.30e-16 9e-18 1.34e+33 2e+32 3.5e+36 2.5e+36 4.9e+36 
5254078  3190345275681018311 930356208 930356349 9.6e+02 9.3e+02 9.9e+02  1.02  5215 5.26e-17 5e-18 1.05e+31 1e+30 2.8e+34 2.2e+34 3.5e+34 
9390832  3190274906936840785 930368030 930368220 2.2e+03 2.1e+03 2.4e+03  1.38       6.88e-17 5e-18 3.25e+31 4e+30 1.3e+35 1.0e+35 1.6e+35 
9390880  3190274906936840657 930368120 930368220 5.1e+02 5.1e+02 5.2e+02  0.76       1.97e-16 7e-18 4.91e+30 2e+29 6.5e+33 5.6e+33 7.4e+33 
9696198  3190274906936847606 930368320 930368419 1.8e+03 1.7e+03 1.9e+03  1.37  5822 9.09e-17 6e-18 3.61e+31 3e+30 1.0e+35 8.5e+34 1.2e+35 
9141412  3154281294289971861 930374023 930374128 8.8e+02 8.6e+02 8.9e+02  1.06  5851 3.26e-16 9e-18 3.16e+31 1e+30 1.1e+35 1.1e+35 1.2e+35 
9266191  6371373163062759599 930374157 930374668 8.6e+02 7.2e+02 1.1e+03             6.23e-17 6e-18 4.40e+30 1e+30 1.1e+34 6.7e+33 1.6e+34 
11190900 3190134169448481535 930379946 930380035 8.4e+02 8.2e+02 8.5e+02  0.89  5563 1.25e-16 8e-18 1.09e+31 7e+29 1.5e+34 1.2e+34 1.8e+34 
11190900 3190134169448481535 930380226 930380346 8.4e+02 8.2e+02 8.5e+02  0.89  5563 1.25e-16 8e-18 1.09e+31 7e+29 2.1e+34 1.8e+34 2.5e+34 
11243050 3190134169448482244 930380352 930380426 1.3e+03 1.2e+03 1.3e+03  1.00  5946 2.16e-16 6e-18 4.38e+31 2e+30 3.0e+34 2.4e+34 3.6e+34 
11559354 3190134169448488627 930380407 930380580 1.2e+03 1.2e+03 1.2e+03  1.04  6111 4.69e-16 3e-17 7.71e+31 5e+30 4.4e+34 3.7e+34 5.2e+34 
11559338 3190134169448488625 930380442 930380579 1.5e+03 1.4e+03 1.6e+03  0.98  5923 2.06e-16 3e-17 5.27e+31 7e+30 4.5e+34 3.6e+34 5.3e+34 
11403044 3190134169448485824 930380578 930380696 2.1e+03 1.9e+03 2.2e+03  1.33  5913 8.61e-17 7e-18 4.76e+31 5e+30 1.1e+35 8.8e+34 1.4e+35 
11190862 3190134169448481571 930385786 930385849 5.1e+02 5.1e+02 5.1e+02        5762 5.60e-16 1e-17 1.63e+31 3e+29 4.0e+33 3.2e+33 4.8e+33 
11190828 3190134169448481649 930385795 930386066 8.0e+02 7.9e+02 8.2e+02  0.88  5802 2.80e-16 1e-17 2.23e+31 8e+29 5.0e+34 4.6e+34 5.5e+34 
11243050 3190134169448482244 930386363 930386510 1.3e+03 1.2e+03 1.3e+03  1.00  5946 2.16e-16 6e-18 4.38e+31 2e+30 5.9e+34 5.0e+34 6.7e+34 
11507463 3190134169448487913 930386446 930386546 1.7e+03 1.6e+03 1.7e+03  1.58  6093 4.57e-16 1e-17 1.54e+32 6e+30 4.2e+34 3.0e+34 5.4e+34 
11401267 3190134169448485881 930386592 930386635 3.0e+02 2.9e+02 3.0e+02  0.70  4788 5.74e-17 5e-18 5.51e+29 5e+28 2.6e+33 2.4e+33 2.9e+33 
9836263  3190028616332215705 930421482 930421764 1.4e+03 1.4e+03 1.5e+03  1.90  5821 3.98e-16 5e-18 1.35e+32 4e+30 1.0e+36 9.7e+35 1.1e+36 
9836168  3190028616332215658 930421482 930421743 1.1e+03 1.1e+03 1.1e+03  1.12  5400 7.93e-17 4e-18 1.53e+31 9e+29 5.3e+34 4.5e+34 6.1e+34 
10148568 3190028616332220971 930421483 930421673 1.5e+03 1.4e+03 1.5e+03  1.13       2.65e-16 5e-18 5.37e+31 3e+30 5.7e+34 4.8e+34 6.7e+34 
10215121 3190028616332222096 930421636 930421783 2.5e+03 2.3e+03 2.8e+03  1.55       1.81e-16 4e-18 1.11e+32 1e+31 1.2e+35 8.4e+34 1.5e+35 
10215070 3190028616332222303 930421637 930421736 1.1e+03 1.1e+03 1.1e+03  1.14       4.73e-16 5e-18 5.41e+31 1e+30 1.9e+34 1.4e+34 2.3e+34 
9836207  3190028616332215622 930421637 930421783 5.5e+03 4.4e+03 6.9e+03        5196 2.73e-17 4e-18 1.40e+32 4e+31 1.5e+37 9.5e+36 2.3e+37 
10215017 3190028616332221130 930421637 930421735 6.9e+02 6.8e+02 7.1e+02  0.80       5.66e-17 4e-18 2.57e+30 2e+29 1.3e+34 1.2e+34 1.5e+34 
10148512 3190028616332220634 930421637 930421679 2.8e+03 1.8e+03 4.6e+03             2.08e-16 5e-18 1.51e+32 8e+31 1.2e+35 3.3e+34 2.9e+35 
10214936 3190028616332221850 930421642 930421680 2.3e+03 2.1e+03 2.5e+03  1.66       7.00e-17 4e-18 3.49e+31 3e+30 1.3e+35 1.1e+35 1.5e+35 
10214883 3190028616332221597 930421643 930421679 1.1e+03 1.1e+03 1.2e+03  1.39       6.13e-16 6e-18 7.53e+31 2e+30 3.4e+34 3.0e+34 3.9e+34 
10214858 3190028616332221753 930421643 930421681 3.2e+03 3.0e+03 3.6e+03  3.60       1.37e-16 4e-18 1.38e+32 1e+31 8.6e+34 5.6e+34 1.2e+35 
10215003 3190028616332222109 930421653 930421680 2.0e+03 1.9e+03 2.1e+03  1.98       1.06e-16 4e-18 4.15e+31 3e+30 6.9e+34 5.7e+34 8.1e+34 
9896194  3190028616332215868 930421735 930421834 9.9e+02 9.7e+02 1.0e+03  1.16  5715 2.17e-16 4e-18 3.26e+31 1e+30 2.1e+35 1.9e+35 2.2e+35 
10016103 3190028616332218186 930421744 930421782 1.7e+03 1.7e+03 1.8e+03  1.93  6772 1.06e-15 1e-17 5.00e+32 2e+31 7.6e+34 5.8e+34 9.5e+34 
9896250  3190028616332216276 930421752 930421789 3.7e+02 3.7e+02 3.8e+02  0.85  5587 8.04e-16 7e-18 1.47e+31 2e+29 2.4e+33 1.8e+33 3.0e+33 
9836132  3190028616332215668 930421753 930421923 8.5e+02 8.3e+02 8.6e+02  1.82  5943 1.54e-15 9e-18 1.71e+32 3e+30 6.7e+35 6.5e+35 7.0e+35 
9836207  3190028616332215622 930421783 930421942 5.5e+03 4.4e+03 6.9e+03        5196 2.73e-17 4e-18 1.40e+32 4e+31 2.6e+36 1.6e+36 4.0e+36 
10020210 3190028616332217949 930421824 930421934 1.3e+03 1.2e+03 1.3e+03  0.90  5804 7.36e-17 4e-18 1.51e+31 1e+30 1.7e+34 1.0e+34 2.4e+34 
10020262 3190028616332218033 930421830 930421931 1.5e+03 1.5e+03 1.6e+03  1.37  6020 1.90e-16 5e-18 5.87e+31 3e+30 5.8e+34 4.6e+34 7.0e+34 
10412161 3190028616332223791 930421934 930422041 1.5e+03 1.4e+03 1.5e+03  1.10       7.79e-17 8e-18 1.56e+31 2e+30 1.4e+35 1.2e+35 1.5e+35 
9959742  3190028616332218035 930422011 930422108 3.4e+02 3.0e+02 3.9e+02        5575 1.95e-16 5e-18 2.36e+30 3e+29 4.3e+33 3.2e+33 5.6e+33 
10212441 3190028616332221981 930422016 930422055 5.7e+02 5.4e+02 6.1e+02             1.92e-15 3e-17 6.03e+31 4e+30 2.1e+34 1.8e+34 2.4e+34 
8096719  3190063800704306064 930427425 930427516 8.1e+02 8.0e+02 8.2e+02  1.02  6214 1.11e-15 1e-17 1.09e+32 2e+30 1.4e+35 1.4e+35 1.5e+35 
8096830  3190063800704306323 930427489 930427556 7.9e+02 7.8e+02 7.9e+02  1.17  6405 1.74e-15 1e-17 1.60e+32 2e+30 5.4e+34 5.0e+34 5.9e+34 
8364667  3190063800704310692 930427590 930427669 1.3e+03 1.3e+03 1.3e+03  1.06  5839 1.13e-16 8e-18 3.08e+31 2e+30 6.3e+34 5.4e+34 7.3e+34 
8429927  3190063800704310752 930427609 930427668 5.7e+02 5.6e+02 5.8e+02  0.74  4822 2.74e-17 8e-18 1.20e+30 3e+29 6.1e+33 5.2e+33 7.1e+33 
8298572  3190063800704308955 930427707 930427950 1.6e+03 1.5e+03 1.7e+03  1.10  5569 2.24e-16 1e-16 8.51e+31 4e+31 1.5e+35 1.2e+35 1.8e+35 
8096846  3190063800704305800 930428029 930428084 1.3e+03 1.3e+03 1.3e+03  1.80  5934 6.39e-16 1e-17 1.91e+32 5e+30 4.3e+34 3.1e+34 5.5e+34 
8096921  3190063800706403301 930428039 930428139 9.9e+02 9.8e+02 1.0e+03  1.77  6489 3.09e-15 2e-17 5.24e+32 8e+30 3.6e+34 2.4e+34 4.7e+34 
8097062  3190063800704305897 930428059 930428139 7.8e+02 7.7e+02 7.9e+02  0.91  5797 2.85e-16 7e-18 2.52e+31 7e+29 1.6e+34 1.2e+34 1.9e+34 
8166682  3190063800704306683 930433299 930433473 1.8e+03 1.7e+03 1.9e+03  1.47  5807 1.64e-16 7e-18 7.59e+31 5e+30 1.2e+35 9.3e+34 1.4e+35 
8166646  3190063800704307015 930433328 930433420 9.3e+02 9.1e+02 9.5e+02  0.88  5230 5.19e-17 6e-18 7.25e+30 9e+29 3.3e+34 2.9e+34 3.8e+34 
8096921  3190063800706403301 930433908 930434042 9.9e+02 9.8e+02 1.0e+03  1.77  6489 3.09e-15 2e-17 5.24e+32 8e+30 7.6e+34 6.4e+34 8.7e+34 
8097030  3190063800704305892 930433949 930434042 6.3e+02 6.3e+02 6.4e+02  0.94  5602 2.84e-16 7e-18 1.54e+31 4e+29 2.8e+34 2.6e+34 3.1e+34 
8097062  3190063800704305897 930433981 930434005 7.8e+02 7.7e+02 7.9e+02  0.91  5797 2.85e-16 7e-18 2.52e+31 7e+29 1.7e+34 1.4e+34 2.0e+34 
8096921  3190063800706403301 930433989 930434042 9.9e+02 9.8e+02 1.0e+03  1.77  6489 3.09e-15 2e-17 5.24e+32 8e+30 1.2e+34 5.9e+33 1.9e+34 
7429350  3190098985076403661 930439163 930439297 3.0e+03 2.7e+03 3.4e+03  2.61  4983 4.38e-17 9e-18 4.83e+31 1e+31 2.1e+35 1.6e+35 2.7e+35 
7265592  3190098985076401565 930439771 930439971 5.0e+02 5.0e+02 5.1e+02  0.67  4400 3.74e-17 5e-18 1.09e+30 2e+29 1.4e+34 1.3e+34 1.5e+34 
6674830  3190098985076393414 930439772 930439882 1.6e+03 1.6e+03 1.7e+03  2.03  5034 5.72e-17 6e-18 2.14e+31 2e+30 2.3e+35 2.1e+35 2.5e+35 
6674968  3190098985076393704 930439773 930439872 5.7e+02 5.7e+02 5.8e+02  0.82  5660 3.12e-16 8e-18 1.25e+31 3e+29 6.3e+33 4.9e+33 7.7e+33 
7265592  3190098985076401565 930439830 930439971 5.0e+02 5.0e+02 5.1e+02  0.67  4400 3.74e-17 5e-18 1.09e+30 2e+29 1.0e+34 8.9e+33 1.1e+34 
7017901  3190098985076397488 930439884 930439963 6.7e+02 6.6e+02 6.8e+02  0.78  4689 3.32e-17 5e-18 1.93e+30 3e+29 7.1e+33 5.6e+33 8.6e+33 
7017937  3190098985076397483 930439892 930439972 1.2e+03 1.1e+03 1.2e+03  1.32  5798 2.47e-16 7e-18 4.43e+31 2e+30 3.1e+34 2.5e+34 3.7e+34 
7185283  3190098985076399614 930440019 930440138 2.3e+03 2.1e+03 2.4e+03  1.67  5944 1.11e-16 7e-18 7.35e+31 6e+30 1.5e+35 1.2e+35 1.8e+35 
7183564  3190098985076400093 930440062 930440138 5.8e+02 5.8e+02 5.9e+02  0.79  5615 5.23e-16 2e-17 2.08e+31 6e+29 9.1e+33 7.4e+33 1.1e+34 
7102631  3190098985076398376 930440062 930440137 9.5e+02 9.2e+02 9.7e+02  0.83  5095 5.21e-17 6e-18 5.81e+30 7e+29 2.5e+34 2.1e+34 2.9e+34 
8144041  3190169353820570884 930563585 930563684 6.1e+02 6.0e+02 6.2e+02  0.70  4952 5.57e-17 6e-18 2.27e+30 2e+29 1.3e+34 1.1e+34 1.4e+34 
8411804  3190169353820575078 930563707 930563802 1.1e+03 1.1e+03 1.2e+03  1.12  5768 1.50e-16 7e-18 2.33e+31 1e+30 1.2e+35 1.1e+35 1.2e+35 
5165901  3190345275681017480 930575202 930575313 1.3e+03 1.3e+03 1.3e+03  1.87  5268 1.02e-16 6e-18 3.84e+31 2e+30 1.3e+35 1.1e+35 1.4e+35 
5684451  3190345275681024216 930581014 930581121 1.1e+03 1.0e+03 1.1e+03  1.36  5505 1.22e-16 7e-18 1.85e+31 1e+30 2.6e+34 2.1e+34 3.1e+34 
5683280  3190345275681023369 930581112 930581219 8.8e+02 8.6e+02 9.0e+02  1.10  4764 3.64e-17 5e-18 4.12e+30 6e+29 2.1e+34 1.7e+34 2.4e+34 
11611966 3190134169448489573 931037022 931037132 1.5e+03 1.4e+03 1.6e+03  1.07  5940 9.34e-17 6e-18 2.96e+31 3e+30 4.0e+35 3.3e+35 4.7e+35 
11028600 3154210925545792953 931077832 931077872 1.2e+03 1.2e+03 1.3e+03  1.11  6248 5.04e-16 9e-18 9.74e+31 3e+30 4.7e+34 3.9e+34 5.4e+34 
11401696 3190134169448485567 931077866 931077948 1.3e+03 1.1e+03 1.5e+03        5628 5.06e-16 7e-18 1.01e+32 2e+31 4.7e+34 3.2e+34 6.6e+34 
10917838 3154210925545789847 931077909 931078011 1.2e+03 1.2e+03 1.3e+03  0.98  5153 1.53e-17 6e-18 2.88e+30 1e+30 9.3e+34 8.3e+34 1.0e+35 
11241808 6371232442754273278 931077953 931077992 1.0e+03 1.0e+03 1.0e+03  1.32  5535 1.66e-16 8e-18 2.17e+31 1e+30 1.2e+34 8.9e+33 1.6e+34 
11080913 3154210925545793115 931078082 931078169 7.7e+02 7.6e+02 7.9e+02  1.89  5791 1.18e-15 2e-17 1.00e+32 3e+30 5.1e+34 4.6e+34 5.7e+34 
11454219 6371232442754274976 931078087 931078172 5.7e+02 5.6e+02 5.8e+02  0.82  5494 4.65e-16 1e-17 1.74e+31 5e+29 8.9e+34 8.6e+34 9.2e+34 
11026979 3154210925545792070 931078302 931078413 2.9e+03 2.7e+03 3.1e+03  2.11  5806 8.86e-17 7e-18 1.06e+32 1e+31 1.2e+36 1.0e+36 1.4e+36 
11295970 3190134169448483762 931078355 931078406 8.1e+02 8.0e+02 8.2e+02  1.36  5935 9.85e-16 9e-18 7.62e+31 1e+30 2.8e+34 2.5e+34 3.2e+34 
11295834 6371232442754273627 931078357 931078427 1.2e+03 1.2e+03 1.3e+03  0.87  5385 9.81e-17 5e-18 1.91e+31 1e+30 3.8e+34 3.1e+34 4.5e+34 
11295878 3190134169448483529 931078358 931078470 6.5e+02 6.4e+02 6.6e+02  0.82  5400 1.03e-16 5e-18 5.45e+30 3e+29 1.6e+34 1.5e+34 1.8e+34 
11026979 3154210925545792070 931078413 931078472 2.9e+03 2.7e+03 3.1e+03  2.11  5806 8.86e-17 7e-18 1.06e+32 1e+31 3.5e+35 2.9e+35 4.2e+35 
11027098 3154210925545792691 931078422 931078492 1.1e+03 1.1e+03 1.1e+03  1.34  5796 3.47e-16 9e-18 5.92e+31 2e+30 5.3e+34 4.7e+34 6.0e+34 
11187608 6371232442754272765 931078522 931078642 6.9e+02 6.9e+02 7.0e+02  1.14       1.17e-15 2e-17 6.86e+31 1e+30 8.2e+34 7.8e+34 8.7e+34 
11027076 3154210925545792951 931078632 931078734 6.8e+02 6.7e+02 6.9e+02  1.58  6047 2.35e-15 2e-17 1.47e+32 3e+30 1.1e+35 1.0e+35 1.1e+35 
11454610 3190134169448486720 931078637 931078692 1.0e+03 9.9e+02 1.1e+03  0.82  5093 2.42e-17 6e-18 2.95e+30 8e+29 2.8e+34 2.4e+34 3.2e+34 
11187608 6371232442754272765 931078690 931078952 6.9e+02 6.9e+02 7.0e+02  1.14       1.17e-15 2e-17 6.86e+31 1e+30 4.3e+35 4.2e+35 4.4e+35 
10918030 3154210925545789786 931078743 931078866 8.9e+02 8.8e+02 9.1e+02  1.38  5520 2.24e-16 9e-18 2.43e+31 1e+30 8.8e+34 8.2e+34 9.4e+34 
11081201 3154210925545794466 931078792 931078871 1.9e+03 1.9e+03 2.0e+03  1.53  5871 1.19e-16 7e-18 6.76e+31 5e+30 8.6e+34 6.9e+34 1.0e+35 
11187716 3154210925545793511 931078873 931078932 7.7e+02 7.6e+02 7.8e+02  1.59  5183 2.24e-16 8e-18 1.71e+31 7e+29 1.8e+34 1.6e+34 2.1e+34 
11349248 3190134169448485110 931078954 931079024 2.0e+03 1.9e+03 2.1e+03  1.39  5841 1.14e-16 7e-18 5.77e+31 5e+30 9.3e+34 7.7e+34 1.1e+35 
11408833 6371232448122984736 931119486 931119516 1.1e+03 1.0e+03 1.1e+03  1.24  5564 1.63e-16 2e-17 2.46e+31 3e+30 1.5e+34 1.2e+34 1.8e+34 
11463291 3154175741173696908 931120136 931120173 4.5e+02 4.5e+02 4.6e+02  1.95       1.06e-15 1e-17 2.09e+31 3e+29 4.5e+33 3.8e+33 5.3e+33 
11468053 6371232445975498233 931160622 931160762 2.5e+03 2.4e+03 2.7e+03  6.35  4874 1.22e-16 1e-17 1.43e+32 1e+31 2.5e+35 2.0e+35 3.0e+35 
11259679 6371232445975495445 931160882 931160922 1.0e+03 1.0e+03 1.1e+03  0.87  5585 2.17e-16 1e-17 4.22e+31 3e+30 2.7e+34 2.2e+34 3.2e+34 
11259788 6371232445975495303 931160922 931160970 9.0e+02 8.8e+02 9.2e+02  0.85  5499 9.23e-17 1e-17 1.09e+31 1e+30 2.2e+34 1.8e+34 2.6e+34 
11259854 6371232445975495373 931161182 931161292 1.8e+03 1.7e+03 1.9e+03  1.29  5754 4.11e-17 9e-18 2.84e+31 7e+30 3.0e+35 2.6e+35 3.5e+35 
6590697  3190098985076392324 932811671 932811822 2.1e+03 2.0e+03 2.2e+03  3.15  5266 1.36e-16 6e-18 7.82e+31 5e+30 1.9e+35 1.6e+35 2.2e+35 
7429081  3190098985076402501 932812131 932812181 7.6e+02 7.4e+02 7.8e+02  0.71  5143 9.76e-17 7e-18 6.82e+30 5e+29 1.2e+34 9.6e+33 1.4e+34 
7102607  3190098985076399352 932812180 932812383 9.4e+02 9.2e+02 9.5e+02  1.33  5486 3.32e-16 9e-18 3.66e+31 1e+30 2.0e+34 1.5e+34 2.5e+34 
5078579  3190345275681016588 932894784 932894814 1.7e+03 1.6e+03 1.8e+03  1.46  5447 7.21e-17 8e-18 3.97e+31 5e+30 6.1e+34 4.6e+34 7.6e+34 
8608714  2567018939755271254 933480643 933480733 7.5e+02 7.4e+02 7.6e+02  1.96  5204 3.06e-16 8e-18 2.10e+31 6e+29 1.3e+34 1.1e+34 1.5e+34 
8673551  2567018939755271592 933480653 933480741 1.7e+03 1.6e+03 1.7e+03  1.14  5999 1.20e-16 7e-18 4.54e+31 3e+30 3.0e+35 2.7e+35 3.3e+35 
8144041  3190169353820570884 933497300 933497503 6.1e+02 6.0e+02 6.2e+02  0.70  4952 5.57e-17 6e-18 2.27e+30 2e+29 8.1e+34 7.8e+34 8.5e+34 
8144076  3190169353820571325 933497442 933497523 4.9e+02 4.8e+02 4.9e+02  0.72  5145 8.07e-17 5e-18 2.09e+30 1e+29 4.5e+33 4.0e+33 5.1e+33 
8144076  3190169353820571325 933497573 933497625 4.9e+02 4.8e+02 4.9e+02  0.72  5145 8.07e-17 5e-18 2.09e+30 1e+29 1.5e+33 1.1e+33 2.0e+33 
8143737  3190169353820571145 933497793 933497861 6.2e+02 6.0e+02 6.3e+02  0.72  4778 1.21e-16 5e-18 5.37e+30 2e+29 7.3e+33 6.0e+33 8.7e+33 
8075691  3190169353820570097 933498256 933498366 9.7e+02 9.4e+02 9.9e+02  0.91  5804 2.81e-16 8e-18 3.06e+31 1e+30 2.6e+34 2.2e+34 3.0e+34 
8076634  3190169353820570088 933498362 933498430 1.1e+03 1.1e+03 1.1e+03  1.12  5215 7.60e-17 5e-18 1.02e+31 8e+29 1.5e+34 1.1e+34 1.9e+34 
8076612  3190169353820570103 933498380 933498431 1.2e+03 1.1e+03 1.2e+03  0.97  5314 5.72e-17 5e-18 9.23e+30 9e+29 1.8e+34 1.4e+34 2.3e+34 
8216807  2567018939755267288 933503072 933503255 1.1e+03 1.1e+03 1.2e+03  0.92  5647 7.13e-17 6e-18 1.13e+31 1e+30 9.1e+34 8.2e+34 1.0e+35 
10318279 6371197302405599587 933580177 933580369 9.2e+02 9.0e+02 9.5e+02  0.72  5284 4.12e-17 6e-18 4.15e+30 6e+29 7.4e+34 6.8e+34 8.0e+34 
10453578 6371197289520697953 933621777 933621976 9.0e+02 8.8e+02 9.2e+02  0.96  5651 1.07e-16 6e-18 1.07e+31 6e+29 3.1e+34 2.7e+34 3.5e+34 
10453403 6371197289520697816 933621788 933621878 2.2e+03 2.0e+03 2.3e+03  2.03  5414 7.52e-17 6e-18 4.75e+31 5e+30 9.2e+34 7.3e+34 1.1e+35 
10453369 6371197289520697800 933621794 933621867 1.5e+03 1.5e+03 1.6e+03  3.44  5170 1.82e-16 7e-18 5.69e+31 2e+30 5.2e+34 4.4e+34 6.1e+34 
10518610 6371197289520698130 933621795 933621977 8.3e+02 8.1e+02 8.5e+02  0.91  5328 5.44e-17 5e-18 4.62e+30 4e+29 3.2e+34 2.9e+34 3.6e+34 
9996234  6371197300258117653 933621838 933621933 1.5e+03 1.5e+03 1.6e+03  1.31  6024 3.18e-16 8e-18 9.98e+31 5e+30 3.1e+36 2.9e+36 3.4e+36 
10518536 6371197278783275466 933621838 933621988 6.1e+02 5.8e+02 6.3e+02  0.85       3.50e-17 5e-18 1.23e+30 2e+29 7.8e+33 6.4e+33 9.2e+33 
10648517 6371197289520698738 933621857 933621933 7.9e+02 7.8e+02 8.1e+02  1.83  5642 6.07e-16 1e-17 6.07e+31 2e+30 3.3e+34 2.9e+34 3.8e+34 
9996220  6371197300258117584 933621857 933621925 2.7e+03 2.5e+03 2.9e+03  2.09  5596 6.87e-17 5e-18 6.51e+31 8e+30 1.8e+35 1.4e+35 2.3e+35 
10452364 3154422031778325113 933622017 933622075 3.3e+02 3.0e+02 3.7e+02             2.36e-17 5e-18 2.49e+29 6e+28 1.8e+33 1.3e+33 2.3e+33 
10388598 6371197289520697232 933622285 933622338 7.9e+02 7.7e+02 8.1e+02  0.85       1.66e-16 7e-18 9.84e+30 5e+29 6.2e+33 4.7e+33 7.8e+33 
10257370 6371197289520696293 933622353 933622532 1.4e+03 1.4e+03 1.5e+03  1.30       1.72e-16 7e-18 3.39e+31 2e+30 9.3e+34 8.3e+34 1.0e+35 
10257218 6371197289520696127 933622397 933622530 1.5e+03 1.5e+03 1.5e+03  3.09       9.98e-17 7e-18 2.15e+31 2e+30 1.1e+35 9.6e+34 1.2e+35 
10190941 6371197289520695678 933622436 933622531 1.7e+03 1.6e+03 1.7e+03  1.27  5415 1.00e-16 7e-18 3.41e+31 3e+30 5.2e+34 4.1e+34 6.3e+34 
10322684 6371197289520696634 933622530 933622706 4.9e+03 4.3e+03 5.6e+03  3.99  5662 7.20e-17 7e-18 2.29e+32 4e+31 1.4e+36 1.0e+36 1.8e+36 
10322614 6371197289522793820 933622531 933622677 1.2e+03 1.1e+03 1.2e+03  0.96  5989 2.45e-16 9e-18 4.40e+31 2e+30 6.4e+34 5.6e+34 7.3e+34 
10257546 6371197289520696043 933622615 933622757 6.6e+02 6.5e+02 6.7e+02  0.91       3.90e-17 6e-18 1.61e+30 3e+29 3.7e+34 3.5e+34 3.9e+34 
10257345 6371197289520696037 933622633 933622728 1.5e+03 1.4e+03 1.5e+03  1.60       2.69e-16 8e-18 5.68e+31 3e+30 1.0e+35 9.1e+34 1.1e+35 
10257315 6371197289520695946 933622633 933622758 1.2e+03 1.2e+03 1.3e+03  0.89       9.19e-17 8e-18 1.27e+31 1e+30 6.3e+34 5.6e+34 7.0e+34 
10190886 6371197289520695838 933622676 933622717 1.3e+03 1.3e+03 1.3e+03  1.20  5883 1.66e-16 8e-18 3.39e+31 2e+30 5.7e+34 5.0e+34 6.4e+34 
10257483 6371197289520696105 933622687 933622757 5.9e+02 5.8e+02 5.9e+02  1.01       1.23e-15 1e-17 4.04e+31 6e+29 1.6e+34 1.4e+34 1.8e+34 
10257554 6371197289520696332 933622697 933622747 1.2e+03 1.1e+03 1.2e+03  0.99       5.44e-17 7e-18 7.07e+30 9e+29 2.7e+34 2.3e+34 3.1e+34 
10190886 6371197289520695838 933622717 933622756 1.3e+03 1.3e+03 1.3e+03  1.20  5883 1.66e-16 8e-18 3.39e+31 2e+30 2.5e+34 2.0e+34 3.0e+34 
10257345 6371197289520696037 933622728 933622786 1.5e+03 1.4e+03 1.5e+03  1.60       2.69e-16 8e-18 5.68e+31 3e+30 4.3e+34 3.5e+34 5.0e+34 
10122895 6371197289520695114 933622735 933622795 7.3e+02 7.3e+02 7.4e+02  0.96       2.46e-16 1e-17 1.26e+31 6e+29 8.9e+33 7.3e+33 1.0e+34 
10122780 6371197289520695070 933622758 933622795 3.0e+02 3.0e+02 3.0e+02  0.86       2.31e-16 8e-18 2.00e+30 7e+28 8.5e+32 6.3e+32 1.1e+33 
9573767  3190274906936844159 933704542 933704643 2.3e+03 2.1e+03 2.4e+03  2.12       4.58e-17 4e-18 2.21e+31 3e+30 8.4e+34 6.6e+34 1.0e+35 
9815837  6371197300258116742 933704600 933704794 1.4e+03 1.3e+03 1.4e+03  1.30  5644 1.24e-16 9e-18 3.00e+31 3e+30 1.2e+35 1.0e+35 1.3e+35 
9875757  6371197300258117002 933704602 933704793 1.4e+03 1.4e+03 1.5e+03  1.06  5837 9.61e-17 6e-18 2.44e+31 2e+30 1.2e+35 1.0e+35 1.3e+35 
9875824  6371197300258116994 933704602 933704711 1.2e+03 1.1e+03 1.2e+03  1.16  5500 9.09e-17 7e-18 1.64e+31 1e+30 3.3e+34 2.7e+34 3.9e+34 
9875719  6371197300258116979 933704603 933704796 2.7e+03 2.5e+03 2.8e+03  5.63  5005 6.16e-17 6e-18 5.38e+31 6e+30 3.1e+35 2.7e+35 3.6e+35 
9815804  6371197300258116633 933704683 933704794 3.5e+03 3.3e+03 3.7e+03  9.58       5.58e-16 1e-17 8.82e+32 6e+31 4.2e+35 3.5e+35 5.0e+35 
10396306 3190239722564752322 933716526 933716600 6.0e+02 5.9e+02 6.1e+02  1.38       8.23e-16 1e-17 2.82e+31 5e+29 7.8e+33 6.4e+33 9.3e+33 
8737961  3154281294289963900 934781074 934781173 8.3e+02 8.2e+02 8.4e+02  1.44  5680 3.92e-16 1e-17 3.15e+31 1e+30 2.0e+34 1.7e+34 2.3e+34 
8543100  2567018939755270270 934781164 934781232 1.5e+03 1.4e+03 1.5e+03  0.93  5608 5.32e-17 7e-18 1.38e+31 2e+30 4.5e+34 3.6e+34 5.4e+34 
10213524 3190028616332221696 961986614 961986653 1.3e+03 1.2e+03 1.3e+03  0.78       2.25e-16 5e-18 3.35e+31 2e+30 3.9e+34 3.3e+34 4.5e+34 
10213524 3190028616332221696 961986653 961986715 1.3e+03 1.2e+03 1.3e+03  0.78       2.25e-16 5e-18 3.35e+31 2e+30 1.7e+34 1.3e+34 2.1e+34 
10279436 3190028616332222477 961986715 961986854 1.5e+03 1.4e+03 1.6e+03  1.06  5788 9.01e-17 6e-18 3.62e+31 3e+30 2.9e+36 2.6e+36 3.3e+36 
10346521 3190028616332223462 961986716 961986844 1.1e+03 1.0e+03 1.1e+03  0.78  5994 1.54e-16 5e-18 2.67e+31 2e+30 7.0e+34 5.8e+34 8.2e+34 
10148864 3190028616332220270 961986722 961986977 1.1e+03 1.1e+03 1.2e+03  0.87       1.44e-16 6e-18 1.80e+31 9e+29 7.7e+34 6.8e+34 8.6e+34 
10148864 3190028616332220270 961986782 961986977 1.1e+03 1.1e+03 1.2e+03  0.87       1.44e-16 6e-18 1.80e+31 9e+29 6.6e+34 5.8e+34 7.4e+34 
10149131 3190028616332220190 961986783 961986976 1.5e+03 1.4e+03 1.6e+03  1.19       8.18e-17 5e-18 1.79e+31 1e+30 1.2e+35 1.0e+35 1.4e+35 
10149104 3190028616332220602 961986803 961986977 1.2e+03 1.1e+03 1.2e+03  0.97       1.30e-16 5e-18 1.71e+31 9e+29 4.0e+34 3.4e+34 4.7e+34 
9898243  3190028616332216382 961986803 961986976 1.3e+03 1.2e+03 1.3e+03  0.81  5726 8.20e-17 5e-18 1.70e+31 1e+30 7.8e+34 6.6e+34 9.0e+34 
10149023 3190028616332220546 961986804 961986983 1.3e+03 1.3e+03 1.4e+03  1.06       1.43e-16 6e-18 2.44e+31 1e+30 9.5e+34 8.5e+34 1.1e+35 
9775935  3190028616332214884 961986902 961987033 2.0e+03 1.9e+03 2.1e+03  1.66  5991 1.42e-16 5e-18 1.02e+32 6e+30 1.3e+36 1.2e+36 1.5e+36 
9836830  3190028616332215676 961987032 961987121 2.9e+03 2.7e+03 3.2e+03  2.39  5804 9.93e-17 5e-18 1.74e+32 2e+31 1.4e+35 8.2e+34 2.0e+35 
10213587 3190028616332222016 961987062 961987163 2.1e+03 1.9e+03 2.2e+03  1.44       1.16e-16 4e-18 4.69e+31 4e+30 2.7e+35 2.3e+35 3.1e+35 
9836952  3190028616332215736 961992517 961992642 2.2e+03 2.1e+03 2.3e+03  2.28  5826 1.61e-16 5e-18 1.38e+32 8e+30 8.5e+34 5.0e+34 1.2e+35 
9896710  3190028616332215853 961992526 961992572 9.4e+02 9.2e+02 9.7e+02  1.01       9.45e-17 5e-18 1.54e+31 1e+30 3.0e+34 2.5e+34 3.6e+34 
10082576 3190028616332219242 961992644 961992763 1.3e+03 1.3e+03 1.4e+03  2.03  5529 2.16e-16 5e-18 4.74e+31 2e+30 8.1e+34 7.1e+34 9.1e+34 
9775887  3190028616332214857 961992823 961993033 3.6e+03 2.2e+03 5.8e+03        5015 4.68e-17 5e-18 1.13e+32 6e+31 1.4e+37 3.3e+36 3.1e+37 
9775935  3190028616332214884 961992843 961992933 2.0e+03 1.9e+03 2.1e+03  1.66  5991 1.42e-16 5e-18 1.02e+32 6e+30 3.1e+36 2.8e+36 3.4e+36 
9836611  3190028616332215307 961992851 961993027 1.1e+03 1.0e+03 1.1e+03  0.87  5820 1.64e-16 5e-18 3.05e+31 1e+30 2.4e+35 2.2e+35 2.6e+35 
9836623  3190028616332215274 961992904 961993032 2.3e+03 2.1e+03 2.4e+03  2.20  5264 1.32e-16 5e-18 1.37e+32 1e+31 1.1e+36 9.4e+35 1.3e+36 
9836830  3190028616332215676 961992913 961992989 2.9e+03 2.7e+03 3.2e+03  2.39  5804 9.93e-17 5e-18 1.74e+32 2e+31 5.8e+35 4.6e+35 7.0e+35 
9836785  3190028616332215747 961992922 961992974 1.6e+03 1.5e+03 1.7e+03  1.10  5408 5.11e-17 4e-18 2.78e+31 3e+30 1.2e+35 9.8e+34 1.4e+35 
9896710  3190028616332215853 961992923 961993027 9.4e+02 9.2e+02 9.7e+02  1.01       9.45e-17 5e-18 1.54e+31 1e+30 3.0e+34 2.4e+34 3.5e+34 
9896809  3190028616332216096 961992933 961992989 6.5e+02 6.4e+02 6.6e+02  1.19  5567 2.90e-16 6e-18 2.06e+31 5e+29 1.1e+34 8.7e+33 1.3e+34 
9775887  3190028616332214857 961992933 961993033 3.6e+03 2.2e+03 5.8e+03        5015 4.68e-17 5e-18 1.13e+32 6e+31 6.6e+36 1.5e+36 1.4e+37 
9775935  3190028616332214884 961992933 961993026 2.0e+03 1.9e+03 2.1e+03  1.66  5991 1.42e-16 5e-18 1.02e+32 6e+30 1.5e+36 1.4e+36 1.7e+36 
10018714 3190028616332218874 961998499 961998682 3.0e+03 2.8e+03 3.4e+03  1.70  6232 1.46e-16 5e-18 2.01e+32 2e+31 4.8e+35 3.7e+35 6.0e+35 
10082542 3190028616332218960 961998544 961998703 8.5e+02 8.3e+02 8.7e+02  1.02  4834 4.70e-17 6e-18 3.99e+30 5e+29 3.4e+34 3.0e+34 3.8e+34 
10082691 3190028616332220042 961998553 961998623 1.2e+03 1.1e+03 1.2e+03  0.92  5539 7.10e-17 5e-18 1.64e+31 1e+30 6.3e+34 5.3e+34 7.3e+34 
10346522 3190028616332223351 961998555 961998594 3.7e+03 3.5e+03 4.0e+03  5.72  5286 2.42e-16 7e-18 5.98e+32 4e+31 3.9e+35 3.0e+35 4.9e+35 
10149104 3190028616332220602 961998604 961998806 1.2e+03 1.1e+03 1.2e+03  0.97       1.30e-16 5e-18 1.71e+31 9e+29 6.1e+34 5.4e+34 6.9e+34 
10346522 3190028616332223351 961998614 961998675 3.7e+03 3.5e+03 4.0e+03  5.72  5286 2.42e-16 7e-18 5.98e+32 4e+31 2.0e+35 1.3e+35 2.6e+35 
10148652 3190028616332220202 961998623 961998805 1.1e+03 9.4e+02 1.3e+03             1.33e-16 5e-18 1.51e+31 3e+30 4.6e+34 3.2e+34 6.5e+34 
10082730 3190028616332220085 961998631 961998806 1.9e+03 1.8e+03 2.1e+03  1.18  6048 1.03e-16 6e-18 6.57e+31 6e+30 1.5e+35 1.2e+35 1.8e+35 
10149220 3190028616332220891 961998674 961998753 1.4e+03 1.4e+03 1.5e+03  1.36       1.44e-16 5e-18 2.83e+31 1e+30 4.5e+34 3.7e+34 5.3e+34 
9836623  3190028616332215274 961998732 961998833 2.3e+03 2.1e+03 2.4e+03  2.20  5264 1.32e-16 5e-18 1.37e+32 1e+31 1.9e+35 1.5e+35 2.4e+35 
9775935  3190028616332214884 961998763 961998854 2.0e+03 1.9e+03 2.1e+03  1.66  5991 1.42e-16 5e-18 1.02e+32 6e+30 7.0e+35 6.2e+35 7.8e+35 
9775887  3190028616332214857 961998768 961998822 3.6e+03 2.2e+03 5.8e+03        5015 4.68e-17 5e-18 1.13e+32 6e+31 4.2e+36 9.7e+35 9.2e+36 
9836611  3190028616332215307 961998813 961998833 1.1e+03 1.0e+03 1.1e+03  0.87  5820 1.64e-16 5e-18 3.05e+31 1e+30 2.8e+34 2.3e+34 3.3e+34 
9836830  3190028616332215676 961998863 961998944 2.9e+03 2.7e+03 3.2e+03  2.39  5804 9.93e-17 5e-18 1.74e+32 2e+31 1.8e+35 1.3e+35 2.3e+35 
9836623  3190028616332215274 961998864 961998944 2.3e+03 2.1e+03 2.4e+03  2.20  5264 1.32e-16 5e-18 1.37e+32 1e+31 1.1e+35 8.0e+34 1.5e+35 
9896710  3190028616332215853 961998872 961998963 9.4e+02 9.2e+02 9.7e+02  1.01       9.45e-17 5e-18 1.54e+31 1e+30 1.3e+34 8.2e+33 1.8e+34 
10213587 3190028616332222016 961998954 961999022 2.1e+03 1.9e+03 2.2e+03  1.44       1.16e-16 4e-18 4.69e+31 4e+30 5.1e+35 4.4e+35 5.9e+35 
10213752 3190028616332221593 961998963 961999013 8.1e+02 8.0e+02 8.2e+02  0.93       6.59e-16 6e-18 4.12e+31 8e+29 1.9e+34 1.6e+34 2.2e+34 
10213587 3190028616332222016 961998983 961999022 2.1e+03 1.9e+03 2.2e+03  1.44       1.16e-16 4e-18 4.69e+31 4e+30 3.6e+35 3.1e+35 4.1e+35 
9957615  3190028616332217566 962004324 962004592 1.4e+03 1.3e+03 1.4e+03  0.86  5447 3.35e-17 4e-18 8.92e+30 1e+30 4.0e+35 3.5e+35 4.4e+35 
9896921  3190028616332216345 962004325 962004363 6.6e+03 5.3e+03 8.4e+03             6.47e-17 4e-18 5.83e+32 1e+32 5.2e+36 3.1e+36 8.0e+36 
9897010  3190028616332215923 962004325 962004363 1.2e+03 1.2e+03 1.2e+03  3.11  5190 1.52e-16 5e-18 3.72e+31 1e+30 6.5e+34 5.7e+34 7.3e+34 
9897073  3190028616332216459 962004325 962004393 1.8e+03 1.8e+03 1.9e+03  1.32       1.93e-16 6e-18 1.09e+32 6e+30 1.7e+35 1.4e+35 2.0e+35 
9957503  3190028616332217178 962004325 962004411 1.5e+03 1.5e+03 1.6e+03  1.09  5820 1.08e-16 5e-18 3.76e+31 3e+30 3.8e+35 3.4e+35 4.3e+35 
9896836  3190028616332215864 962004325 962004354 9.9e+02 9.6e+02 1.0e+03  1.08  5239 3.11e-16 6e-18 4.49e+31 1e+30 1.9e+34 1.4e+34 2.3e+34 
9897117  3190028616332216353 962004325 962004353 9.9e+02 9.8e+02 1.0e+03  2.03  5782 7.25e-16 7e-18 1.12e+32 2e+30 4.8e+34 4.2e+34 5.4e+34 
9897037  3190028616332216064 962004325 962004393 1.5e+03 1.5e+03 1.6e+03  1.11  6129 1.64e-16 5e-18 6.44e+31 3e+30 1.6e+35 1.4e+35 1.8e+35 
9897031  3190028616332216868 962004326 962004352 1.1e+03 1.1e+03 1.1e+03  1.77  6384 1.97e-15 1e-17 3.86e+32 7e+30 1.4e+35 1.3e+35 1.5e+35 
9957382  3190028616332217058 962004326 962004401 1.1e+03 1.0e+03 1.1e+03  2.18  5064 8.36e-17 5e-18 1.54e+31 9e+29 1.3e+35 1.2e+35 1.4e+35 
9836952  3190028616332215736 962004326 962004402 2.2e+03 2.1e+03 2.3e+03  2.28  5826 1.61e-16 5e-18 1.38e+32 8e+30 2.9e+35 2.5e+35 3.4e+35 
10213524 3190028616332221696 962004326 962004383 1.3e+03 1.2e+03 1.3e+03  0.78       2.25e-16 5e-18 3.35e+31 2e+30 5.1e+34 4.3e+34 5.8e+34 
9897125  3190028616332216151 962004326 962004362 2.2e+03 2.1e+03 2.4e+03  1.54  5937 1.45e-16 5e-18 1.25e+32 1e+31 4.0e+35 3.4e+35 4.8e+35 
9896924  3190028616332216275 962004326 962004392 3.6e+03 3.2e+03 3.9e+03  3.79  5129 5.71e-17 5e-18 1.50e+32 2e+31 1.9e+36 1.5e+36 2.3e+36 
9957773  3190028616332217510 962004326 962004391 1.8e+03 1.6e+03 2.2e+03        4791 5.81e-17 5e-18 3.02e+31 6e+30 2.8e+35 2.0e+35 4.0e+35 
9897060  3190028616332216263 962004326 962004393 9.2e+02 9.1e+02 9.4e+02  1.30  5998 6.51e-16 7e-18 8.42e+31 2e+30 5.3e+34 4.7e+34 5.9e+34 
9957582  3190028616332216779 962004326 962004392 3.2e+03 1.9e+03 5.3e+03        5751 9.33e-17 5e-18 1.65e+32 9e+31 2.1e+36 4.4e+35 4.9e+36 
9896951  3190028616332216547 962004326 962004472 1.4e+03 1.4e+03 1.4e+03  1.36  6436 6.97e-16 7e-18 2.62e+32 7e+30 3.5e+35 3.2e+35 3.8e+35 
9836785  3190028616332215747 962004326 962004412 1.6e+03 1.5e+03 1.7e+03  1.10  5408 5.11e-17 4e-18 2.78e+31 3e+30 1.7e+35 1.4e+35 2.0e+35 
9897127  3190028616332216195 962004326 962004353 3.9e+03 3.4e+03 4.5e+03  2.39  5669 1.34e-16 5e-18 3.62e+32 6e+31 1.3e+36 9.6e+35 1.8e+36 
9957482  3190028616332217387 962004333 962004393 4.7e+02 4.7e+02 4.7e+02  0.92  5403 2.45e-16 5e-18 6.69e+30 2e+29 4.8e+34 4.6e+34 5.0e+34 
9957805  3190028616332217557 962004334 962004382 1.5e+03 1.4e+03 1.5e+03  2.07  5663 1.65e-16 5e-18 5.40e+31 2e+30 2.4e+35 2.2e+35 2.6e+35 
9957678  3190028616332217241 962004343 962004372 1.2e+03 1.1e+03 1.2e+03  0.87  5777 1.02e-16 5e-18 2.00e+31 1e+30 2.3e+34 1.7e+34 2.9e+34 
9957789  3190028616332217337 962004343 962004384 1.1e+04 9.1e+03 1.4e+04        5000 3.92e-17 5e-18 7.81e+32 2e+32 1.8e+37 1.1e+37 2.7e+37 
9957692  3190028616332217593 962004343 962004383 2.0e+03 1.9e+03 2.1e+03  1.72  5685 1.33e-16 5e-18 8.20e+31 5e+30 2.1e+35 1.8e+35 2.4e+35 
9957866  3190028616332217733 962004344 962004411 9.9e+02 9.8e+02 1.0e+03  1.51  6134 8.22e-16 7e-18 1.20e+32 2e+30 6.7e+34 6.0e+34 7.5e+34 
9957512  3190028616332217492 962004345 962004502 1.0e+04 8.0e+03 1.3e+04        5123 2.10e-17 4e-18 3.54e+32 1e+32 3.2e+37 1.9e+37 5.0e+37 
10213466 3190028616332222003 962004352 962004394 8.6e+02 8.4e+02 8.7e+02  1.05       4.81e-16 6e-18 3.35e+31 7e+29 1.7e+34 1.4e+34 1.9e+34 
9897127  3190028616332216195 962004353 962004412 3.9e+03 3.4e+03 4.5e+03  2.39  5669 1.34e-16 5e-18 3.62e+32 6e+31 9.9e+35 7.1e+35 1.3e+36 
9897060  3190028616332216263 962004353 962004393 9.2e+02 9.1e+02 9.4e+02  1.30  5998 6.51e-16 7e-18 8.42e+31 2e+30 2.2e+34 1.7e+34 2.6e+34 
9897125  3190028616332216151 962004362 962004463 2.2e+03 2.1e+03 2.4e+03  1.54  5937 1.45e-16 5e-18 1.25e+32 1e+31 2.0e+35 1.6e+35 2.4e+35 
9897117  3190028616332216353 962004363 962004404 9.9e+02 9.8e+02 1.0e+03  2.03  5782 7.25e-16 7e-18 1.12e+32 2e+30 4.4e+34 3.8e+34 5.0e+34 
9897010  3190028616332215923 962004363 962004412 1.2e+03 1.2e+03 1.2e+03  3.11  5190 1.52e-16 5e-18 3.72e+31 1e+30 2.0e+34 1.3e+34 2.8e+34 
9896921  3190028616332216345 962004363 962004393 6.6e+03 5.3e+03 8.4e+03             6.47e-17 4e-18 5.83e+32 1e+32 2.3e+36 1.4e+36 3.6e+36 
9957512  3190028616332217492 962004382 962004502 1.0e+04 8.0e+03 1.3e+04        5123 2.10e-17 4e-18 3.54e+32 1e+32 1.8e+37 1.1e+37 2.8e+37 
9957494  3190028616332217672 962004384 962004522 7.0e+03 5.8e+03 8.6e+03        5228 6.11e-17 4e-18 5.01e+32 1e+32 1.4e+37 8.9e+36 2.0e+37 
9957773  3190028616332217510 962004391 962004523 1.8e+03 1.6e+03 2.2e+03        4791 5.81e-17 5e-18 3.02e+31 6e+30 2.3e+35 1.6e+35 3.2e+35 
9957693  3190028616332217562 962004392 962004503 5.6e+02 5.6e+02 5.7e+02  1.38  5853 1.86e-15 5e-16 7.63e+31 2e+31 5.5e+34 5.0e+34 6.0e+34 
10018146 3190028616332218343 962004393 962004523 6.6e+02 6.5e+02 6.7e+02  1.82  5996 2.69e-15 1e-17 1.37e+32 2e+30 2.4e+34 2.0e+34 2.8e+34 
9957275  3190028616332216824 962004402 962004493 2.0e+03 1.9e+03 2.1e+03  1.95  5806 1.96e-16 5e-18 1.32e+32 7e+30 1.2e+35 1.0e+35 1.5e+35 
9896921  3190028616332216345 962004404 962004473 6.6e+03 5.3e+03 8.4e+03             6.47e-17 4e-18 5.83e+32 1e+32 1.1e+36 6.1e+35 1.7e+36 
9957482  3190028616332217387 962004405 962004491 4.7e+02 4.7e+02 4.7e+02  0.92  5403 2.45e-16 5e-18 6.69e+30 2e+29 1.9e+34 1.7e+34 2.0e+34 
9957678  3190028616332217241 962004410 962004533 1.2e+03 1.1e+03 1.2e+03  0.87  5777 1.02e-16 5e-18 2.00e+31 1e+30 2.1e+35 1.9e+35 2.3e+35 
9778710  3190028616332214776 962004410 962004512 1.3e+03 1.3e+03 1.4e+03        5522 5.59e-17 5e-18 1.48e+31 1e+30 4.1e+34 3.1e+34 5.1e+34 
9957382  3190028616332217058 962004411 962004492 1.1e+03 1.0e+03 1.1e+03  2.18  5064 8.36e-17 5e-18 1.54e+31 9e+29 6.6e+34 6.0e+34 7.3e+34 
9957668  3190028616332217822 962004411 962004503 8.3e+02 8.2e+02 8.5e+02  2.11  6072 3.01e-15 1e-17 2.85e+32 5e+30 2.4e+35 2.3e+35 2.6e+35 
9957426  3190028616332217697 962004411 962004493 9.1e+02 9.0e+02 9.2e+02  1.73  6377 3.12e-15 1e-17 3.56e+32 5e+30 2.7e+35 2.6e+35 2.9e+35 
10018391 3190028616332218012 962004411 962004603 1.2e+03 1.2e+03 1.2e+03  1.26  5796 1.87e-16 5e-18 4.22e+31 2e+30 8.4e+34 7.2e+34 9.6e+34 
9957503  3190028616332217178 962004411 962004493 1.5e+03 1.5e+03 1.6e+03  1.09  5820 1.08e-16 5e-18 3.76e+31 3e+30 1.6e+35 1.4e+35 1.8e+35 
9957692  3190028616332217593 962004412 962004602 2.0e+03 1.9e+03 2.1e+03  1.72  5685 1.33e-16 5e-18 8.20e+31 5e+30 4.9e+35 4.3e+35 5.5e+35 
9896996  3190028616332216224 962004412 962004482 1.0e+03 9.9e+02 1.0e+03  0.90  6126 2.85e-16 5e-18 4.60e+31 1e+30 1.5e+34 1.1e+34 2.0e+34 
10018602 3190028616332218548 962004463 962004504 9.4e+02 9.3e+02 9.6e+02  1.07  5728 1.39e-16 5e-18 1.72e+31 7e+29 1.6e+34 1.2e+34 1.9e+34 
10215732 3190028616332221916 962004464 962004542 7.3e+02 7.2e+02 7.5e+02  0.67       5.37e-17 4e-18 2.76e+30 2e+29 1.5e+34 1.3e+34 1.7e+34 
10215592 3190028616332221346 962004464 962004549 1.0e+03 1.0e+03 1.1e+03  0.93       9.67e-17 4e-18 9.91e+30 5e+29 2.0e+34 1.6e+34 2.4e+34 
10018119 3190028616332218304 962004464 962004504 1.4e+03 1.4e+03 1.5e+03  1.28  6050 3.61e-16 6e-18 1.01e+32 4e+30 1.1e+35 9.9e+34 1.3e+35 
10018714 3190028616332218874 962004472 962004544 3.0e+03 2.8e+03 3.4e+03  1.70  6232 1.46e-16 5e-18 2.01e+32 2e+31 2.1e+35 1.5e+35 2.8e+35 
10082576 3190028616332219242 962004472 962004513 1.3e+03 1.3e+03 1.4e+03  2.03  5529 2.16e-16 5e-18 4.74e+31 2e+30 1.8e+34 1.1e+34 2.5e+34 
10346521 3190028616332223462 962004472 962004523 1.1e+03 1.0e+03 1.1e+03  0.78  5994 1.54e-16 5e-18 2.67e+31 2e+30 3.3e+34 2.6e+34 4.0e+34 
10215422 3190028616332221167 962004483 962004548 1.1e+03 1.0e+03 1.1e+03  1.32       1.35e-16 4e-18 1.45e+31 5e+29 3.3e+34 2.8e+34 3.7e+34 
10346522 3190028616332223351 962004483 962004586 3.7e+03 3.5e+03 4.0e+03  5.72  5286 2.42e-16 7e-18 5.98e+32 4e+31 1.1e+36 9.7e+35 1.3e+36 
10149431 3190028616332221134 962004486 962004593 1.0e+03 1.0e+03 1.1e+03  0.87  5641 9.87e-17 4e-18 1.51e+31 7e+29 3.2e+34 2.6e+34 3.8e+34 
10282021 3190028616332222419 962004492 962004542 8.8e+02 8.6e+02 9.0e+02  0.78  5034 5.41e-17 4e-18 5.48e+30 4e+29 2.1e+34 1.8e+34 2.4e+34 
10216105 3190028616332221957 962004493 962004533 8.4e+02 8.2e+02 8.5e+02  0.78       1.53e-16 4e-18 1.02e+31 3e+29 9.0e+33 7.0e+33 1.1e+34 
10215699 3190028616332222077 962004494 962004549 2.0e+03 1.9e+03 2.1e+03  1.78       2.08e-16 4e-18 7.75e+31 4e+30 9.0e+34 7.4e+34 1.1e+35 
9897031  3190028616332216868 962004503 962004603 1.1e+03 1.1e+03 1.1e+03  1.77  6384 1.97e-15 1e-17 3.86e+32 7e+30 9.3e+34 8.1e+34 1.1e+35 
10018714 3190028616332218874 962004503 962004544 3.0e+03 2.8e+03 3.4e+03  1.70  6232 1.46e-16 5e-18 2.01e+32 2e+31 1.3e+35 7.9e+34 1.7e+35 
10149431 3190028616332221134 962004513 962004593 1.0e+03 1.0e+03 1.1e+03  0.87  5641 9.87e-17 4e-18 1.51e+31 7e+29 1.9e+34 1.5e+34 2.4e+34 
10148910 3190028616332221088 962004513 962004586 1.7e+03 1.6e+03 1.7e+03  2.18       1.78e-16 4e-18 4.79e+31 2e+30 4.9e+34 4.0e+34 5.8e+34 
9957494  3190028616332217672 962004522 962004602 7.0e+03 5.8e+03 8.6e+03        5228 6.11e-17 4e-18 5.01e+32 1e+32 2.3e+36 1.5e+36 3.3e+36 
9957426  3190028616332217697 962004523 962004586 9.1e+02 9.0e+02 9.2e+02  1.73  6377 3.12e-15 1e-17 3.56e+32 5e+30 4.1e+34 3.5e+34 4.7e+34 
10346521 3190028616332223462 962004523 962004585 1.1e+03 1.0e+03 1.1e+03  0.78  5994 1.54e-16 5e-18 2.67e+31 2e+30 2.3e+34 1.9e+34 2.8e+34 
10082576 3190028616332219242 962004549 962004744 1.3e+03 1.3e+03 1.4e+03  2.03  5529 2.16e-16 5e-18 4.74e+31 2e+30 1.4e+35 1.3e+35 1.5e+35 
10279438 3190028616332222644 962004813 962004904 1.7e+03 1.6e+03 1.8e+03  1.31  6001 1.20e-16 7e-18 5.59e+31 4e+30 5.4e+35 4.8e+35 6.0e+35 
9959833  3190028616332217500 962004815 962004936 2.4e+03 2.1e+03 2.6e+03  1.54  5654 1.68e-16 6e-18 1.61e+32 2e+31 4.5e+35 3.6e+35 5.6e+35 
9775935  3190028616332214884 962004851 962004987 2.0e+03 1.9e+03 2.1e+03  1.66  5991 1.42e-16 5e-18 1.02e+32 6e+30 2.7e+36 2.4e+36 2.9e+36 
9775887  3190028616332214857 962004851 962004987 3.6e+03 2.2e+03 5.8e+03        5015 4.68e-17 5e-18 1.13e+32 6e+31 2.4e+37 5.6e+36 5.3e+37 
10020230 3190028616332218958 962004873 962004949 1.7e+03 1.6e+03 1.8e+03  1.57  6064 2.54e-16 5e-18 1.14e+32 6e+30 9.4e+34 7.4e+34 1.1e+35 
9959833  3190028616332217500 962004885 962004936 2.4e+03 2.1e+03 2.6e+03  1.54  5654 1.68e-16 6e-18 1.61e+32 2e+31 3.4e+35 2.6e+35 4.2e+35 
9959849  3190028616332217526 962004886 962004946 1.1e+03 1.0e+03 1.1e+03  1.02  5603 1.47e-16 6e-18 2.38e+31 1e+30 3.7e+34 3.1e+34 4.3e+34 
10213594 3190028616332221814 962005052 962005134 5.6e+02 5.5e+02 5.7e+02  6.18       4.71e-16 6e-18 1.40e+31 3e+29 3.2e+33 2.2e+33 4.1e+33 
10213664 3190028616332221601 962005053 962005153 2.1e+03 2.0e+03 2.3e+03  1.54       3.35e-16 5e-18 1.43e+32 1e+31 7.3e+34 5.4e+34 9.3e+34 
9836863  3190028616332215389 962005063 962005161 2.1e+03 2.0e+03 2.2e+03  1.57  5537 7.29e-17 5e-18 6.13e+31 6e+30 1.8e+35 1.5e+35 2.2e+35 
9836801  3190028616332215437 962005073 962005152 2.0e+03 1.9e+03 2.1e+03  1.32  5937 1.39e-16 5e-18 1.05e+32 8e+30 1.5e+35 1.2e+35 1.8e+35 
9836758  3190028616332215271 962005074 962005161 1.5e+03 1.4e+03 1.6e+03  0.91  5423 4.24e-17 4e-18 1.82e+31 2e+30 1.4e+35 1.2e+35 1.7e+35 
9836770  3190028616332215278 962005083 962005161 4.5e+03 2.9e+03 6.7e+03        5327 2.82e-16 5e-18 1.15e+33 5e+32 1.8e+36 5.3e+35 3.7e+36 
10083074 3190028616332219782 962005220 962005323 1.5e+03 1.4e+03 1.6e+03  1.25  5995 1.62e-16 4e-18 5.31e+31 3e+30 5.7e+34 4.5e+34 7.0e+34 
10083167 3190028616332220036 962005264 962005330 2.0e+03 1.9e+03 2.2e+03  1.19  5835 7.66e-17 4e-18 4.51e+31 4e+30 7.9e+34 5.7e+34 1.0e+35 
9896871  3190028616332216596 962010252 962010402 3.1e+03 1.8e+03 5.1e+03        5983 1.25e-15 8e-18 2.43e+33 1e+33 1.6e+36 3.1e+35 3.8e+36 
9896951  3190028616332216547 962010273 962010423 1.4e+03 1.4e+03 1.4e+03  1.36  6436 6.97e-16 7e-18 2.62e+32 7e+30 2.1e+35 1.9e+35 2.3e+35 
9896838  3190028616332216583 962010273 962010422 1.5e+03 1.4e+03 1.5e+03  1.25  6397 5.28e-16 7e-18 2.23e+32 7e+30 3.5e+35 3.2e+35 3.8e+35 
9957293  3190028616332216742 962010274 962010411 2.8e+03 2.5e+03 3.1e+03  2.32  5188 5.63e-17 5e-18 7.44e+31 1e+31 1.1e+36 8.7e+35 1.3e+36 
9896809  3190028616332216096 962010274 962010402 6.5e+02 6.4e+02 6.6e+02  1.19  5567 2.90e-16 6e-18 2.06e+31 5e+29 3.9e+34 3.5e+34 4.2e+34 
9897073  3190028616332216459 962010282 962010404 1.8e+03 1.8e+03 1.9e+03  1.32       1.93e-16 6e-18 1.09e+32 6e+30 1.9e+35 1.6e+35 2.2e+35 
9836952  3190028616332215736 962010283 962010433 2.2e+03 2.1e+03 2.3e+03  2.28  5826 1.61e-16 5e-18 1.38e+32 8e+30 5.4e+35 4.7e+35 6.0e+35 
9896831  3190028616332215905 962010283 962010402 1.0e+03 1.0e+03 1.1e+03  1.15  6025 3.98e-16 7e-18 6.44e+31 2e+30 6.0e+34 5.3e+34 6.7e+34 
9896836  3190028616332215864 962010283 962010423 9.9e+02 9.6e+02 1.0e+03  1.08  5239 3.11e-16 6e-18 4.49e+31 1e+30 4.7e+34 4.0e+34 5.3e+34 
9897060  3190028616332216263 962010283 962010423 9.2e+02 9.1e+02 9.4e+02  1.30  5998 6.51e-16 7e-18 8.42e+31 2e+30 5.6e+34 5.0e+34 6.3e+34 
9957275  3190028616332216824 962010284 962010403 2.0e+03 1.9e+03 2.1e+03  1.95  5806 1.96e-16 5e-18 1.32e+32 7e+30 5.6e+35 5.0e+35 6.2e+35 
9838106  3190028616332215499 962010284 962010402 2.2e+03 2.1e+03 2.3e+03  2.51  4932 5.76e-17 5e-18 4.94e+31 5e+30 1.3e+35 1.0e+35 1.6e+35 
9896924  3190028616332216275 962010290 962010403 3.6e+03 3.2e+03 3.9e+03  3.79  5129 5.71e-17 5e-18 1.50e+32 2e+31 1.4e+36 1.2e+36 1.8e+36 
9897031  3190028616332216868 962010291 962010413 1.1e+03 1.1e+03 1.1e+03  1.77  6384 1.97e-15 1e-17 3.86e+32 7e+30 5.5e+34 4.5e+34 6.6e+34 
9896996  3190028616332216224 962010291 962010422 1.0e+03 9.9e+02 1.0e+03  0.90  6126 2.85e-16 5e-18 4.60e+31 1e+30 9.4e+34 8.6e+34 1.0e+35 
9896883  3190028616332216482 962010291 962010413 1.6e+03 1.5e+03 1.6e+03  2.06  5721 3.16e-16 5e-18 1.58e+32 5e+30 5.1e+35 4.7e+35 5.5e+35 
9957313  3190028616332216839 962010291 962010400 4.1e+03 3.6e+03 4.7e+03  3.62  5180 9.29e-17 4e-18 2.61e+32 4e+31 1.6e+36 1.2e+36 2.2e+36 
9896921  3190028616332216345 962010291 962010405 6.6e+03 5.3e+03 8.4e+03             6.47e-17 4e-18 5.83e+32 1e+32 5.1e+36 3.1e+36 7.9e+36 
9896710  3190028616332215853 962010291 962010593 9.4e+02 9.2e+02 9.7e+02  1.01       9.45e-17 5e-18 1.54e+31 1e+30 1.3e+35 1.2e+35 1.5e+35 
9896939  3190028616334313320 962010291 962010424 5.1e+03 4.7e+03 5.7e+03  3.83       3.74e-15 2e-17 9.44e+33 9e+32 2.7e+36 2.2e+36 3.3e+36 
9897010  3190028616332215923 962010291 962010403 1.2e+03 1.2e+03 1.2e+03  3.11  5190 1.52e-16 5e-18 3.72e+31 1e+30 5.9e+34 5.2e+34 6.7e+34 
9897037  3190028616332216064 962010292 962010403 1.5e+03 1.5e+03 1.6e+03  1.11  6129 1.64e-16 5e-18 6.44e+31 3e+30 2.8e+35 2.5e+35 3.1e+35 
9897127  3190028616332216195 962010292 962010424 3.9e+03 3.4e+03 4.5e+03  2.39  5669 1.34e-16 5e-18 3.62e+32 6e+31 8.3e+35 5.9e+35 1.1e+36 
9897117  3190028616332216353 962010373 962010434 9.9e+02 9.8e+02 1.0e+03  2.03  5782 7.25e-16 7e-18 1.12e+32 2e+30 1.5e+35 1.4e+35 1.6e+35 
9957382  3190028616332217058 962010373 962010413 1.1e+03 1.0e+03 1.1e+03  2.18  5064 8.36e-17 5e-18 1.54e+31 9e+29 2.8e+34 2.2e+34 3.3e+34 
10082757 3190028616332219181 962010591 962010703 2.6e+03 2.4e+03 2.9e+03  2.36  5782 1.77e-16 6e-18 1.71e+32 2e+31 2.3e+35 1.7e+35 2.9e+35 
10082571 3190028616332219718 962010729 962010914 4.0e+03 3.5e+03 4.7e+03  3.14  5487 5.74e-17 4e-18 1.26e+32 2e+31 1.3e+36 9.1e+35 1.7e+36 
9775968  3190028616332214863 962010861 962010942 2.0e+03 1.9e+03 2.2e+03  1.44  5707 1.32e-16 5e-18 9.51e+31 7e+30 5.2e+35 4.5e+35 6.0e+35 
9775953  3190028616332214859 962010863 962010947 1.2e+03 1.1e+03 1.2e+03  1.23  6268 4.96e-16 7e-18 1.15e+32 3e+30 1.1e+36 1.0e+36 1.1e+36 
9775854  3190028616332214644 962010962 962011103 1.1e+03 1.1e+03 1.1e+03  1.18  6344 6.15e-16 8e-18 1.20e+32 3e+30 1.0e+35 9.3e+34 1.2e+35 
10082955 3190028616332219355 962011083 962011313 2.8e+03 2.1e+03 3.8e+03        5228 1.67e-16 5e-18 1.97e+32 6e+31 4.4e+35 2.2e+35 7.8e+35 
10280169 3190028616332222635 962011193 962011263 1.4e+03 1.3e+03 1.4e+03  1.01  5855 1.03e-16 4e-18 2.63e+31 1e+30 5.8e+34 4.8e+34 6.8e+34 
10150202 3190028616332220117 962011312 962011363 1.1e+03 1.1e+03 1.1e+03  1.42  5565 1.02e-16 4e-18 1.68e+31 8e+29 3.2e+34 2.6e+34 3.7e+34 
9897405  3190028616332216675 962011314 962011541 1.5e+03 1.5e+03 1.6e+03  0.98  5323 4.71e-17 4e-18 1.79e+31 2e+30 8.5e+35 7.6e+35 9.5e+35 
10083502 3190028616332219494 962011322 962011455 8.9e+02 8.7e+02 9.1e+02  1.21  5645 2.74e-16 5e-18 2.71e+31 7e+29 2.0e+34 1.6e+34 2.4e+34 
10083369 3190028616332219157 962011324 962011540 1.3e+03 1.3e+03 1.4e+03  1.14  5670 7.43e-17 4e-18 1.85e+31 1e+30 1.5e+35 1.3e+35 1.6e+35 
10083312 3190028616332220018 962011325 962011455 1.5e+03 1.4e+03 1.6e+03  1.03  5480 1.56e-16 5e-18 5.69e+31 4e+30 8.7e+34 7.0e+34 1.0e+35 
10150022 3190028616332220678 962011325 962011455 2.6e+03 2.4e+03 2.8e+03  2.66  5132 2.85e-17 4e-18 2.74e+31 4e+30 2.1e+35 1.6e+35 2.6e+35 
9897437  3190028616332216227 962011340 962011456 1.5e+03 1.4e+03 1.6e+03  1.11  5469 6.22e-17 4e-18 2.52e+31 2e+30 2.8e+35 2.4e+35 3.1e+35 
9957839  3190028616332216688 962011343 962011455 3.6e+03 2.4e+03 5.6e+03        5022 2.54e-17 4e-18 5.29e+31 3e+31 4.7e+35 1.4e+35 9.9e+35 
9957856  3190028616332217317 962011343 962011404 2.6e+03 2.5e+03 2.8e+03  2.09  5798 1.53e-16 5e-18 1.56e+32 1e+31 7.5e+35 6.4e+35 8.7e+35 
9897492  3190028616332216246 962011343 962011455 1.0e+03 9.1e+02 1.2e+03        5602 8.32e-17 4e-18 1.31e+31 2e+30 1.6e+35 1.2e+35 2.1e+35 
9897613  3190028616332216427 962011344 962011454 1.3e+03 1.3e+03 1.4e+03  1.01       5.56e-17 4e-18 1.46e+31 1e+30 3.4e+35 3.2e+35 3.7e+35 
9897364  3190028616332216174 962011344 962011391 2.1e+03 2.0e+03 2.2e+03  1.55       1.61e-16 5e-18 1.31e+32 7e+30 5.0e+35 4.4e+35 5.6e+35 
9897322  3190028616332216082 962011344 962011463 1.7e+03 1.7e+03 1.8e+03        6290 7.01e-16 7e-18 4.09e+32 1e+31 4.2e+35 3.8e+35 4.6e+35 
9897318  3190028616332216440 962011352 962011403 4.3e+02 4.3e+02 4.3e+02  0.71  5033 1.13e-16 5e-18 3.04e+30 1e+29 2.4e+34 2.2e+34 2.5e+34 
9897562  3190028616332216630 962011353 962011401 3.1e+03 2.9e+03 3.4e+03  2.19  6098 1.89e-16 5e-18 3.03e+32 2e+31 7.4e+35 6.2e+35 8.8e+35 
9897560  3190028616332216457 962011353 962011463 1.1e+03 1.0e+03 1.1e+03  0.84  5485 5.27e-17 4e-18 8.87e+30 8e+29 2.2e+35 2.0e+35 2.3e+35 
9958064  3190028616332217778 962011353 962011403 9.1e+02 9.0e+02 9.3e+02  1.02  5928 2.84e-16 5e-18 3.32e+31 9e+29 2.3e+34 1.9e+34 2.7e+34 
10083645 3190028616332219845 962011401 962011513 1.5e+03 1.5e+03 1.6e+03  2.20  5178 7.72e-17 4e-18 2.48e+31 2e+30 6.4e+34 5.2e+34 7.5e+34 
9897010  3190028616332215923 962011455 962011521 1.2e+03 1.2e+03 1.2e+03  3.11  5190 1.52e-16 5e-18 3.72e+31 1e+30 5.6e+34 4.6e+34 6.5e+34 
10083074 3190028616332219782 962011461 962011524 1.5e+03 1.4e+03 1.6e+03  1.25  5995 1.62e-16 4e-18 5.31e+31 3e+30 8.2e+34 6.9e+34 9.6e+34 
10149598 3190028616332220299 962011462 962011491 1.5e+03 1.4e+03 1.5e+03  1.28  6464 6.48e-16 6e-18 2.22e+32 7e+30 5.0e+34 3.9e+34 6.2e+34 
10019173 3190028616332218275 962011463 962011512 2.4e+03 2.2e+03 2.6e+03  1.47  5770 5.02e-17 4e-18 4.21e+31 5e+30 2.1e+35 1.6e+35 2.6e+35 
10083502 3190028616332219494 962011465 962011502 8.9e+02 8.7e+02 9.1e+02  1.21  5645 2.74e-16 5e-18 2.71e+31 7e+29 1.6e+34 1.3e+34 1.9e+34 
9897322  3190028616332216082 962011473 962011534 1.7e+03 1.7e+03 1.8e+03        6290 7.01e-16 7e-18 4.09e+32 1e+31 8.1e+35 7.5e+35 8.7e+35 
9897127  3190028616332216195 962011473 962011533 3.9e+03 3.4e+03 4.5e+03  2.39  5669 1.34e-16 5e-18 3.62e+32 6e+31 3.9e+36 2.9e+36 5.3e+36 
9897318  3190028616332216440 962011482 962011532 4.3e+02 4.3e+02 4.3e+02  0.71  5033 1.13e-16 5e-18 3.04e+30 1e+29 1.2e+34 1.1e+34 1.3e+34 
9957856  3190028616332217317 962011483 962011504 2.6e+03 2.5e+03 2.8e+03  2.09  5798 1.53e-16 5e-18 1.56e+32 1e+31 1.4e+35 1.1e+35 1.7e+35 
9957582  3190028616332216779 962011483 962011533 3.2e+03 1.9e+03 5.3e+03        5751 9.33e-17 5e-18 1.65e+32 9e+31 1.0e+36 2.2e+35 2.4e+36 
9957789  3190028616332217337 962011484 962011502 1.1e+04 9.1e+03 1.4e+04        5000 3.92e-17 5e-18 7.81e+32 2e+32 1.3e+36 7.3e+35 2.0e+36 
9897492  3190028616332216246 962011484 962011534 1.0e+03 9.1e+02 1.2e+03        5602 8.32e-17 4e-18 1.31e+31 2e+30 1.2e+35 8.8e+34 1.5e+35 
9958064  3190028616332217778 962011484 962011503 9.1e+02 9.0e+02 9.3e+02  1.02  5928 2.84e-16 5e-18 3.32e+31 9e+29 6.3e+33 3.5e+33 9.0e+33 
9897117  3190028616332216353 962011493 962011539 9.9e+02 9.8e+02 1.0e+03  2.03  5782 7.25e-16 7e-18 1.12e+32 2e+30 1.3e+35 1.2e+35 1.4e+35 
9897125  3190028616332216151 962011493 962011532 2.2e+03 2.1e+03 2.4e+03  1.54  5937 1.45e-16 5e-18 1.25e+32 1e+31 1.3e+36 1.1e+36 1.5e+36 
9897060  3190028616332216263 962011494 962011523 9.2e+02 9.1e+02 9.4e+02  1.30  5998 6.51e-16 7e-18 8.42e+31 2e+30 4.4e+34 3.9e+34 4.9e+34 
9957789  3190028616332217337 962011514 962011533 1.1e+04 9.1e+03 1.4e+04        5000 3.92e-17 5e-18 7.81e+32 2e+32 2.1e+36 1.2e+36 3.2e+36 
10149174 3190028616332220364 962016323 962016582 9.6e+02 9.4e+02 9.7e+02  1.15       3.65e-16 6e-18 3.17e+31 8e+29 4.3e+34 3.8e+34 4.9e+34 
10018400 3190028616332218312 962016323 962016414 1.4e+03 1.4e+03 1.5e+03  1.48  6726 9.67e-16 8e-18 3.07e+32 8e+30 4.4e+34 3.0e+34 5.7e+34 
10018286 3190028616332217880 962016323 962016415 1.1e+03 1.1e+03 1.1e+03  1.63  6239 7.97e-16 7e-18 1.43e+32 3e+30 4.1e+34 3.3e+34 4.9e+34 
10018363 3190028616332218231 962016323 962016415 1.1e+03 1.1e+03 1.1e+03  1.44  6095 6.86e-16 7e-18 1.13e+32 2e+30 3.6e+34 2.9e+34 4.3e+34 
9957615  3190028616332217566 962016323 962016422 1.4e+03 1.3e+03 1.4e+03  0.86  5447 3.35e-17 4e-18 8.92e+30 1e+30 3.1e+34 2.2e+34 4.0e+34 
10149104 3190028616332220602 962016333 962016548 1.2e+03 1.1e+03 1.2e+03  0.97       1.30e-16 5e-18 1.71e+31 9e+29 6.7e+34 5.9e+34 7.5e+34 
10018714 3190028616332218874 962016334 962016433 3.0e+03 2.8e+03 3.4e+03  1.70  6232 1.46e-16 5e-18 2.01e+32 2e+31 2.0e+35 1.4e+35 2.7e+35 
10082542 3190028616332218960 962016334 962016415 8.5e+02 8.3e+02 8.7e+02  1.02  4834 4.70e-17 6e-18 3.99e+30 5e+29 1.4e+34 1.2e+34 1.7e+34 
10082571 3190028616332219718 962016343 962016372 4.0e+03 3.5e+03 4.7e+03  3.14  5487 5.74e-17 4e-18 1.26e+32 2e+31 3.0e+35 2.1e+35 4.1e+35 
9957482  3190028616332217387 962016343 962016425 4.7e+02 4.7e+02 4.7e+02  0.92  5403 2.45e-16 5e-18 6.69e+30 2e+29 2.8e+33 2.0e+33 3.7e+33 
9957512  3190028616332217492 962016344 962016414 1.0e+04 8.0e+03 1.3e+04        5123 2.10e-17 4e-18 3.54e+32 1e+32 1.5e+36 7.6e+35 2.5e+36 
10215592 3190028616332221346 962016344 962016421 1.0e+03 1.0e+03 1.1e+03  0.93       9.67e-17 4e-18 9.91e+30 5e+29 1.1e+34 8.0e+33 1.4e+34 
10082384 3190028616332219476 962016352 962016415 5.9e+02 5.8e+02 5.9e+02  0.94  5931 8.39e-16 7e-18 3.64e+31 4e+29 4.5e+33 3.3e+33 5.8e+33 
9957678  3190028616332217241 962016352 962016415 1.2e+03 1.1e+03 1.2e+03  0.87  5777 1.02e-16 5e-18 2.00e+31 1e+30 2.1e+34 1.7e+34 2.6e+34 
10082344 3190028616332219076 962016352 962016424 1.2e+03 1.1e+03 1.2e+03  0.88  5543 7.03e-17 5e-18 1.32e+31 1e+30 2.2e+34 1.7e+34 2.7e+34 
10018357 3190028616332218605 962016352 962016415 1.8e+03 1.7e+03 1.8e+03  4.41  5167 1.37e-16 5e-18 6.24e+31 3e+30 9.2e+34 7.9e+34 1.0e+35 
10018391 3190028616332218012 962016353 962016433 1.2e+03 1.2e+03 1.2e+03  1.26  5796 1.87e-16 5e-18 4.22e+31 2e+30 3.9e+34 3.2e+34 4.6e+34 
9898041  3190028616332216032 962016365 962016552 1.7e+03 1.6e+03 1.7e+03  1.44  6074 2.09e-16 5e-18 8.02e+31 4e+30 1.6e+35 1.4e+35 1.8e+35 
9775887  3190028616332214857 962016484 962016685 3.6e+03 2.2e+03 5.8e+03        5015 4.68e-17 5e-18 1.13e+32 6e+31 3.0e+36 6.9e+35 6.6e+36 
9775935  3190028616332214884 962016509 962016613 2.0e+03 1.9e+03 2.1e+03  1.66  5991 1.42e-16 5e-18 1.02e+32 6e+30 1.1e+37 9.8e+36 1.2e+37 
9959884  3190028616332217382 962016559 962016689 7.7e+02 7.5e+02 7.8e+02  0.80  5234 4.58e-17 6e-18 3.75e+30 5e+29 3.2e+34 2.8e+34 3.6e+34 
9959833  3190028616332217500 962016596 962016686 2.4e+03 2.1e+03 2.6e+03  1.54  5654 1.68e-16 6e-18 1.61e+32 2e+31 4.1e+35 3.3e+35 5.2e+35 
10213664 3190028616332221601 962016633 962016735 2.1e+03 2.0e+03 2.3e+03  1.54       3.35e-16 5e-18 1.43e+32 1e+31 2.4e+35 2.0e+35 2.8e+35 
10213609 3190028616332221683 962016641 962016744 4.0e+03 3.6e+03 4.7e+03  4.09       4.07e-17 4e-18 6.34e+31 1e+31 1.4e+36 1.1e+36 1.9e+36 
10213594 3190028616332221814 962016642 962016742 5.6e+02 5.5e+02 5.7e+02  6.18       4.71e-16 6e-18 1.40e+31 3e+29 2.8e+34 2.6e+34 2.9e+34 
9836583  3190028616332215136 962016723 962016826 2.4e+03 2.3e+03 2.5e+03  1.99  5796 4.36e-16 6e-18 5.11e+32 3e+31 3.0e+35 2.5e+35 3.6e+35 
9836615  3190028616332215193 962016724 962016764 2.1e+03 2.0e+03 2.2e+03  1.66  6119 3.02e-16 5e-18 2.72e+32 1e+31 2.6e+35 2.2e+35 3.0e+35 
9775935  3190028616332214884 962016744 962016834 2.0e+03 1.9e+03 2.1e+03  1.66  5991 1.42e-16 5e-18 1.02e+32 6e+30 8.1e+35 7.2e+35 9.1e+35 
10213609 3190028616332221683 962016744 962016827 4.0e+03 3.6e+03 4.7e+03  4.09       4.07e-17 4e-18 6.34e+31 1e+31 4.3e+35 3.2e+35 5.7e+35 
9775968  3190028616332214863 962016744 962016833 2.0e+03 1.9e+03 2.2e+03  1.44  5707 1.32e-16 5e-18 9.51e+31 7e+30 5.4e+35 4.6e+35 6.2e+35 
9776017  3190028616332214920 962016754 962016833 1.1e+03 1.0e+03 1.1e+03  1.06  6211 5.69e-16 7e-18 1.05e+32 2e+30 1.0e+35 9.3e+34 1.1e+35 
10213664 3190028616332221601 962016762 962016827 2.1e+03 2.0e+03 2.3e+03  1.54       3.35e-16 5e-18 1.43e+32 1e+31 5.6e+34 4.3e+34 6.9e+34 
10213594 3190028616332221814 962016764 962016834 5.6e+02 5.5e+02 5.7e+02  6.18       4.71e-16 6e-18 1.40e+31 3e+29 1.2e+34 1.0e+34 1.3e+34 
9776006  3190028616332214866 962017033 962017182 4.7e+03 3.2e+03 7.0e+03        6006 4.52e-16 7e-18 2.20e+33 9e+32 1.3e+37 4.2e+36 2.5e+37 
9775955  3190028616332214725 962017048 962017236 9.1e+02 8.9e+02 9.2e+02  1.07  5726 1.80e-16 7e-18 2.43e+31 1e+30 1.7e+36 1.6e+36 1.8e+36 
9775956  3190028616332214700 962017090 962017133 8.9e+02 8.8e+02 9.0e+02  2.62  5089 1.62e-16 5e-18 2.09e+31 7e+29 1.6e+35 1.5e+35 1.7e+35 
9776008  3190028616332214723 962017094 962017133 1.3e+03 1.2e+03 1.5e+03             9.54e-17 5e-18 2.98e+31 4e+30 1.2e+35 9.3e+34 1.5e+35 
9775953  3190028616332214859 962017107 962017183 1.2e+03 1.1e+03 1.2e+03  1.23  6268 4.96e-16 7e-18 1.15e+32 3e+30 1.2e+35 1.1e+35 1.4e+35 
9775968  3190028616332214863 962017113 962017151 2.0e+03 1.9e+03 2.2e+03  1.44  5707 1.32e-16 5e-18 9.51e+31 7e+30 9.5e+34 7.0e+34 1.2e+35 
9775956  3190028616332214700 962017133 962017224 8.9e+02 8.8e+02 9.0e+02  2.62  5089 1.62e-16 5e-18 2.09e+31 7e+29 8.8e+34 8.2e+34 9.4e+34 
9776008  3190028616332214723 962017133 962017236 1.3e+03 1.2e+03 1.5e+03             9.54e-17 5e-18 2.98e+31 4e+30 7.2e+34 5.4e+34 9.4e+34 
10082941 3190028616332219095 962017163 962017423 1.6e+03 1.5e+03 1.7e+03  1.48  6432 6.39e-16 7e-18 2.02e+32 1e+31 2.1e+35 1.8e+35 2.4e+35 
10019347 3190028616332218730 962017181 962017383 1.6e+03 1.6e+03 1.7e+03  1.58  6362 6.79e-16 7e-18 2.23e+32 7e+30 1.4e+35 1.2e+35 1.6e+35 
10082930 3190028616332219016 962017182 962017361 2.1e+03 2.0e+03 2.1e+03  2.04  5657 2.45e-16 5e-18 1.36e+32 7e+30 3.2e+35 2.8e+35 3.5e+35 
9897073  3190028616332216459 962022056 962022149 1.8e+03 1.8e+03 1.9e+03  1.32       1.93e-16 6e-18 1.09e+32 6e+30 2.5e+35 2.1e+35 2.9e+35 
9957382  3190028616332217058 962022057 962022143 1.1e+03 1.0e+03 1.1e+03  2.18  5064 8.36e-17 5e-18 1.54e+31 9e+29 2.1e+35 2.0e+35 2.2e+35 
9957482  3190028616332217387 962022057 962022142 4.7e+02 4.7e+02 4.7e+02  0.92  5403 2.45e-16 5e-18 6.69e+30 2e+29 2.2e+34 2.1e+34 2.4e+34 
9897060  3190028616332216263 962022057 962022143 9.2e+02 9.1e+02 9.4e+02  1.30  5998 6.51e-16 7e-18 8.42e+31 2e+30 1.1e+35 1.0e+35 1.2e+35 
9896921  3190028616332216345 962022057 962022187 6.6e+03 5.3e+03 8.4e+03             6.47e-17 4e-18 5.83e+32 1e+32 8.6e+36 5.2e+36 1.3e+37 
9897117  3190028616332216353 962022057 962022187 9.9e+02 9.8e+02 1.0e+03  2.03  5782 7.25e-16 7e-18 1.12e+32 2e+30 1.1e+35 1.0e+35 1.2e+35 
9957582  3190028616332216779 962022057 962022133 3.2e+03 1.9e+03 5.3e+03        5751 9.33e-17 5e-18 1.65e+32 9e+31 2.9e+36 6.1e+35 6.7e+36 
9957668  3190028616332217822 962022057 962022123 8.3e+02 8.2e+02 8.5e+02  2.11  6072 3.01e-15 1e-17 2.85e+32 5e+30 3.8e+34 3.1e+34 4.4e+34 
9957615  3190028616332217566 962022057 962022131 1.4e+03 1.3e+03 1.4e+03  0.86  5447 3.35e-17 4e-18 8.92e+30 1e+30 2.3e+35 2.0e+35 2.5e+35 
9896924  3190028616332216275 962022058 962022102 3.6e+03 3.2e+03 3.9e+03  3.79  5129 5.71e-17 5e-18 1.50e+32 2e+31 1.3e+36 1.0e+36 1.6e+36 
10018391 3190028616332218012 962022058 962022133 1.2e+03 1.2e+03 1.2e+03  1.26  5796 1.87e-16 5e-18 4.22e+31 2e+30 6.2e+34 5.2e+34 7.2e+34 
10213524 3190028616332221696 962022061 962022123 1.3e+03 1.2e+03 1.3e+03  0.78       2.25e-16 5e-18 3.35e+31 2e+30 4.1e+34 3.4e+34 4.8e+34 
9897010  3190028616332215923 962022061 962022092 1.2e+03 1.2e+03 1.2e+03  3.11  5190 1.52e-16 5e-18 3.72e+31 1e+30 9.4e+34 8.5e+34 1.0e+35 
9896996  3190028616332216224 962022062 962022133 1.0e+03 9.9e+02 1.0e+03  0.90  6126 2.85e-16 5e-18 4.60e+31 1e+30 7.2e+34 6.4e+34 8.0e+34 
9897037  3190028616332216064 962022063 962022151 1.5e+03 1.5e+03 1.6e+03  1.11  6129 1.64e-16 5e-18 6.44e+31 3e+30 3.1e+35 2.8e+35 3.4e+35 
9896809  3190028616332216096 962022063 962022194 6.5e+02 6.4e+02 6.6e+02  1.19  5567 2.90e-16 6e-18 2.06e+31 5e+29 5.6e+34 5.2e+34 6.0e+34 
9897031  3190028616332216868 962022063 962022092 1.1e+03 1.1e+03 1.1e+03  1.77  6384 1.97e-15 1e-17 3.86e+32 7e+30 1.4e+35 1.3e+35 1.5e+35 
9897112  3190028616332216611 962022063 962022150 1.3e+03 1.3e+03 1.4e+03  1.05  5947 1.99e-16 6e-18 5.84e+31 3e+30 2.2e+35 2.0e+35 2.4e+35 
9896951  3190028616332216547 962022063 962022151 1.4e+03 1.4e+03 1.4e+03  1.36  6436 6.97e-16 7e-18 2.62e+32 7e+30 4.0e+35 3.7e+35 4.3e+35 
9836952  3190028616332215736 962022063 962022103 2.2e+03 2.1e+03 2.3e+03  2.28  5826 1.61e-16 5e-18 1.38e+32 8e+30 1.7e+35 1.4e+35 2.1e+35 
9896831  3190028616332215905 962022064 962022093 1.0e+03 1.0e+03 1.1e+03  1.15  6025 3.98e-16 7e-18 6.44e+31 2e+30 2.5e+34 2.0e+34 3.0e+34 
9957692  3190028616332217593 962022064 962022120 2.0e+03 1.9e+03 2.1e+03  1.72  5685 1.33e-16 5e-18 8.20e+31 5e+30 2.4e+35 2.1e+35 2.7e+35 
9957789  3190028616332217337 962022065 962022132 1.1e+04 9.1e+03 1.4e+04        5000 3.92e-17 5e-18 7.81e+32 2e+32 1.2e+37 7.4e+36 1.8e+37 
9957678  3190028616332217241 962022071 962022191 1.2e+03 1.1e+03 1.2e+03  0.87  5777 1.02e-16 5e-18 2.00e+31 1e+30 1.1e+35 9.8e+34 1.2e+35 
9957503  3190028616332217178 962022072 962022133 1.5e+03 1.5e+03 1.6e+03  1.09  5820 1.08e-16 5e-18 3.76e+31 3e+30 2.2e+35 1.9e+35 2.5e+35 
9957866  3190028616332217733 962022074 962022151 9.9e+02 9.8e+02 1.0e+03  1.51  6134 8.22e-16 7e-18 1.20e+32 2e+30 7.3e+34 6.5e+34 8.1e+34 
9957313  3190028616332216839 962022074 962022204 4.1e+03 3.6e+03 4.7e+03  3.62  5180 9.29e-17 4e-18 2.61e+32 4e+31 1.4e+36 1.1e+36 1.9e+36 
9957773  3190028616332217510 962022074 962022131 1.8e+03 1.6e+03 2.2e+03        4791 5.81e-17 5e-18 3.02e+31 6e+30 1.3e+35 8.8e+34 1.8e+35 
9957293  3190028616332216742 962022075 962022144 2.8e+03 2.5e+03 3.1e+03  2.32  5188 5.63e-17 5e-18 7.44e+31 1e+31 6.3e+35 5.0e+35 7.8e+35 
10213466 3190028616332222003 962022081 962022123 8.6e+02 8.4e+02 8.7e+02  1.05       4.81e-16 6e-18 3.35e+31 7e+29 1.1e+34 8.8e+33 1.3e+34 
9896883  3190028616332216482 962022083 962022133 1.6e+03 1.5e+03 1.6e+03  2.06  5721 3.16e-16 5e-18 1.58e+32 5e+30 1.8e+35 1.5e+35 2.0e+35 
10018400 3190028616332218312 962022083 962022133 1.4e+03 1.4e+03 1.5e+03  1.48  6726 9.67e-16 8e-18 3.07e+32 8e+30 7.9e+34 6.4e+34 9.3e+34 
9957910  3190028616332217738 962022083 962022124 2.1e+03 2.0e+03 2.2e+03  1.75  6291 2.97e-16 6e-18 2.01e+32 9e+30 3.3e+35 2.9e+35 3.7e+35 
10018286 3190028616332217880 962022083 962022132 1.1e+03 1.1e+03 1.1e+03  1.63  6239 7.97e-16 7e-18 1.43e+32 3e+30 5.8e+34 5.0e+34 6.6e+34 
10018363 3190028616332218231 962022083 962022150 1.1e+03 1.1e+03 1.1e+03  1.44  6095 6.86e-16 7e-18 1.13e+32 2e+30 8.5e+34 7.6e+34 9.4e+34 
10018694 3190028616332218334 962022084 962022113 9.5e+02 9.4e+02 9.7e+02  1.73  5566 3.46e-16 5e-18 3.98e+31 8e+29 4.4e+34 4.0e+34 4.9e+34 
9957932  3190028616332217852 962022085 962022132 1.7e+03 1.6e+03 1.8e+03  1.49  5724 1.35e-16 5e-18 6.03e+31 3e+30 2.3e+35 2.0e+35 2.6e+35 
9957805  3190028616332217557 962022085 962022123 1.5e+03 1.4e+03 1.5e+03  2.07  5663 1.65e-16 5e-18 5.40e+31 2e+30 1.3e+35 1.2e+35 1.4e+35 
9957512  3190028616332217492 962022085 962022194 1.0e+04 8.0e+03 1.3e+04        5123 2.10e-17 4e-18 3.54e+32 1e+32 4.4e+36 2.4e+36 6.9e+36 
9897031  3190028616332216868 962022092 962022144 1.1e+03 1.1e+03 1.1e+03  1.77  6384 1.97e-15 1e-17 3.86e+32 7e+30 1.1e+35 1.0e+35 1.3e+35 
9897125  3190028616332216151 962022092 962022143 2.2e+03 2.1e+03 2.4e+03  1.54  5937 1.45e-16 5e-18 1.25e+32 1e+31 2.1e+35 1.7e+35 2.5e+35 
9957293  3190028616332216742 962022101 962022144 2.8e+03 2.5e+03 3.1e+03  2.32  5188 5.63e-17 5e-18 7.44e+31 1e+31 4.7e+35 3.7e+35 5.8e+35 
9897037  3190028616332216064 962022102 962022151 1.5e+03 1.5e+03 1.6e+03  1.11  6129 1.64e-16 5e-18 6.44e+31 3e+30 1.7e+35 1.5e+35 1.9e+35 
9957382  3190028616332217058 962022102 962022143 1.1e+03 1.0e+03 1.1e+03  2.18  5064 8.36e-17 5e-18 1.54e+31 9e+29 1.4e+35 1.3e+35 1.5e+35 
9896924  3190028616332216275 962022102 962022144 3.6e+03 3.2e+03 3.9e+03  3.79  5129 5.71e-17 5e-18 1.50e+32 2e+31 8.4e+35 6.7e+35 1.0e+36 
9897117  3190028616332216353 962022103 962022187 9.9e+02 9.8e+02 1.0e+03  2.03  5782 7.25e-16 7e-18 1.12e+32 2e+30 5.6e+34 4.9e+34 6.2e+34 
9896831  3190028616332215905 962022103 962022193 1.0e+03 1.0e+03 1.1e+03  1.15  6025 3.98e-16 7e-18 6.44e+31 2e+30 3.8e+34 3.1e+34 4.4e+34 
9896809  3190028616332216096 962022103 962022194 6.5e+02 6.4e+02 6.6e+02  1.19  5567 2.90e-16 6e-18 2.06e+31 5e+29 3.5e+34 3.1e+34 3.8e+34 
9836952  3190028616332215736 962022103 962022194 2.2e+03 2.1e+03 2.3e+03  2.28  5826 1.61e-16 5e-18 1.38e+32 8e+30 1.3e+35 9.6e+34 1.6e+35 
9836785  3190028616332215747 962022103 962022152 1.6e+03 1.5e+03 1.7e+03  1.10  5408 5.11e-17 4e-18 2.78e+31 3e+30 7.9e+34 6.2e+34 9.8e+34 
9897073  3190028616332216459 962022104 962022149 1.8e+03 1.8e+03 1.9e+03  1.32       1.93e-16 6e-18 1.09e+32 6e+30 1.5e+35 1.2e+35 1.7e+35 
9896921  3190028616332216345 962022104 962022187 6.6e+03 5.3e+03 8.4e+03             6.47e-17 4e-18 5.83e+32 1e+32 4.3e+36 2.6e+36 6.7e+36 
9897112  3190028616332216611 962022104 962022150 1.3e+03 1.3e+03 1.4e+03  1.05  5947 1.99e-16 6e-18 5.84e+31 3e+30 1.3e+35 1.2e+35 1.5e+35 
9897010  3190028616332215923 962022112 962022144 1.2e+03 1.2e+03 1.2e+03  3.11  5190 1.52e-16 5e-18 3.72e+31 1e+30 9.3e+34 8.5e+34 1.0e+35 
9897060  3190028616332216263 962022113 962022143 9.2e+02 9.1e+02 9.4e+02  1.30  5998 6.51e-16 7e-18 8.42e+31 2e+30 5.7e+34 5.1e+34 6.2e+34 
9896836  3190028616332215864 962022114 962022143 9.9e+02 9.6e+02 1.0e+03  1.08  5239 3.11e-16 6e-18 4.49e+31 1e+30 2.6e+34 2.1e+34 3.1e+34 
9836830  3190028616332215676 962022123 962022187 2.9e+03 2.7e+03 3.2e+03  2.39  5804 9.93e-17 5e-18 1.74e+32 2e+31 2.3e+35 1.7e+35 2.9e+35 
10082580 3190028616332218933 962022124 962022289 1.2e+03 1.1e+03 1.3e+03  0.98  5281 3.81e-17 5e-18 6.54e+30 9e+29 1.0e+35 8.9e+34 1.1e+35 
10346522 3190028616332223351 962022188 962022353 3.7e+03 3.5e+03 4.0e+03  5.72  5286 2.42e-16 7e-18 5.98e+32 4e+31 1.1e+36 8.8e+35 1.3e+36 
10346521 3190028616332223462 962022202 962022342 1.1e+03 1.0e+03 1.1e+03  0.78  5994 1.54e-16 5e-18 2.67e+31 2e+30 7.0e+34 5.9e+34 8.3e+34 
10082542 3190028616332218960 962022205 962022354 8.5e+02 8.3e+02 8.7e+02  1.02  4834 4.70e-17 6e-18 3.99e+30 5e+29 3.5e+34 3.1e+34 3.9e+34 
10082691 3190028616332220042 962022212 962022284 1.2e+03 1.1e+03 1.2e+03  0.92  5539 7.10e-17 5e-18 1.64e+31 1e+30 5.2e+34 4.3e+34 6.1e+34 
10082580 3190028616332218933 962022213 962022289 1.2e+03 1.1e+03 1.3e+03  0.98  5281 3.81e-17 5e-18 6.54e+30 9e+29 8.5e+34 7.4e+34 9.5e+34 
10149023 3190028616332220546 962022243 962022462 1.3e+03 1.3e+03 1.4e+03  1.06       1.43e-16 6e-18 2.44e+31 1e+30 9.0e+34 7.9e+34 1.0e+35 
10149174 3190028616332220364 962022289 962022502 9.6e+02 9.4e+02 9.7e+02  1.15       3.65e-16 6e-18 3.17e+31 8e+29 4.3e+34 3.8e+34 4.8e+34 
10149104 3190028616332220602 962022289 962022463 1.2e+03 1.1e+03 1.2e+03  0.97       1.30e-16 5e-18 1.71e+31 9e+29 4.3e+34 3.7e+34 4.9e+34 
9775935  3190028616332214884 962022422 962022524 2.0e+03 1.9e+03 2.1e+03  1.66  5991 1.42e-16 5e-18 1.02e+32 6e+30 3.2e+36 2.9e+36 3.5e+36 
9959884  3190028616332217382 962022424 962022609 7.7e+02 7.5e+02 7.8e+02  0.80  5234 4.58e-17 6e-18 3.75e+30 5e+29 1.5e+35 1.4e+35 1.6e+35 
9775887  3190028616332214857 962022463 962022595 3.6e+03 2.2e+03 5.8e+03        5015 4.68e-17 5e-18 1.13e+32 6e+31 9.9e+36 2.3e+36 2.2e+37 
9836615  3190028616332215193 962022484 962022523 2.1e+03 2.0e+03 2.2e+03  1.66  6119 3.02e-16 5e-18 2.72e+32 1e+31 8.8e+34 5.9e+34 1.2e+35 
9958431  3190028616332217124 962022492 962022595 1.8e+03 1.7e+03 1.9e+03  2.08  5241 4.36e-17 4e-18 1.89e+31 2e+30 9.5e+34 7.7e+34 1.1e+35 
9836611  3190028616332215307 962022494 962022552 1.1e+03 1.0e+03 1.1e+03  0.87  5820 1.64e-16 5e-18 3.05e+31 1e+30 7.3e+34 6.4e+34 8.1e+34 
9836623  3190028616332215274 962022494 962022595 2.3e+03 2.1e+03 2.4e+03  2.20  5264 1.32e-16 5e-18 1.37e+32 1e+31 3.9e+35 3.2e+35 4.6e+35 
9896924  3190028616332216275 962022514 962022543 3.6e+03 3.2e+03 3.9e+03  3.79  5129 5.71e-17 5e-18 1.50e+32 2e+31 3.6e+35 2.7e+35 4.7e+35 
9775935  3190028616332214884 962022524 962022594 2.0e+03 1.9e+03 2.1e+03  1.66  5991 1.42e-16 5e-18 1.02e+32 6e+30 7.6e+35 6.8e+35 8.5e+35 
9836615  3190028616332215193 962022533 962022603 2.1e+03 2.0e+03 2.2e+03  1.66  6119 3.02e-16 5e-18 2.72e+32 1e+31 9.8e+34 7.0e+34 1.3e+35 
10213587 3190028616332222016 962022553 962022662 2.1e+03 1.9e+03 2.2e+03  1.44       1.16e-16 4e-18 4.69e+31 4e+30 6.4e+35 5.5e+35 7.4e+35 
9775854  3190028616332214644 962022603 962022642 1.1e+03 1.1e+03 1.1e+03  1.18  6344 6.15e-16 8e-18 1.20e+32 3e+30 5.1e+34 4.4e+34 5.9e+34 
9895523  3190028616332216615 962022612 962022663 1.3e+03 1.2e+03 1.3e+03  1.24  6071 2.21e-16 6e-18 5.37e+31 2e+30 5.1e+34 4.2e+34 5.9e+34 
9775854  3190028616332214644 962022652 962022733 1.1e+03 1.1e+03 1.1e+03  1.18  6344 6.15e-16 8e-18 1.20e+32 3e+30 7.6e+34 6.8e+34 8.5e+34 
9775854  3190028616332214644 962022733 962022828 1.1e+03 1.1e+03 1.1e+03  1.18  6344 6.15e-16 8e-18 1.20e+32 3e+30 1.1e+35 9.6e+34 1.2e+35 
9836661  3190028616332215063 962022954 962023021 2.9e+03 2.5e+03 3.5e+03        5434 8.81e-17 4e-18 1.87e+32 3e+31 5.7e+35 3.9e+35 8.0e+35 
10083247 3190028616332219147 962023091 962023203 1.1e+03 1.1e+03 1.2e+03  1.42  5924 4.21e-16 6e-18 7.63e+31 2e+30 7.2e+34 6.4e+34 8.1e+34 
10019347 3190028616332218730 962023093 962023283 1.6e+03 1.6e+03 1.7e+03  1.58  6362 6.79e-16 7e-18 2.23e+32 7e+30 2.1e+35 1.8e+35 2.3e+35 
10082955 3190028616332219355 962023099 962023293 2.8e+03 2.1e+03 3.8e+03        5228 1.67e-16 5e-18 1.97e+32 6e+31 7.9e+35 4.2e+35 1.4e+36 
10280703 3190028616332222641 962023305 962023406 8.0e+02 7.8e+02 8.2e+02  1.06  4528 4.51e-17 4e-18 4.74e+30 4e+29 1.9e+34 1.6e+34 2.3e+34 
10281785 3190028616332222920 962023342 962023545 5.8e+02 5.7e+02 5.8e+02  0.79  5216 9.25e-17 4e-18 3.97e+30 2e+29 1.2e+34 9.7e+33 1.4e+34 
9957910  3190028616332217738 962023343 962023406 2.1e+03 2.0e+03 2.2e+03  1.75  6291 2.97e-16 6e-18 2.01e+32 9e+30 1.7e+35 1.4e+35 1.9e+35 
9957932  3190028616332217852 962023343 962023407 1.7e+03 1.6e+03 1.8e+03  1.49  5724 1.35e-16 5e-18 6.03e+31 3e+30 1.1e+35 9.0e+34 1.2e+35 
9957866  3190028616332217733 962023353 962023406 9.9e+02 9.8e+02 1.0e+03  1.51  6134 8.22e-16 7e-18 1.20e+32 2e+30 1.9e+34 1.5e+34 2.3e+34 
10018694 3190028616332218334 962023353 962023454 9.5e+02 9.4e+02 9.7e+02  1.73  5566 3.46e-16 5e-18 3.98e+31 8e+29 2.1e+34 1.6e+34 2.5e+34 
10280068 3190028616332222816 962023434 962023544 1.5e+03 1.4e+03 1.5e+03  1.63  5944 2.05e-16 5e-18 6.35e+31 2e+30 1.2e+35 1.0e+35 1.3e+35 
9959647  3190028616332217274 962023488 962023636 2.2e+03 2.0e+03 2.4e+03  1.37  5761 7.20e-17 5e-18 5.69e+31 6e+30 2.0e+35 1.5e+35 2.5e+35 
9959666  3190028616332217305 962023557 962023617 2.0e+03 1.9e+03 2.2e+03  1.90  5989 2.10e-16 5e-18 1.43e+32 9e+30 1.2e+35 8.7e+34 1.4e+35 
9776017  3190028616332214920 962028013 962028124 1.1e+03 1.0e+03 1.1e+03  1.06  6211 5.69e-16 7e-18 1.05e+32 2e+30 3.8e+34 3.1e+34 4.6e+34 
9775953  3190028616332214859 962028018 962028111 1.2e+03 1.1e+03 1.2e+03  1.23  6268 4.96e-16 7e-18 1.15e+32 3e+30 1.7e+35 1.6e+35 1.9e+35 
9775968  3190028616332214863 962028036 962028144 2.0e+03 1.9e+03 2.2e+03  1.44  5707 1.32e-16 5e-18 9.51e+31 7e+30 3.9e+35 3.3e+35 4.5e+35 
10149023 3190028616332220546 962028042 962028290 1.3e+03 1.3e+03 1.4e+03  1.06       1.43e-16 6e-18 2.44e+31 1e+30 7.9e+34 6.9e+34 8.9e+34 
10149104 3190028616332220602 962028053 962028275 1.2e+03 1.1e+03 1.2e+03  0.97       1.30e-16 5e-18 1.71e+31 9e+29 4.5e+34 3.8e+34 5.1e+34 
9775935  3190028616332214884 962028053 962028133 2.0e+03 1.9e+03 2.1e+03  1.66  5991 1.42e-16 5e-18 1.02e+32 6e+30 1.8e+35 1.5e+35 2.1e+35 
9959884  3190028616332217382 962028066 962028179 7.7e+02 7.5e+02 7.8e+02  0.80  5234 4.58e-17 6e-18 3.75e+30 5e+29 4.1e+34 3.7e+34 4.5e+34 
10148864 3190028616332220270 962028132 962028287 1.1e+03 1.1e+03 1.2e+03  0.87       1.44e-16 6e-18 1.80e+31 9e+29 3.4e+34 2.8e+34 3.9e+34 
9775955  3190028616332214725 962028526 962028543 9.1e+02 8.9e+02 9.2e+02  1.07  5726 1.80e-16 7e-18 2.43e+31 1e+30 1.1e+34 8.6e+33 1.4e+34 
10213587 3190028616332222016 962028533 962028582 2.1e+03 1.9e+03 2.2e+03  1.44       1.16e-16 4e-18 4.69e+31 4e+30 5.0e+35 4.3e+35 5.7e+35 
9775854  3190028616332214644 962028582 962028663 1.1e+03 1.1e+03 1.1e+03  1.18  6344 6.15e-16 8e-18 1.20e+32 3e+30 5.9e+34 5.2e+34 6.7e+34 
9776008  3190028616332214723 962028595 962028714 1.3e+03 1.2e+03 1.5e+03             9.54e-17 5e-18 2.98e+31 4e+30 1.2e+35 9.2e+34 1.5e+35 
9775956  3190028616332214700 962028608 962028682 8.9e+02 8.8e+02 9.0e+02  2.62  5089 1.62e-16 5e-18 2.09e+31 7e+29 1.3e+34 9.6e+33 1.6e+34 
10016246 3190028616332218008 962028608 962028693 9.6e+02 9.4e+02 9.8e+02  0.92  5449 5.69e-17 4e-18 7.56e+30 6e+29 2.0e+34 1.7e+34 2.4e+34 
9775968  3190028616332214863 962028673 962028713 2.0e+03 1.9e+03 2.2e+03  1.44  5707 1.32e-16 5e-18 9.51e+31 7e+30 6.7e+34 4.7e+34 8.9e+34 
9775940  3190028616334311798 962028786 962028811 3.6e+03 3.2e+03 4.1e+03  2.45       1.71e-16 6e-18 2.15e+32 3e+31 1.8e+35 1.3e+35 2.4e+35 
9836863  3190028616332215389 962028962 962029074 2.1e+03 2.0e+03 2.2e+03  1.57  5537 7.29e-17 5e-18 6.13e+31 6e+30 2.1e+35 1.7e+35 2.6e+35 
9837008  3190028616332215561 962028962 962029062 1.9e+03 1.8e+03 2.0e+03  1.75  5700 9.55e-17 4e-18 6.49e+31 4e+30 1.4e+35 1.1e+35 1.7e+35 
9775955  3190028616332214725 962028963 962029073 9.1e+02 8.9e+02 9.2e+02  1.07  5726 1.80e-16 7e-18 2.43e+31 1e+30 5.5e+35 5.2e+35 5.7e+35 
9775940  3190028616334311798 962029010 962029071 3.6e+03 3.2e+03 4.1e+03  2.45       1.71e-16 6e-18 2.15e+32 3e+31 3.5e+35 2.7e+35 4.6e+35 
9775956  3190028616332214700 962029011 962029091 8.9e+02 8.8e+02 9.0e+02  2.62  5089 1.62e-16 5e-18 2.09e+31 7e+29 3.1e+35 3.0e+35 3.2e+35 
9835987  3190028616332215592 962029132 962029266 2.3e+03 2.2e+03 2.4e+03  2.21  5379 7.16e-17 4e-18 6.81e+31 6e+30 6.6e+35 5.8e+35 7.6e+35 
10016536 3190028616332218787 962029144 962029252 1.6e+03 1.6e+03 1.6e+03  1.99  5998 5.61e-16 5e-18 2.30e+32 6e+30 9.3e+34 7.9e+34 1.1e+35 
9836661  3190028616332215063 962029272 962029362 2.9e+03 2.5e+03 3.5e+03        5434 8.81e-17 4e-18 1.87e+32 3e+31 3.3e+35 2.2e+35 4.8e+35 
9775955  3190028616332214725 962029393 962029487 9.1e+02 8.9e+02 9.2e+02  1.07  5726 1.80e-16 7e-18 2.43e+31 1e+30 3.0e+34 2.6e+34 3.3e+34 
9775854  3190028616332214644 962029402 962029474 1.1e+03 1.1e+03 1.1e+03  1.18  6344 6.15e-16 8e-18 1.20e+32 3e+30 2.8e+34 2.3e+34 3.3e+34 
10082344 3190028616332219076 962033913 962034111 1.2e+03 1.1e+03 1.2e+03  0.88  5543 7.03e-17 5e-18 1.32e+31 1e+30 8.5e+34 7.4e+34 9.7e+34 
9896939  3190028616334313320 962033933 962034073 5.1e+03 4.7e+03 5.7e+03  3.83       3.74e-15 2e-17 9.44e+33 9e+32 1.5e+36 1.1e+36 1.9e+36 
10018602 3190028616332218548 962033933 962033979 9.4e+02 9.3e+02 9.6e+02  1.07  5728 1.39e-16 5e-18 1.72e+31 7e+29 8.4e+33 5.1e+33 1.2e+34 
9957856  3190028616332217317 962033934 962034023 2.6e+03 2.5e+03 2.8e+03  2.09  5798 1.53e-16 5e-18 1.56e+32 1e+31 2.5e+35 2.1e+35 3.1e+35 
10018286 3190028616332217880 962033943 962034020 1.1e+03 1.1e+03 1.1e+03  1.63  6239 7.97e-16 7e-18 1.43e+32 3e+30 3.7e+34 3.0e+34 4.4e+34 
9897127  3190028616332216195 962033943 962034017 3.9e+03 3.4e+03 4.5e+03  2.39  5669 1.34e-16 5e-18 3.62e+32 6e+31 7.3e+35 5.2e+35 9.9e+35 
10082571 3190028616332219718 962033944 962034161 4.0e+03 3.5e+03 4.7e+03  3.14  5487 5.74e-17 4e-18 1.26e+32 2e+31 1.2e+36 8.7e+35 1.6e+36 
9897010  3190028616332215923 962033945 962034017 1.2e+03 1.2e+03 1.2e+03  3.11  5190 1.52e-16 5e-18 3.72e+31 1e+30 1.3e+35 1.2e+35 1.4e+35 
9957692  3190028616332217593 962033952 962033978 2.0e+03 1.9e+03 2.1e+03  1.72  5685 1.33e-16 5e-18 8.20e+31 5e+30 1.4e+35 1.2e+35 1.6e+35 
9957503  3190028616332217178 962033953 962033979 1.5e+03 1.5e+03 1.6e+03  1.09  5820 1.08e-16 5e-18 3.76e+31 3e+30 8.8e+34 7.4e+34 1.0e+35 
9897405  3190028616332216675 962033953 962034018 1.5e+03 1.5e+03 1.6e+03  0.98  5323 4.71e-17 4e-18 1.79e+31 2e+30 6.8e+34 5.6e+34 8.0e+34 
10082667 3190028616332220086 962033953 962034112 6.3e+02 6.2e+02 6.4e+02  0.96  5626 3.00e-16 6e-18 1.67e+31 4e+29 2.5e+34 2.2e+34 2.8e+34 
10082757 3190028616332219181 962033953 962034165 2.6e+03 2.4e+03 2.9e+03  2.36  5782 1.77e-16 6e-18 1.71e+32 2e+31 5.7e+35 4.5e+35 7.2e+35 
10018820 3190028616332218728 962033954 962034161 1.0e+03 1.0e+03 1.1e+03  0.72  5498 8.62e-17 5e-18 1.10e+31 7e+29 9.0e+34 8.1e+34 1.0e+35 
9896951  3190028616332216547 962033963 962034033 1.4e+03 1.4e+03 1.4e+03  1.36  6436 6.97e-16 7e-18 2.62e+32 7e+30 2.2e+35 2.0e+35 2.4e+35 
9896996  3190028616332216224 962033963 962034024 1.0e+03 9.9e+02 1.0e+03  0.90  6126 2.85e-16 5e-18 4.60e+31 1e+30 1.1e+34 7.2e+33 1.5e+34 
9897060  3190028616332216263 962033963 962034017 9.2e+02 9.1e+02 9.4e+02  1.30  5998 6.51e-16 7e-18 8.42e+31 2e+30 1.6e+34 1.3e+34 2.0e+34 
9896924  3190028616332216275 962033963 962034018 3.6e+03 3.2e+03 3.9e+03  3.79  5129 5.71e-17 5e-18 1.50e+32 2e+31 1.5e+36 1.2e+36 1.8e+36 
9896921  3190028616332216345 962033963 962034017 6.6e+03 5.3e+03 8.4e+03             6.47e-17 4e-18 5.83e+32 1e+32 3.8e+36 2.3e+36 5.9e+36 
9897125  3190028616332216151 962033964 962034018 2.2e+03 2.1e+03 2.4e+03  1.54  5937 1.45e-16 5e-18 1.25e+32 1e+31 2.9e+35 2.4e+35 3.4e+35 
9957678  3190028616332217241 962033965 962034025 1.2e+03 1.1e+03 1.2e+03  0.87  5777 1.02e-16 5e-18 2.00e+31 1e+30 2.4e+34 2.0e+34 2.9e+34 
10082441 3190028616332219419 962034016 962034153 1.9e+03 1.8e+03 2.1e+03  1.22  5859 6.69e-17 4e-18 3.32e+31 3e+30 2.3e+35 2.0e+35 2.8e+35 
10082691 3190028616332220042 962034023 962034173 1.2e+03 1.1e+03 1.2e+03  0.92  5539 7.10e-17 5e-18 1.64e+31 1e+30 9.5e+34 8.2e+34 1.1e+35 
9959812  3190028616332217321 962034027 962034096 1.4e+03 1.4e+03 1.5e+03  1.22  5986 2.00e-16 6e-18 6.35e+31 3e+30 5.8e+34 4.5e+34 7.1e+34 
10213466 3190028616332222003 962034045 962034073 8.6e+02 8.4e+02 8.7e+02  1.05       4.81e-16 6e-18 3.35e+31 7e+29 6.2e+33 4.2e+33 8.2e+33 
10149023 3190028616332220546 962034103 962034303 1.3e+03 1.3e+03 1.4e+03  1.06       1.43e-16 6e-18 2.44e+31 1e+30 1.0e+35 9.1e+34 1.1e+35 
10149104 3190028616332220602 962034113 962034303 1.2e+03 1.1e+03 1.2e+03  0.97       1.30e-16 5e-18 1.71e+31 9e+29 4.2e+34 3.6e+34 4.9e+34 
9959833  3190028616332217500 962034156 962034215 2.4e+03 2.1e+03 2.6e+03  1.54  5654 1.68e-16 6e-18 1.61e+32 2e+31 2.0e+35 1.5e+35 2.6e+35 
9959884  3190028616332217382 962034159 962034301 7.7e+02 7.5e+02 7.8e+02  0.80  5234 4.58e-17 6e-18 3.75e+30 5e+29 4.8e+34 4.4e+34 5.3e+34 
10213587 3190028616332222016 962034453 962034563 2.1e+03 1.9e+03 2.2e+03  1.44       1.16e-16 4e-18 4.69e+31 4e+30 1.6e+35 1.3e+35 1.9e+35 
9775854  3190028616332214644 962034521 962034658 1.1e+03 1.1e+03 1.1e+03  1.18  6344 6.15e-16 8e-18 1.20e+32 3e+30 1.1e+35 1.0e+35 1.3e+35 
9775896  3190028616332214531 962034712 962034790 2.2e+03 2.0e+03 2.3e+03  1.61  5706 7.52e-17 6e-18 6.17e+31 6e+30 5.0e+35 4.2e+35 5.9e+35 
10019717 3190028616332217987 962034753 962034992 2.4e+03 2.2e+03 2.6e+03  2.13  5638 4.75e-17 4e-18 4.08e+31 5e+30 2.7e+35 2.1e+35 3.3e+35 
9775956  3190028616332214700 962034882 962035004 8.9e+02 8.8e+02 9.0e+02  2.62  5089 1.62e-16 5e-18 2.09e+31 7e+29 9.6e+35 9.3e+35 9.8e+35 
9776006  3190028616332214866 962034904 962035114 4.7e+03 3.2e+03 7.0e+03        6006 4.52e-16 7e-18 2.20e+33 9e+32 3.4e+36 1.1e+36 6.6e+36 
9775940  3190028616334311798 962034922 962035182 3.6e+03 3.2e+03 4.1e+03  2.45       1.71e-16 6e-18 2.15e+32 3e+31 5.3e+36 4.1e+36 6.7e+36 
9775955  3190028616332214725 962034923 962035132 9.1e+02 8.9e+02 9.2e+02  1.07  5726 1.80e-16 7e-18 2.43e+31 1e+30 2.3e+36 2.3e+36 2.4e+36 
9776008  3190028616332214723 962034928 962035115 1.3e+03 1.2e+03 1.5e+03             9.54e-17 5e-18 2.98e+31 4e+30 4.9e+36 3.9e+36 6.1e+36 
9776099  3190028616332214801 962034972 962035053 4.2e+02 4.2e+02 4.2e+02  0.91  5214 1.53e-16 5e-18 3.61e+30 1e+29 2.0e+35 1.9e+35 2.0e+35 
9776077  3190028616332214721 962034973 962035044 2.1e+03 1.9e+03 2.2e+03  1.43  5491 3.09e-17 4e-18 2.67e+31 4e+30 4.5e+35 3.8e+35 5.2e+35 
9775955  3190028616332214725 962034994 962035132 9.1e+02 8.9e+02 9.2e+02  1.07  5726 1.80e-16 7e-18 2.43e+31 1e+30 1.8e+36 1.7e+36 1.8e+36 
9775956  3190028616332214700 962035004 962035113 8.9e+02 8.8e+02 9.0e+02  2.62  5089 1.62e-16 5e-18 2.09e+31 7e+29 1.5e+36 1.5e+36 1.6e+36 
10019381 3190028616332218105 962035033 962035181 8.0e+02 7.7e+02 8.2e+02  0.71  4987 7.39e-17 4e-18 6.06e+30 4e+29 4.4e+34 3.9e+34 4.9e+34 
10082941 3190028616332219095 962035045 962035387 1.6e+03 1.5e+03 1.7e+03  1.48  6432 6.39e-16 7e-18 2.02e+32 1e+31 3.2e+35 2.8e+35 3.6e+35 
10019205 3190028616332218757 962035055 962035182 1.6e+03 1.6e+03 1.7e+03  1.10  5762 8.18e-17 5e-18 2.93e+31 2e+30 9.6e+34 8.0e+34 1.1e+35 
10279858 3190028616332222530 962035061 962035154 5.6e+02 5.5e+02 5.6e+02        4469 4.82e-17 4e-18 1.89e+30 2e+29 9.2e+33 8.1e+33 1.0e+34 
10019358 3190028616332218762 962035183 962035393 3.5e+02 3.4e+02 3.5e+02  0.96  5571 8.02e-16 8e-18 1.03e+31 1e+29 5.7e+33 4.9e+33 6.4e+33 
9958544  3190028616332217746 962035252 962035313 1.2e+03 1.1e+03 1.2e+03  0.84  5677 4.70e-17 4e-18 9.54e+30 9e+29 4.4e+34 3.7e+34 5.2e+34 
9837048  3190028616332215575 962035322 962035403 2.2e+03 2.1e+03 2.3e+03  1.51  5942 1.74e-16 5e-18 1.52e+32 1e+31 3.7e+35 3.2e+35 4.2e+35 
9837091  3190028616332215514 962035323 962035401 1.9e+03 1.8e+03 2.0e+03  1.55  5427 9.79e-17 5e-18 6.44e+31 5e+30 1.7e+35 1.5e+35 1.9e+35 
9897364  3190028616332216174 962035323 962035412 2.1e+03 2.0e+03 2.2e+03  1.55       1.61e-16 5e-18 1.31e+32 7e+30 1.1e+35 8.2e+34 1.3e+35 
9836952  3190028616332215736 962035323 962035412 2.2e+03 2.1e+03 2.3e+03  2.28  5826 1.61e-16 5e-18 1.38e+32 8e+30 2.5e+35 2.2e+35 2.9e+35 
9837008  3190028616332215561 962035332 962035481 1.9e+03 1.8e+03 2.0e+03  1.75  5700 9.55e-17 4e-18 6.49e+31 4e+30 5.5e+35 4.9e+35 6.1e+35 
9897125  3190028616332216151 962035332 962035413 2.2e+03 2.1e+03 2.4e+03  1.54  5937 1.45e-16 5e-18 1.25e+32 1e+31 8.1e+34 5.9e+34 1.0e+35 
9896836  3190028616332215864 962035333 962035414 9.9e+02 9.6e+02 1.0e+03  1.08  5239 3.11e-16 6e-18 4.49e+31 1e+30 4.6e+34 4.0e+34 5.1e+34 
9957839  3190028616332216688 962035387 962035484 3.6e+03 2.4e+03 5.6e+03        5022 2.54e-17 4e-18 5.29e+31 3e+31 6.3e+35 2.0e+35 1.3e+36 
9897037  3190028616332216064 962035387 962035443 1.5e+03 1.5e+03 1.6e+03  1.11  6129 1.64e-16 5e-18 6.44e+31 3e+30 8.1e+34 6.6e+34 9.6e+34 
9897060  3190028616332216263 962035387 962035423 9.2e+02 9.1e+02 9.4e+02  1.30  5998 6.51e-16 7e-18 8.42e+31 2e+30 2.3e+34 1.8e+34 2.7e+34 
9897010  3190028616332215923 962035387 962035422 1.2e+03 1.2e+03 1.2e+03  3.11  5190 1.52e-16 5e-18 3.72e+31 1e+30 5.4e+34 4.7e+34 6.1e+34 
9897318  3190028616332216440 962035387 962035413 4.3e+02 4.3e+02 4.3e+02  0.71  5033 1.13e-16 5e-18 3.04e+30 1e+29 3.8e+33 3.1e+33 4.5e+33 
9836889  3190028616332215293 962035388 962035423 1.9e+03 1.7e+03 2.0e+03  1.22  5428 5.55e-17 4e-18 3.67e+31 4e+30 7.8e+34 5.9e+34 9.8e+34 
9957678  3190028616332217241 962035388 962035423 1.2e+03 1.1e+03 1.2e+03  0.87  5777 1.02e-16 5e-18 2.00e+31 1e+30 1.2e+34 7.9e+33 1.7e+34 
9896939  3190028616334313320 962035388 962035413 5.1e+03 4.7e+03 5.7e+03  3.83       3.74e-15 2e-17 9.44e+33 9e+32 6.9e+35 5.1e+35 8.8e+35 
9897127  3190028616332216195 962035388 962035473 3.9e+03 3.4e+03 4.5e+03  2.39  5669 1.34e-16 5e-18 3.62e+32 6e+31 9.7e+35 6.9e+35 1.3e+36 
9957582  3190028616332216779 962035388 962035425 3.2e+03 1.9e+03 5.3e+03        5751 9.33e-17 5e-18 1.65e+32 9e+31 3.9e+35 7.9e+34 9.1e+35 
9897127  3190028616332216195 962035413 962035473 3.9e+03 3.4e+03 4.5e+03  2.39  5669 1.34e-16 5e-18 3.62e+32 6e+31 7.8e+35 5.6e+35 1.1e+36 
9836863  3190028616332215389 962035422 962035492 2.1e+03 2.0e+03 2.2e+03  1.57  5537 7.29e-17 5e-18 6.13e+31 6e+30 1.6e+35 1.3e+35 2.0e+35 
9957582  3190028616332216779 962035425 962035483 3.2e+03 1.9e+03 5.3e+03        5751 9.33e-17 5e-18 1.65e+32 9e+31 2.8e+35 5.2e+34 6.5e+35 
9957839  3190028616332216688 962035431 962035484 3.6e+03 2.4e+03 5.6e+03        5022 2.54e-17 4e-18 5.29e+31 3e+31 3.8e+35 1.1e+35 8.0e+35 
9957678  3190028616332217241 962035433 962035483 1.2e+03 1.1e+03 1.2e+03  0.87  5777 1.02e-16 5e-18 2.00e+31 1e+30 5.0e+34 4.2e+34 5.7e+34 
9837048  3190028616332215575 962035435 962035483 2.2e+03 2.1e+03 2.3e+03  1.51  5942 1.74e-16 5e-18 1.52e+32 1e+31 5.2e+35 4.5e+35 5.9e+35 
9836952  3190028616332215736 962035443 962035482 2.2e+03 2.1e+03 2.3e+03  2.28  5826 1.61e-16 5e-18 1.38e+32 8e+30 2.4e+35 2.1e+35 2.8e+35 
9836889  3190028616332215293 962035443 962035491 1.9e+03 1.7e+03 2.0e+03  1.22  5428 5.55e-17 4e-18 3.67e+31 4e+30 1.3e+35 1.0e+35 1.6e+35 
9897010  3190028616332215923 962035443 962035492 1.2e+03 1.2e+03 1.2e+03  3.11  5190 1.52e-16 5e-18 3.72e+31 1e+30 8.1e+34 7.1e+34 9.0e+34 
9837091  3190028616332215514 962035443 962035482 1.9e+03 1.8e+03 2.0e+03  1.55  5427 9.79e-17 5e-18 6.44e+31 5e+30 2.1e+35 1.8e+35 2.5e+35 
9897125  3190028616332216151 962035443 962035472 2.2e+03 2.1e+03 2.4e+03  1.54  5937 1.45e-16 5e-18 1.25e+32 1e+31 2.3e+35 1.9e+35 2.8e+35 
9837008  3190028616332215561 962035444 962035481 1.9e+03 1.8e+03 2.0e+03  1.75  5700 9.55e-17 4e-18 6.49e+31 4e+30 3.7e+35 3.3e+35 4.1e+35 
9957789  3190028616332217337 962039824 962039933 1.1e+04 9.1e+03 1.4e+04        5000 3.92e-17 5e-18 7.81e+32 2e+32 1.0e+37 6.4e+36 1.5e+37 
10018694 3190028616332218334 962039824 962039861 9.5e+02 9.4e+02 9.7e+02  1.73  5566 3.46e-16 5e-18 3.98e+31 8e+29 3.8e+34 3.4e+34 4.3e+34 
9957693  3190028616332217562 962039825 962039885 5.6e+02 5.6e+02 5.7e+02  1.38  5853 1.86e-15 5e-16 7.63e+31 2e+31 6.8e+33 2.8e+33 1.1e+34 
9957932  3190028616332217852 962039825 962039871 1.7e+03 1.6e+03 1.8e+03  1.49  5724 1.35e-16 5e-18 6.03e+31 3e+30 1.7e+35 1.4e+35 1.9e+35 
9957615  3190028616332217566 962039825 962039934 1.4e+03 1.3e+03 1.4e+03  0.86  5447 3.35e-17 4e-18 8.92e+30 1e+30 1.0e+35 8.9e+34 1.2e+35 
9957512  3190028616332217492 962039825 962039884 1.0e+04 8.0e+03 1.3e+04        5123 2.10e-17 4e-18 3.54e+32 1e+32 8.2e+36 4.7e+36 1.3e+37 
9957866  3190028616332217733 962039825 962039871 9.9e+02 9.8e+02 1.0e+03  1.51  6134 8.22e-16 7e-18 1.20e+32 2e+30 5.7e+34 5.0e+34 6.3e+34 
9957805  3190028616332217557 962039826 962039934 1.5e+03 1.4e+03 1.5e+03  2.07  5663 1.65e-16 5e-18 5.40e+31 2e+30 1.6e+35 1.4e+35 1.8e+35 
10018391 3190028616332218012 962039826 962039935 1.2e+03 1.2e+03 1.2e+03  1.26  5796 1.87e-16 5e-18 4.22e+31 2e+30 9.2e+34 8.2e+34 1.0e+35 
9896809  3190028616332216096 962039832 962039891 6.5e+02 6.4e+02 6.6e+02  1.19  5567 2.90e-16 6e-18 2.06e+31 5e+29 3.4e+34 3.1e+34 3.7e+34 
10018820 3190028616332218728 962039832 962039892 1.0e+03 1.0e+03 1.1e+03  0.72  5498 8.62e-17 5e-18 1.10e+31 7e+29 3.9e+34 3.4e+34 4.5e+34 
9896939  3190028616334313320 962039833 962039934 5.1e+03 4.7e+03 5.7e+03  3.83       3.74e-15 2e-17 9.44e+33 9e+32 1.5e+36 1.2e+36 1.8e+36 
10082344 3190028616332219076 962039833 962039862 1.2e+03 1.1e+03 1.2e+03  0.88  5543 7.03e-17 5e-18 1.32e+31 1e+30 3.8e+34 3.2e+34 4.3e+34 
10018286 3190028616332217880 962039833 962039870 1.1e+03 1.1e+03 1.1e+03  1.63  6239 7.97e-16 7e-18 1.43e+32 3e+30 5.2e+34 4.5e+34 5.9e+34 
10018357 3190028616332218605 962039834 962039891 1.8e+03 1.7e+03 1.8e+03  4.41  5167 1.37e-16 5e-18 6.24e+31 3e+30 6.4e+34 5.1e+34 7.8e+34 
10018400 3190028616332218312 962039834 962039871 1.4e+03 1.4e+03 1.5e+03  1.48  6726 9.67e-16 8e-18 3.07e+32 8e+30 1.2e+35 1.1e+35 1.4e+35 
9897010  3190028616332215923 962039842 962039884 1.2e+03 1.2e+03 1.2e+03  3.11  5190 1.52e-16 5e-18 3.72e+31 1e+30 5.6e+34 4.8e+34 6.4e+34 
9897060  3190028616332216263 962039842 962039884 9.2e+02 9.1e+02 9.4e+02  1.30  5998 6.51e-16 7e-18 8.42e+31 2e+30 5.7e+34 5.2e+34 6.3e+34 
9897037  3190028616332216064 962039843 962039890 1.5e+03 1.5e+03 1.6e+03  1.11  6129 1.64e-16 5e-18 6.44e+31 3e+30 3.8e+35 3.5e+35 4.2e+35 
9896871  3190028616332216596 962039843 962039934 3.1e+03 1.8e+03 5.1e+03        5983 1.25e-15 8e-18 2.43e+33 1e+33 1.6e+36 2.9e+35 3.6e+36 
9836741  3190028616332215663 962039844 962039943 7.4e+02 7.3e+02 7.5e+02  0.95  5864 4.96e-16 6e-18 4.23e+31 8e+29 2.2e+34 1.8e+34 2.5e+34 
9836952  3190028616332215736 962039844 962039953 2.2e+03 2.1e+03 2.3e+03  2.28  5826 1.61e-16 5e-18 1.38e+32 8e+30 4.6e+35 4.1e+35 5.2e+35 
9897031  3190028616332216868 962039853 962039934 1.1e+03 1.1e+03 1.1e+03  1.77  6384 1.97e-15 1e-17 3.86e+32 7e+30 7.5e+34 6.5e+34 8.5e+34 
9896921  3190028616332216345 962039853 962039883 6.6e+03 5.3e+03 8.4e+03             6.47e-17 4e-18 5.83e+32 1e+32 3.7e+36 2.2e+36 5.7e+36 
9896836  3190028616332215864 962039853 962039934 9.9e+02 9.6e+02 1.0e+03  1.08  5239 3.11e-16 6e-18 4.49e+31 1e+30 1.1e+35 1.0e+35 1.2e+35 
9957313  3190028616332216839 962039853 962039885 4.1e+03 3.6e+03 4.7e+03  3.62  5180 9.29e-17 4e-18 2.61e+32 4e+31 2.4e+36 1.8e+36 3.2e+36 
9836785  3190028616332215747 962039853 962039934 1.6e+03 1.5e+03 1.7e+03  1.10  5408 5.11e-17 4e-18 2.78e+31 3e+30 2.3e+35 2.0e+35 2.6e+35 
9896883  3190028616332216482 962039853 962039891 1.6e+03 1.5e+03 1.6e+03  2.06  5721 3.16e-16 5e-18 1.58e+32 5e+30 5.5e+35 5.1e+35 5.9e+35 
9957275  3190028616332216824 962039853 962039883 2.0e+03 1.9e+03 2.1e+03  1.95  5806 1.96e-16 5e-18 1.32e+32 7e+30 4.4e+35 3.9e+35 4.8e+35 
9897117  3190028616332216353 962039853 962039891 9.9e+02 9.8e+02 1.0e+03  2.03  5782 7.25e-16 7e-18 1.12e+32 2e+30 1.3e+35 1.2e+35 1.3e+35 
9896710  3190028616332215853 962039854 962039934 9.4e+02 9.2e+02 9.7e+02  1.01       9.45e-17 5e-18 1.54e+31 1e+30 1.3e+35 1.2e+35 1.4e+35 
9896924  3190028616332216275 962039854 962039885 3.6e+03 3.2e+03 3.9e+03  3.79  5129 5.71e-17 5e-18 1.50e+32 2e+31 1.1e+36 9.2e+35 1.4e+36 
9896831  3190028616332215905 962039854 962039935 1.0e+03 1.0e+03 1.1e+03  1.15  6025 3.98e-16 7e-18 6.44e+31 2e+30 1.2e+35 1.1e+35 1.3e+35 
9957293  3190028616332216742 962039854 962039883 2.8e+03 2.5e+03 3.1e+03  2.32  5188 5.63e-17 5e-18 7.44e+31 1e+31 1.1e+36 8.7e+35 1.3e+36 
10082691 3190028616332220042 962039862 962040104 1.2e+03 1.1e+03 1.2e+03  0.92  5539 7.10e-17 5e-18 1.64e+31 1e+30 1.1e+35 9.4e+34 1.2e+35 
9836780  3190028616332215687 962039863 962039973 1.3e+03 1.3e+03 1.4e+03  1.90  5942 6.17e-16 6e-18 2.25e+32 6e+30 5.5e+34 4.0e+34 7.1e+34 
9836830  3190028616332215676 962039870 962039936 2.9e+03 2.7e+03 3.2e+03  2.39  5804 9.93e-17 5e-18 1.74e+32 2e+31 3.0e+35 2.4e+35 3.7e+35 
9836801  3190028616332215437 962039872 962039941 2.0e+03 1.9e+03 2.1e+03  1.32  5937 1.39e-16 5e-18 1.05e+32 8e+30 1.3e+35 1.0e+35 1.5e+35 
10082576 3190028616332219242 962039892 962040102 1.3e+03 1.3e+03 1.4e+03  2.03  5529 2.16e-16 5e-18 4.74e+31 2e+30 1.2e+35 1.0e+35 1.3e+35 
10279438 3190028616332222644 962039933 962040014 1.7e+03 1.6e+03 1.8e+03  1.31  6001 1.20e-16 7e-18 5.59e+31 4e+30 1.9e+36 1.8e+36 2.1e+36 
10018714 3190028616332218874 962039943 962040095 3.0e+03 2.8e+03 3.4e+03  1.70  6232 1.46e-16 5e-18 2.01e+32 2e+31 7.4e+35 5.8e+35 9.2e+35 
10082667 3190028616332220086 962039952 962040029 6.3e+02 6.2e+02 6.4e+02  0.96  5626 3.00e-16 6e-18 1.67e+31 4e+29 2.2e+34 1.9e+34 2.4e+34 
9898243  3190028616332216382 962040010 962040336 1.3e+03 1.2e+03 1.3e+03  0.81  5726 8.20e-17 5e-18 1.70e+31 1e+30 1.1e+35 9.7e+34 1.3e+35 
10149104 3190028616332220602 962040024 962040214 1.2e+03 1.1e+03 1.2e+03  0.97       1.30e-16 5e-18 1.71e+31 9e+29 7.9e+34 7.0e+34 8.8e+34 
10148652 3190028616332220202 962040028 962040103 1.1e+03 9.4e+02 1.3e+03             1.33e-16 5e-18 1.51e+31 3e+30 2.5e+34 1.7e+34 3.6e+34 
10149174 3190028616332220364 962040030 962040223 9.6e+02 9.4e+02 9.7e+02  1.15       3.65e-16 6e-18 3.17e+31 8e+29 4.1e+34 3.6e+34 4.6e+34 
10149131 3190028616332220190 962040066 962040133 1.5e+03 1.4e+03 1.6e+03  1.19       8.18e-17 5e-18 1.79e+31 1e+30 8.4e+34 7.2e+34 9.7e+34 
10149220 3190028616332220891 962040093 962040205 1.4e+03 1.4e+03 1.5e+03  1.36       1.44e-16 5e-18 2.83e+31 1e+30 3.7e+34 3.0e+34 4.5e+34 
10148652 3190028616332220202 962040123 962040213 1.1e+03 9.4e+02 1.3e+03             1.33e-16 5e-18 1.51e+31 3e+30 1.3e+34 8.2e+33 1.9e+34 
10020230 3190028616332218958 962040162 962040262 1.7e+03 1.6e+03 1.8e+03  1.57  6064 2.54e-16 5e-18 1.14e+32 6e+30 1.5e+35 1.3e+35 1.8e+35 
9775935  3190028616332214884 962040162 962040233 2.0e+03 1.9e+03 2.1e+03  1.66  5991 1.42e-16 5e-18 1.02e+32 6e+30 2.5e+35 2.2e+35 2.9e+35 
9836623  3190028616332215274 962040203 962040261 2.3e+03 2.1e+03 2.4e+03  2.20  5264 1.32e-16 5e-18 1.37e+32 1e+31 4.6e+35 3.8e+35 5.3e+35 
9836611  3190028616332215307 962040203 962040261 1.1e+03 1.0e+03 1.1e+03  0.87  5820 1.64e-16 5e-18 3.05e+31 1e+30 9.7e+34 8.8e+34 1.1e+35 
9836780  3190028616332215687 962040204 962040253 1.3e+03 1.3e+03 1.4e+03  1.90  5942 6.17e-16 6e-18 2.25e+32 6e+30 1.2e+35 1.1e+35 1.4e+35 
9959833  3190028616332217500 962040204 962040254 2.4e+03 2.1e+03 2.6e+03  1.54  5654 1.68e-16 6e-18 1.61e+32 2e+31 3.3e+35 2.6e+35 4.2e+35 
9959849  3190028616332217526 962040205 962040295 1.1e+03 1.0e+03 1.1e+03  1.02  5603 1.47e-16 6e-18 2.38e+31 1e+30 4.7e+34 4.0e+34 5.5e+34 
9836785  3190028616332215747 962040212 962040300 1.6e+03 1.5e+03 1.7e+03  1.10  5408 5.11e-17 4e-18 2.78e+31 3e+30 1.5e+35 1.3e+35 1.8e+35 
9957503  3190028616332217178 962040213 962040264 1.5e+03 1.5e+03 1.6e+03  1.09  5820 1.08e-16 5e-18 3.76e+31 3e+30 3.3e+34 2.2e+34 4.4e+34 
9896710  3190028616332215853 962040214 962040253 9.4e+02 9.2e+02 9.7e+02  1.01       9.45e-17 5e-18 1.54e+31 1e+30 2.1e+34 1.6e+34 2.6e+34 
9896809  3190028616332216096 962040215 962040254 6.5e+02 6.4e+02 6.6e+02  1.19  5567 2.90e-16 6e-18 2.06e+31 5e+29 1.0e+34 8.2e+33 1.2e+34 
9896921  3190028616332216345 962040223 962040253 6.6e+03 5.3e+03 8.4e+03             6.47e-17 4e-18 5.83e+32 1e+32 1.1e+36 5.8e+35 1.7e+36 
9896921  3190028616332216345 962040253 962040363 6.6e+03 5.3e+03 8.4e+03             6.47e-17 4e-18 5.83e+32 1e+32 9.5e+35 4.6e+35 1.6e+36 
9959664  3190028616332217505 962040258 962040339 2.2e+03 2.0e+03 2.5e+03  1.95  5289 4.83e-17 4e-18 3.93e+31 5e+30 1.5e+35 1.1e+35 1.9e+35 
9836611  3190028616332215307 962040261 962040353 1.1e+03 1.0e+03 1.1e+03  0.87  5820 1.64e-16 5e-18 3.05e+31 1e+30 7.1e+34 6.3e+34 8.0e+34 
9836623  3190028616332215274 962040261 962040394 2.3e+03 2.1e+03 2.4e+03  2.20  5264 1.32e-16 5e-18 1.37e+32 1e+31 3.6e+35 3.0e+35 4.3e+35 
9836785  3190028616332215747 962040263 962040300 1.6e+03 1.5e+03 1.7e+03  1.10  5408 5.11e-17 4e-18 2.78e+31 3e+30 6.8e+34 5.2e+34 8.5e+34 
9896809  3190028616332216096 962040282 962040337 6.5e+02 6.4e+02 6.6e+02  1.19  5567 2.90e-16 6e-18 2.06e+31 5e+29 4.4e+33 2.7e+33 6.1e+33 
9836661  3190028616332215063 962040702 962040782 2.9e+03 2.5e+03 3.5e+03        5434 8.81e-17 4e-18 1.87e+32 3e+31 9.4e+35 6.6e+35 1.3e+36 
9836770  3190028616332215278 962040703 962040774 4.5e+03 2.9e+03 6.7e+03        5327 2.82e-16 5e-18 1.15e+33 5e+32 7.3e+35 2.1e+35 1.5e+36 
9836863  3190028616332215389 962040746 962040783 2.1e+03 2.0e+03 2.2e+03  1.57  5537 7.29e-17 5e-18 6.13e+31 6e+30 9.0e+34 6.7e+34 1.1e+35 
10083074 3190028616332219782 962040833 962041017 1.5e+03 1.4e+03 1.6e+03  1.25  5995 1.62e-16 4e-18 5.31e+31 3e+30 1.1e+35 9.5e+34 1.3e+35 
10019347 3190028616332218730 962040841 962041155 1.6e+03 1.6e+03 1.7e+03  1.58  6362 6.79e-16 7e-18 2.23e+32 7e+30 3.5e+35 3.2e+35 3.9e+35 
10083247 3190028616332219147 962040841 962041017 1.1e+03 1.1e+03 1.2e+03  1.42  5924 4.21e-16 6e-18 7.63e+31 2e+30 8.1e+34 7.1e+34 9.1e+34 
10019358 3190028616332218762 962040841 962041155 3.5e+02 3.4e+02 3.5e+02  0.96  5571 8.02e-16 8e-18 1.03e+31 1e+29 1.6e+34 1.5e+34 1.7e+34 
10083247 3190028616332219147 962041033 962041102 1.1e+03 1.1e+03 1.2e+03  1.42  5924 4.21e-16 6e-18 7.63e+31 2e+30 5.5e+34 4.6e+34 6.3e+34 
9775953  3190028616332214859 962041067 962041158 1.2e+03 1.1e+03 1.2e+03  1.23  6268 4.96e-16 7e-18 1.15e+32 3e+30 2.7e+34 1.9e+34 3.6e+34 
10280068 3190028616332222816 962041093 962041192 1.5e+03 1.4e+03 1.5e+03  1.63  5944 2.05e-16 5e-18 6.35e+31 2e+30 7.8e+34 6.6e+34 9.1e+34 
9836889  3190028616332215293 962041094 962041194 1.9e+03 1.7e+03 2.0e+03  1.22  5428 5.55e-17 4e-18 3.67e+31 4e+30 1.0e+35 7.8e+34 1.3e+35 
9957678  3190028616332217241 962041102 962041203 1.2e+03 1.1e+03 1.2e+03  0.87  5777 1.02e-16 5e-18 2.00e+31 1e+30 1.7e+34 1.1e+34 2.4e+34 
9957582  3190028616332216779 962041102 962041195 3.2e+03 1.9e+03 5.3e+03        5751 9.33e-17 5e-18 1.65e+32 9e+31 3.1e+35 6.0e+34 7.3e+35 
9897010  3190028616332215923 962041154 962041204 1.2e+03 1.2e+03 1.2e+03  3.11  5190 1.52e-16 5e-18 3.72e+31 1e+30 5.3e+34 4.5e+34 6.1e+34 
9836952  3190028616332215736 962041155 962041214 2.2e+03 2.1e+03 2.3e+03  2.28  5826 1.61e-16 5e-18 1.38e+32 8e+30 4.2e+35 3.7e+35 4.8e+35 
9897127  3190028616332216195 962041155 962041193 3.9e+03 3.4e+03 4.5e+03  2.39  5669 1.34e-16 5e-18 3.62e+32 6e+31 7.1e+35 5.1e+35 9.6e+35 
9896939  3190028616334313320 962041156 962041193 5.1e+03 4.7e+03 5.7e+03  3.83       3.74e-15 2e-17 9.44e+33 9e+32 1.2e+36 9.3e+35 1.5e+36 
9896996  3190028616332216224 962041156 962041203 1.0e+03 9.9e+02 1.0e+03  0.90  6126 2.85e-16 5e-18 4.60e+31 1e+30 4.1e+34 3.5e+34 4.7e+34 
9957839  3190028616332216688 962041161 962041193 3.6e+03 2.4e+03 5.6e+03        5022 2.54e-17 4e-18 5.29e+31 3e+31 2.0e+35 5.8e+34 4.2e+35 
9837048  3190028616332215575 962041162 962041202 2.2e+03 2.1e+03 2.3e+03  1.51  5942 1.74e-16 5e-18 1.52e+32 1e+31 5.1e+35 4.5e+35 5.9e+35 
9957932  3190028616332217852 962041163 962041354 1.7e+03 1.6e+03 1.8e+03  1.49  5724 1.35e-16 5e-18 6.03e+31 3e+30 1.3e+35 1.1e+35 1.6e+35 
9897060  3190028616332216263 962041163 962041204 9.2e+02 9.1e+02 9.4e+02  1.30  5998 6.51e-16 7e-18 8.42e+31 2e+30 2.6e+34 2.1e+34 3.1e+34 
9837008  3190028616332215561 962041163 962041193 1.9e+03 1.8e+03 2.0e+03  1.75  5700 9.55e-17 4e-18 6.49e+31 4e+30 4.1e+35 3.6e+35 4.5e+35 
9897037  3190028616332216064 962041163 962041294 1.5e+03 1.5e+03 1.6e+03  1.11  6129 1.64e-16 5e-18 6.44e+31 3e+30 2.1e+35 1.9e+35 2.4e+35 
9896836  3190028616332215864 962041164 962041193 9.9e+02 9.6e+02 1.0e+03  1.08  5239 3.11e-16 6e-18 4.49e+31 1e+30 4.1e+34 3.6e+34 4.6e+34 
9837091  3190028616332215514 962041165 962041194 1.9e+03 1.8e+03 2.0e+03  1.55  5427 9.79e-17 5e-18 6.44e+31 5e+30 3.3e+35 2.9e+35 3.7e+35 
9897405  3190028616332216675 962041172 962041203 1.5e+03 1.5e+03 1.6e+03  0.98  5323 4.71e-17 4e-18 1.79e+31 2e+30 3.7e+34 2.8e+34 4.6e+34 
9897158  3190028616332215890 962041172 962041293 8.7e+02 8.6e+02 8.8e+02  1.04  6083 3.88e-16 6e-18 4.35e+31 9e+29 1.0e+35 9.6e+34 1.1e+35 
9957789  3190028616332217337 962041172 962041302 1.1e+04 9.1e+03 1.4e+04        5000 3.92e-17 5e-18 7.81e+32 2e+32 6.7e+36 4.1e+36 1.0e+37 
10019062 3190028616332218338 962041173 962041305 1.2e+03 1.2e+03 1.3e+03  1.37  5626 1.36e-16 5e-18 2.65e+31 1e+30 6.6e+34 5.7e+34 7.5e+34 
9897117  3190028616332216353 962041173 962041193 9.9e+02 9.8e+02 1.0e+03  2.03  5782 7.25e-16 7e-18 1.12e+32 2e+30 2.4e+34 1.9e+34 2.9e+34 
9897125  3190028616332216151 962041173 962041193 2.2e+03 2.1e+03 2.4e+03  1.54  5937 1.45e-16 5e-18 1.25e+32 1e+31 2.5e+35 2.1e+35 3.0e+35 
9957910  3190028616332217738 962041174 962041294 2.1e+03 2.0e+03 2.2e+03  1.75  6291 2.97e-16 6e-18 2.01e+32 9e+30 1.3e+35 9.6e+34 1.6e+35 
10018820 3190028616332218728 962041175 962041250 1.0e+03 1.0e+03 1.1e+03  0.72  5498 8.62e-17 5e-18 1.10e+31 7e+29 2.6e+34 2.1e+34 3.1e+34 
9897158  3190028616332215890 962041193 962041293 8.7e+02 8.6e+02 8.8e+02  1.04  6083 3.88e-16 6e-18 4.35e+31 9e+29 6.4e+34 5.9e+34 7.0e+34 
9957805  3190028616332217557 962041194 962041251 1.5e+03 1.4e+03 1.5e+03  2.07  5663 1.65e-16 5e-18 5.40e+31 2e+30 3.6e+34 2.6e+34 4.7e+34 
10019062 3190028616332218338 962041202 962041305 1.2e+03 1.2e+03 1.3e+03  1.37  5626 1.36e-16 5e-18 2.65e+31 1e+30 4.4e+34 3.7e+34 5.1e+34 
9957789  3190028616332217337 962041203 962041302 1.1e+04 9.1e+03 1.4e+04        5000 3.92e-17 5e-18 7.81e+32 2e+32 3.8e+36 2.2e+36 5.8e+36 
9957839  3190028616332216688 962041212 962041295 3.6e+03 2.4e+03 5.6e+03        5022 2.54e-17 4e-18 5.29e+31 3e+31 4.0e+35 1.2e+35 8.5e+35 
9897318  3190028616332216440 962041222 962041304 4.3e+02 4.3e+02 4.3e+02  0.71  5033 1.13e-16 5e-18 3.04e+30 1e+29 8.4e+33 7.4e+33 9.3e+33 
9897073  3190028616332216459 962041222 962041324 1.8e+03 1.8e+03 1.9e+03  1.32       1.93e-16 6e-18 1.09e+32 6e+30 1.3e+35 1.0e+35 1.5e+35 
9897037  3190028616332216064 962041222 962041294 1.5e+03 1.5e+03 1.6e+03  1.11  6129 1.64e-16 5e-18 6.44e+31 3e+30 9.6e+34 8.1e+34 1.1e+35 
9957932  3190028616332217852 962041222 962041354 1.7e+03 1.6e+03 1.8e+03  1.49  5724 1.35e-16 5e-18 6.03e+31 3e+30 7.0e+34 5.2e+34 8.9e+34 
9897125  3190028616332216151 962041223 962041301 2.2e+03 2.1e+03 2.4e+03  1.54  5937 1.45e-16 5e-18 1.25e+32 1e+31 3.4e+35 2.9e+35 4.0e+35 
9897060  3190028616332216263 962041223 962041313 9.2e+02 9.1e+02 9.4e+02  1.30  5998 6.51e-16 7e-18 8.42e+31 2e+30 2.0e+34 1.5e+34 2.6e+34 
10019233 3190028616332218936 962041223 962041304 4.9e+02 4.8e+02 4.9e+02  0.92  5625 5.10e-16 6e-18 1.30e+31 2e+29 2.9e+33 2.1e+33 3.8e+33 
10018820 3190028616332218728 962041223 962041250 1.0e+03 1.0e+03 1.1e+03  0.72  5498 8.62e-17 5e-18 1.10e+31 7e+29 1.3e+34 9.4e+33 1.6e+34 
9897127  3190028616332216195 962041223 962041293 3.9e+03 3.4e+03 4.5e+03  2.39  5669 1.34e-16 5e-18 3.62e+32 6e+31 1.0e+36 7.4e+35 1.4e+36 
9897117  3190028616332216353 962041224 962041303 9.9e+02 9.8e+02 1.0e+03  2.03  5782 7.25e-16 7e-18 1.12e+32 2e+30 4.3e+34 3.7e+34 5.0e+34 
9896996  3190028616332216224 962041233 962041335 1.0e+03 9.9e+02 1.0e+03  0.90  6126 2.85e-16 5e-18 4.60e+31 1e+30 8.5e+34 7.7e+34 9.3e+34 
9897010  3190028616332215923 962041233 962041294 1.2e+03 1.2e+03 1.2e+03  3.11  5190 1.52e-16 5e-18 3.72e+31 1e+30 3.6e+34 3.0e+34 4.2e+34 
9897405  3190028616332216675 962041234 962041302 1.5e+03 1.5e+03 1.6e+03  0.98  5323 4.71e-17 4e-18 1.79e+31 2e+30 1.0e+35 8.5e+34 1.2e+35 
9957582  3190028616332216779 962041234 962041293 3.2e+03 1.9e+03 5.3e+03        5751 9.33e-17 5e-18 1.65e+32 9e+31 3.6e+35 7.2e+34 8.4e+35 
9896939  3190028616334313320 962041243 962041333 5.1e+03 4.7e+03 5.7e+03  3.83       3.74e-15 2e-17 9.44e+33 9e+32 1.2e+36 9.2e+35 1.5e+36 
9836758  3190028616332215271 962045738 962045854 1.5e+03 1.4e+03 1.6e+03  0.91  5423 4.24e-17 4e-18 1.82e+31 2e+30 9.6e+34 7.6e+34 1.2e+35 
9836801  3190028616332215437 962045738 962045854 2.0e+03 1.9e+03 2.1e+03  1.32  5937 1.39e-16 5e-18 1.05e+32 8e+30 2.1e+35 1.7e+35 2.5e+35 
9896710  3190028616332215853 962045742 962045803 9.4e+02 9.2e+02 9.7e+02  1.01       9.45e-17 5e-18 1.54e+31 1e+30 6.4e+34 5.7e+34 7.1e+34 
9778716  3190028616332214836 962045752 962045862 1.4e+03 1.3e+03 1.4e+03  1.94  5653 2.77e-16 6e-18 7.51e+31 2e+30 6.9e+34 5.8e+34 8.1e+34 
9836741  3190028616332215663 962045753 962045802 7.4e+02 7.3e+02 7.5e+02  0.95  5864 4.96e-16 6e-18 4.23e+31 8e+29 1.9e+34 1.6e+34 2.3e+34 
9896606  3190028616334313309 962045753 962045793 1.6e+03 1.6e+03 1.7e+03  1.83       1.85e-15 1e-17 4.76e+32 1e+31 8.2e+34 6.9e+34 9.5e+34 
9836785  3190028616332215747 962045753 962045854 1.6e+03 1.5e+03 1.7e+03  1.10  5408 5.11e-17 4e-18 2.78e+31 3e+30 2.0e+35 1.7e+35 2.4e+35 
9836830  3190028616332215676 962045754 962045883 2.9e+03 2.7e+03 3.2e+03  2.39  5804 9.93e-17 5e-18 1.74e+32 2e+31 5.4e+35 4.3e+35 6.7e+35 
10016076 3190028616332218580 962045782 962045942 2.3e+03 2.1e+03 2.4e+03  1.56  6070 1.04e-16 8e-18 8.52e+31 9e+30 3.8e+35 3.2e+35 4.5e+35 
10148652 3190028616332220202 962045784 962046132 1.1e+03 9.4e+02 1.3e+03             1.33e-16 5e-18 1.51e+31 3e+30 8.3e+34 5.8e+34 1.2e+35 
10149023 3190028616332220546 962045804 962046079 1.3e+03 1.3e+03 1.4e+03  1.06       1.43e-16 6e-18 2.44e+31 1e+30 1.3e+35 1.1e+35 1.4e+35 
10082691 3190028616332220042 962045855 962046123 1.2e+03 1.1e+03 1.2e+03  0.92  5539 7.10e-17 5e-18 1.64e+31 1e+30 2.0e+35 1.8e+35 2.2e+35 
10082120 3190028616332220060 962045863 962045940 1.0e+03 9.9e+02 1.0e+03  1.91  5872 7.48e-16 7e-18 1.11e+32 2e+30 5.8e+34 5.0e+34 6.5e+34 
10082667 3190028616332220086 962045872 962046116 6.3e+02 6.2e+02 6.4e+02  0.96  5626 3.00e-16 6e-18 1.67e+31 4e+29 3.9e+34 3.6e+34 4.3e+34 
10082227 3190028616332219953 962045874 962046023 1.4e+03 1.4e+03 1.5e+03  1.45  5824 1.56e-16 5e-18 4.56e+31 2e+30 1.7e+35 1.5e+35 1.9e+35 
9959664  3190028616332217505 962046067 962046215 2.2e+03 2.0e+03 2.5e+03  1.95  5289 4.83e-17 4e-18 3.93e+31 5e+30 4.8e+35 3.9e+35 5.9e+35 
9775935  3190028616332214884 962046079 962046193 2.0e+03 1.9e+03 2.1e+03  1.66  5991 1.42e-16 5e-18 1.02e+32 6e+30 1.2e+36 1.1e+36 1.4e+36 
9775887  3190028616332214857 962046079 962046195 3.6e+03 2.2e+03 5.8e+03        5015 4.68e-17 5e-18 1.13e+32 6e+31 2.7e+37 6.3e+36 6.0e+37 
9836741  3190028616332215663 962046122 962046193 7.4e+02 7.3e+02 7.5e+02  0.95  5864 4.96e-16 6e-18 4.23e+31 8e+29 2.2e+34 1.8e+34 2.6e+34 
9836623  3190028616332215274 962046124 962046183 2.3e+03 2.1e+03 2.4e+03  2.20  5264 1.32e-16 5e-18 1.37e+32 1e+31 5.0e+35 4.2e+35 5.8e+35 
9836611  3190028616332215307 962046131 962046183 1.1e+03 1.0e+03 1.1e+03  0.87  5820 1.64e-16 5e-18 3.05e+31 1e+30 9.9e+34 9.0e+34 1.1e+35 
9896710  3190028616332215853 962046142 962046274 9.4e+02 9.2e+02 9.7e+02  1.01       9.45e-17 5e-18 1.54e+31 1e+30 4.0e+34 3.3e+34 4.7e+34 
9836785  3190028616332215747 962046143 962046174 1.6e+03 1.5e+03 1.7e+03  1.10  5408 5.11e-17 4e-18 2.78e+31 3e+30 7.0e+34 5.5e+34 8.7e+34 
9836611  3190028616332215307 962046183 962046264 1.1e+03 1.0e+03 1.1e+03  0.87  5820 1.64e-16 5e-18 3.05e+31 1e+30 6.2e+34 5.4e+34 6.9e+34 
9836623  3190028616332215274 962046183 962046264 2.3e+03 2.1e+03 2.4e+03  2.20  5264 1.32e-16 5e-18 1.37e+32 1e+31 3.3e+35 2.7e+35 3.8e+35 
9836785  3190028616332215747 962046193 962046273 1.6e+03 1.5e+03 1.7e+03  1.10  5408 5.11e-17 4e-18 2.78e+31 3e+30 4.8e+34 3.3e+34 6.3e+34 
10213609 3190028616332221683 962046350 962046462 4.0e+03 3.6e+03 4.7e+03  4.09       4.07e-17 4e-18 6.34e+31 1e+31 3.3e+35 2.4e+35 4.5e+35 
10213587 3190028616332222016 962046385 962046483 2.1e+03 1.9e+03 2.2e+03  1.44       1.16e-16 4e-18 4.69e+31 4e+30 5.3e+35 4.5e+35 6.1e+35 
10149706 3190028616332220824 962046473 962046552 1.3e+03 1.2e+03 1.3e+03  1.21  5473 6.74e-17 4e-18 1.59e+31 1e+30 8.5e+34 7.5e+34 9.5e+34 
10149642 3190028616332221205 962046482 962046583 1.5e+03 1.5e+03 1.6e+03  1.16  6529 5.12e-16 6e-18 1.77e+32 6e+30 4.6e+34 3.2e+34 6.0e+34 
9775953  3190028616332214859 962046606 962046706 1.2e+03 1.1e+03 1.2e+03  1.23  6268 4.96e-16 7e-18 1.15e+32 3e+30 8.4e+35 8.0e+35 8.9e+35 
9776017  3190028616332214920 962046613 962046683 1.1e+03 1.0e+03 1.1e+03  1.06  6211 5.69e-16 7e-18 1.05e+32 2e+30 1.3e+35 1.2e+35 1.4e+35 
9776006  3190028616332214866 962046613 962046682 4.7e+03 3.2e+03 7.0e+03        6006 4.52e-16 7e-18 2.20e+33 9e+32 9.8e+36 3.2e+36 1.9e+37 
9775968  3190028616332214863 962046620 962046692 2.0e+03 1.9e+03 2.2e+03  1.44  5707 1.32e-16 5e-18 9.51e+31 7e+30 8.1e+35 7.0e+35 9.3e+35 
9836661  3190028616332215063 962046663 962046713 2.9e+03 2.5e+03 3.5e+03        5434 8.81e-17 4e-18 1.87e+32 3e+31 1.3e+36 9.3e+35 1.8e+36 
9836770  3190028616332215278 962046673 962046694 4.5e+03 2.9e+03 6.7e+03        5327 2.82e-16 5e-18 1.15e+33 5e+32 7.9e+35 2.3e+35 1.6e+36 
9836863  3190028616332215389 962046724 962046796 2.1e+03 2.0e+03 2.2e+03  1.57  5537 7.29e-17 5e-18 6.13e+31 6e+30 9.7e+34 7.1e+34 1.2e+35 
9836770  3190028616332215278 962046743 962046833 4.5e+03 2.9e+03 6.7e+03        5327 2.82e-16 5e-18 1.15e+33 5e+32 6.5e+35 1.7e+35 1.3e+36 
10019173 3190028616332218275 962046743 962047085 2.4e+03 2.2e+03 2.6e+03  1.47  5770 5.02e-17 4e-18 4.21e+31 5e+30 6.4e+35 5.1e+35 7.8e+35 
10082955 3190028616332219355 962046751 962046883 2.8e+03 2.1e+03 3.8e+03        5228 1.67e-16 5e-18 1.97e+32 6e+31 3.2e+35 1.6e+35 5.7e+35 
10019318 3190028616332218849 962046753 962046992 8.1e+02 8.0e+02 8.3e+02  1.01  5917 4.14e-16 6e-18 3.14e+31 7e+29 5.6e+34 5.1e+34 6.1e+34 
10083247 3190028616332219147 962046814 962046884 1.1e+03 1.1e+03 1.2e+03  1.42  5924 4.21e-16 6e-18 7.63e+31 2e+30 5.2e+34 4.4e+34 6.0e+34 
10082955 3190028616332219355 962046891 962047084 2.8e+03 2.1e+03 3.8e+03        5228 1.67e-16 5e-18 1.97e+32 6e+31 5.2e+35 2.7e+35 9.2e+35 
10018820 3190028616332218728 962046947 962047071 1.0e+03 1.0e+03 1.1e+03  0.72  5498 8.62e-17 5e-18 1.10e+31 7e+29 7.9e+34 7.1e+34 8.8e+34 
10019205 3190028616332218757 962046948 962047073 1.6e+03 1.6e+03 1.7e+03  1.10  5762 8.18e-17 5e-18 2.93e+31 2e+30 1.4e+35 1.2e+35 1.6e+35 
10082580 3190028616332218933 962046951 962047085 1.2e+03 1.1e+03 1.3e+03  0.98  5281 3.81e-17 5e-18 6.54e+30 9e+29 6.9e+34 5.9e+34 7.9e+34 
10082941 3190028616332219095 962046983 962047028 1.6e+03 1.5e+03 1.7e+03  1.48  6432 6.39e-16 7e-18 2.02e+32 1e+31 6.6e+34 5.2e+34 8.0e+34 
9836863  3190028616332215389 962047028 962047162 2.1e+03 2.0e+03 2.2e+03  1.57  5537 7.29e-17 5e-18 6.13e+31 6e+30 2.8e+35 2.3e+35 3.3e+35 
9836952  3190028616332215736 962047073 962047163 2.2e+03 2.1e+03 2.3e+03  2.28  5826 1.61e-16 5e-18 1.38e+32 8e+30 2.3e+35 1.9e+35 2.7e+35 
9959812  3190028616332217321 962047077 962047105 1.4e+03 1.4e+03 1.5e+03  1.22  5986 2.00e-16 6e-18 6.35e+31 3e+30 5.6e+34 4.6e+34 6.6e+34 
9836770  3190028616332215278 962047085 962047152 4.5e+03 2.9e+03 6.7e+03        5327 2.82e-16 5e-18 1.15e+33 5e+32 9.2e+35 2.5e+35 1.9e+36 
9836889  3190028616332215293 962047093 962047243 1.9e+03 1.7e+03 2.0e+03  1.22  5428 5.55e-17 4e-18 3.67e+31 4e+30 3.9e+35 3.3e+35 4.6e+35 
9836758  3190028616332215271 962047102 962047153 1.5e+03 1.4e+03 1.6e+03  0.91  5423 4.24e-17 4e-18 1.82e+31 2e+30 1.5e+35 1.2e+35 1.7e+35 
9837008  3190028616332215561 962047102 962047162 1.9e+03 1.8e+03 2.0e+03  1.75  5700 9.55e-17 4e-18 6.49e+31 4e+30 1.3e+35 1.1e+35 1.6e+35 
9836830  3190028616332215676 962047102 962047164 2.9e+03 2.7e+03 3.2e+03  2.39  5804 9.93e-17 5e-18 1.74e+32 2e+31 1.1e+36 9.0e+35 1.3e+36 
9896836  3190028616332215864 962047103 962047223 9.9e+02 9.6e+02 1.0e+03  1.08  5239 3.11e-16 6e-18 4.49e+31 1e+30 3.9e+34 3.3e+34 4.6e+34 
9896831  3190028616332215905 962047103 962047222 1.0e+03 1.0e+03 1.1e+03  1.15  6025 3.98e-16 7e-18 6.44e+31 2e+30 3.4e+34 2.7e+34 4.1e+34 
9836785  3190028616332215747 962047122 962047162 1.6e+03 1.5e+03 1.7e+03  1.10  5408 5.11e-17 4e-18 2.78e+31 3e+30 4.8e+34 3.4e+34 6.2e+34 
8494973  3190063800704312686 962111529 962111657 2.3e+03 2.2e+03 2.5e+03  1.74  5748 6.81e-17 7e-18 6.30e+31 8e+30 3.9e+35 3.3e+35 4.6e+35 
8364686  3190063800704310628 962112150 962112299 1.2e+03 1.2e+03 1.3e+03  1.56  6201 7.59e-16 1e-17 1.92e+32 5e+30 2.8e+35 2.6e+35 3.0e+35 
7891536  3190063800704303713 962128500 962128539 6.2e+02 6.2e+02 6.3e+02  1.34  5830 7.88e-16 1e-17 3.63e+31 7e+29 9.5e+33 7.8e+33 1.1e+34 
7891276  3190063800704303718 962128504 962128543 4.7e+02 4.6e+02 4.7e+02  1.01  5298 3.13e-16 1e-17 8.39e+30 4e+29 5.0e+33 4.1e+33 5.9e+33 
1996719  3154070188057430461 962134565 962134684 2.5e+03 2.3e+03 2.7e+03  2.41  5900 2.44e-16 1e-17 2.35e+32 2e+31 1.8e+35 1.3e+35 2.3e+35 
5449427  3190204538192659176 962212714 962212764 1.2e+03 1.2e+03 1.3e+03  1.35  6648 1.14e-15 1e-17 2.73e+32 6e+30 5.6e+34 4.5e+34 6.7e+34 
3748776  3154140556801613169 962282710 962282811 1.8e+03 1.7e+03 1.9e+03  1.29  5935 7.75e-17 9e-18 4.64e+31 6e+30 3.0e+35 2.6e+35 3.5e+35 
3442954  3154140556801610149 962283301 962283410 1.1e+03 1.1e+03 1.1e+03  1.15  5983 4.61e-16 1e-17 6.58e+31 2e+30 2.6e+34 2.0e+34 3.2e+34 
3748800  3154140556801613993 962283329 962283402 2.0e+03 1.9e+03 2.3e+03  1.87  5033 5.15e-17 1e-17 4.06e+31 9e+30 1.0e+35 7.6e+34 1.3e+35 
3852071  3154140556801614209 962283382 962283470 3.0e+03 2.7e+03 3.5e+03  2.16  5484 3.12e-17 9e-18 5.59e+31 2e+31 8.0e+35 5.9e+35 1.1e+36 
3748800  3154140556801613993 962283441 962283512 2.0e+03 1.9e+03 2.3e+03  1.87  5033 5.15e-17 1e-17 4.06e+31 9e+30 8.8e+34 6.5e+34 1.1e+35 
3445447  3154140556801609714 962283592 962283682 1.8e+03 1.8e+03 1.9e+03  1.34  6242 2.13e-16 1e-17 1.15e+32 8e+30 5.8e+34 4.0e+34 7.7e+34 
1025578  3875807212715643880 962407074 962407123 1.2e+03 1.1e+03 1.2e+03        4928 1.51e-16 6e-18 9.64e+31 5e+30 9.2e+34 7.3e+34 1.1e+35 
1570270  3875807212715647662 962407094 962407138 1.3e+03 1.2e+03 1.3e+03  1.91  5784 8.67e-16 9e-18 2.61e+32 7e+30 6.2e+34 5.0e+34 7.4e+34 
8278407  3190169353820573081 991633229 991633321 8.4e+02 8.3e+02 8.5e+02  1.25  5311 9.74e-17 4e-18 7.89e+30 4e+29 1.9e+34 1.6e+34 2.1e+34 
8278491  3190169353820573443 991633230 991633320 2.8e+03 2.7e+03 3.0e+03  5.85  4705 6.84e-17 5e-18 6.34e+31 5e+30 2.8e+35 2.4e+35 3.1e+35 
8144076  3190169353820571325 991633413 991633613 4.9e+02 4.8e+02 4.9e+02  0.72  5145 8.07e-17 5e-18 2.09e+30 1e+29 1.6e+34 1.5e+34 1.8e+34 
8076292  3190169353820569834 991633512 991633662 1.3e+03 1.3e+03 1.4e+03  1.59  5860 3.99e-16 6e-18 8.74e+31 3e+30 8.3e+34 7.2e+34 9.3e+34 
8411509  3190169353820575328 991633562 991633591 1.4e+03 1.3e+03 1.4e+03  1.76  5829 2.57e-16 5e-18 5.84e+31 2e+30 2.8e+34 2.2e+34 3.4e+34 
4843680  3158397865825403978 991782016 991782186 1.1e+03 1.1e+03 1.1e+03  3.01  6003 2.42e-15 2e-17 5.78e+32 2e+31 5.6e+35 5.2e+35 6.0e+35 
7217909  3153964634941163290 991787228 991787291 1.3e+03 1.2e+03 1.3e+03  1.60  5592 1.63e-16 8e-18 7.12e+31 4e+30 6.0e+34 4.7e+34 7.2e+34 
4848542  3158397865825403979 991793296 991793366 2.6e+03 2.4e+03 2.8e+03  1.81  7459 6.53e-16 2e-17 8.64e+32 6e+31 1.8e+36 1.6e+36 2.1e+36 
4843680  3158397865825403978 991793697 991793827 1.1e+03 1.1e+03 1.1e+03  3.01  6003 2.42e-15 2e-17 5.78e+32 2e+31 4.8e+35 4.4e+35 5.1e+35 
7217609  3153964634941163511 991799059 991799194 9.0e+02 8.9e+02 9.2e+02  1.04  5738 3.22e-16 1e-17 7.73e+31 3e+30 1.6e+35 1.4e+35 1.7e+35 
7217591  3153964634941163352 991799068 991799140 1.7e+03 1.6e+03 1.8e+03  1.33  5766 1.41e-16 9e-18 1.37e+32 1e+31 4.9e+35 4.2e+35 5.5e+35 
7219696  3153964634941163486 991799157 991799230 1.4e+03 1.4e+03 1.5e+03  1.42  5941 2.25e-16 1e-17 1.78e+32 1e+31 8.4e+34 5.8e+34 1.1e+35 
7217720  3153964634941163364 991799248 991799319 3.0e+02 2.4e+02 3.9e+02        5613 2.77e-16 1e-17 2.78e+30 7e+29 2.1e+33 1.2e+33 3.4e+33 
4843680  3158397865825403978 991823286 991823336 1.1e+03 1.1e+03 1.1e+03  3.01  6003 2.42e-15 2e-17 5.78e+32 2e+31 1.9e+35 1.8e+35 2.1e+35 
12023645 6371232438459307110 991911652 991911765 8.9e+02 8.8e+02 9.0e+02  1.06  5296 9.15e-17 7e-18 8.87e+30 7e+29 5.3e+34 4.9e+34 5.7e+34 
12023619 6371232438459307063 991911653 991911856 1.0e+03 9.9e+02 1.0e+03  1.48  5413 1.92e-16 8e-18 2.42e+31 1e+30 2.1e+35 2.0e+35 2.2e+35 
12023498 6371232438459307188 991911704 991911866 5.2e+02 5.2e+02 5.3e+02  1.40  6420 7.45e-15 3e-17 2.51e+32 3e+30 1.7e+35 1.7e+35 1.8e+35 
12023645 6371232438459307110 991911867 991911976 8.9e+02 8.8e+02 9.0e+02  1.06  5296 9.15e-17 7e-18 8.87e+30 7e+29 5.4e+34 5.0e+34 5.9e+34 
12072762 6371232438459307410 991911946 991912018 5.8e+02 5.7e+02 5.8e+02  1.05  5663 5.00e-16 1e-17 1.95e+31 4e+29 3.2e+34 3.1e+34 3.4e+34 
12023653 6371232438459307307 991917534 991917714 1.2e+03 1.2e+03 1.2e+03  1.17  5408 5.96e-17 6e-18 1.08e+31 1e+30 9.4e+34 8.4e+34 1.0e+35 
12023645 6371232438459307110 991917624 991917756 8.9e+02 8.8e+02 9.0e+02  1.06  5296 9.15e-17 7e-18 8.87e+30 7e+29 3.6e+34 3.2e+34 4.0e+34 
12072801 6371232438459307299 991917624 991917715 1.1e+03 1.1e+03 1.2e+03  1.02  6111 4.06e-16 1e-17 7.67e+31 3e+30 1.1e+35 9.9e+34 1.2e+35 
12072801 6371232438459307299 991917787 991917849 1.1e+03 1.1e+03 1.2e+03  1.02  6111 4.06e-16 1e-17 7.67e+31 3e+30 2.7e+34 2.2e+34 3.2e+34 
12023619 6371232438459307063 991917796 991917946 1.0e+03 9.9e+02 1.0e+03  1.48  5413 1.92e-16 8e-18 2.42e+31 1e+30 1.5e+35 1.4e+35 1.6e+35 
12023645 6371232438459307110 991917885 991917956 8.9e+02 8.8e+02 9.0e+02  1.06  5296 9.15e-17 7e-18 8.87e+30 7e+29 6.3e+33 4.1e+33 8.6e+33 
11872545 6371232439533050054 991994607 991994698 1.1e+03 1.1e+03 1.2e+03  1.37  6496 2.13e-15 2e-17 4.16e+32 1e+31 1.8e+35 1.6e+35 2.0e+35 
11872552 3154175741173705056 991994607 991994698 3.3e+03 2.0e+03 5.4e+03             2.12e-15 2e-17 2.26e+33 1e+33 8.8e+35 1.7e+35 2.0e+36 
11872545 6371232439533050054 992000456 992000627 1.1e+03 1.1e+03 1.2e+03  1.37  6496 2.13e-15 2e-17 4.16e+32 1e+31 4.6e+35 4.2e+35 4.9e+35 
11872552 3154175741173705056 992000456 992000627 3.3e+03 2.0e+03 5.4e+03             2.12e-15 2e-17 2.26e+33 1e+33 2.3e+36 4.5e+35 5.1e+36 
7464841  3153964634941165360 992006095 992006181 8.7e+02 8.5e+02 8.9e+02  0.76  5409 9.15e-17 9e-18 1.85e+31 2e+30 6.5e+34 5.7e+34 7.3e+34 
7462080  3153964634941165349 992006860 992006960 2.3e+03 1.7e+03 3.4e+03        5396 1.86e-16 8e-18 2.67e+32 1e+32 2.6e+35 1.1e+35 5.5e+35 
7137470  3153964634941163081 992030424 992030532 1.0e+03 1.0e+03 1.0e+03  1.41  5657 3.38e-16 1e-17 1.17e+32 6e+30 2.7e+35 2.5e+35 2.9e+35 
7137470  3153964634941163081 992030532 992030584 1.0e+03 1.0e+03 1.0e+03  1.41  5657 3.38e-16 1e-17 1.17e+32 6e+30 1.8e+34 1.0e+34 2.7e+34 
11774310 6371232438459304525 992077213 992077285 6.5e+02 6.4e+02 6.6e+02 10.99       1.61e-16 1e-17 1.11e+31 8e+29 1.2e+34 9.6e+33 1.4e+34 
11774275 6371232438459304549 992077213 992077286 9.8e+02 9.5e+02 1.0e+03  0.86  5555 8.85e-17 1e-17 1.64e+31 2e+30 2.8e+34 2.2e+34 3.3e+34 
11724416 6371232438459304186 992077213 992077365 6.9e+02 6.7e+02 7.0e+02  0.81  5684 2.05e-16 2e-17 1.43e+31 1e+30 1.9e+34 1.6e+34 2.2e+34 
11724221 6371232438459303709 992077257 992077367 2.1e+03 2.0e+03 2.2e+03  1.68  5789 1.12e-16 1e-17 1.00e+32 1e+31 2.4e+35 1.9e+35 2.8e+35 
11724498 6371232438459304161 992077313 992077407 3.0e+03 2.8e+03 3.4e+03  2.50  5763 1.43e-16 1e-17 3.67e+32 5e+31 4.3e+35 3.2e+35 5.6e+35 
11724229 6371232438459304034 992077313 992077459 2.0e+03 1.9e+03 2.0e+03  2.39  5890 3.54e-16 1e-17 2.48e+32 1e+31 1.5e+35 1.2e+35 1.8e+35 
11724917 6371232438459303881 992077408 992077658 1.2e+03 1.2e+03 1.3e+03  2.26  5661 4.48e-16 1e-17 1.20e+32 4e+30 1.2e+35 1.0e+35 1.3e+35 
11724888 6371232438459303784 992077459 992077647 6.9e+02 6.8e+02 7.1e+02  1.32  5418 3.24e-16 1e-17 2.08e+31 9e+29 2.4e+34 2.1e+34 2.7e+34 
11774917 6371232438459304375 992077497 992077586 6.2e+02 6.1e+02 6.2e+02  0.97  5941 7.68e-16 2e-17 4.13e+31 1e+30 1.5e+34 1.2e+34 1.7e+34 
11724978 6371232438459304165 992077506 992077646 1.3e+03 1.2e+03 1.3e+03  1.28  5427 1.31e-16 1e-17 6.14e+31 6e+30 1.3e+35 1.1e+35 1.6e+35 
11771873 3154175741173703861 992077506 992077647 4.2e+03 3.8e+03 4.7e+03  4.89       2.89e-16 8e-18 4.85e+32 6e+31 7.5e+35 5.8e+35 9.5e+35 
12073354 6371232438459307277 992077785 992077875 1.4e+03 1.4e+03 1.5e+03  1.30  5589 1.87e-16 8e-18 6.84e+31 4e+30 2.1e+35 1.9e+35 2.3e+35 
12024149 6371232438459307374 992077839 992077948 2.1e+03 2.0e+03 2.3e+03  1.50  6046 2.36e-16 1e-17 2.34e+32 2e+31 1.8e+35 1.4e+35 2.3e+35 
12073354 6371232438459307277 992077875 992077937 1.4e+03 1.4e+03 1.5e+03  1.30  5589 1.87e-16 8e-18 6.84e+31 4e+30 8.9e+34 7.6e+34 1.0e+35 
12024149 6371232438459307374 992077956 992078029 2.1e+03 2.0e+03 2.3e+03  1.50  6046 2.36e-16 1e-17 2.34e+32 2e+31 1.9e+35 1.6e+35 2.3e+35 
11673212 6371232438459303139 992078066 992078174 3.2e+03 2.8e+03 3.6e+03  2.54  5500 1.22e-16 1e-17 2.97e+32 4e+31 3.5e+35 2.3e+35 4.7e+35 
11824540 6371232438459305419 992083225 992083297 7.7e+02 7.6e+02 7.8e+02  0.86  5946 4.04e-16 1e-17 3.32e+31 1e+30 1.0e+34 7.9e+33 1.3e+34 
11874338 6371232438459305744 992083225 992083386 1.6e+03 1.5e+03 1.6e+03  3.31  5041 5.40e-17 1e-17 2.00e+31 4e+30 1.1e+35 9.8e+34 1.3e+35 
11874337 6371232438459305750 992083226 992083324 1.0e+03 1.0e+03 1.1e+03  3.00  5166 3.71e-16 1e-17 5.95e+31 2e+30 5.0e+34 4.3e+34 5.6e+34 
11924125 6371232438459306402 992083227 992083385 4.0e+03 3.8e+03 4.2e+03 10.36  4986 1.28e-16 1e-17 3.35e+32 4e+31 8.7e+35 7.5e+35 1.0e+36 
11924047 6371232438459306231 992083279 992083368 1.4e+03 1.3e+03 1.4e+03  1.35  5869 1.72e-16 2e-17 5.44e+31 6e+30 2.0e+35 1.9e+35 2.2e+35 
11774612 6371232438459304491 992083315 992083424 1.3e+03 1.2e+03 1.3e+03  0.93  5925 1.11e-16 1e-17 3.08e+31 3e+30 8.7e+34 7.5e+34 1.0e+35 
11774670 6371232438459304394 992083324 992083468 7.5e+02 7.4e+02 7.7e+02  1.03  5076 9.58e-17 1e-17 8.82e+30 1e+30 2.6e+34 2.2e+34 2.9e+34 
11822776 6371232439533049314 992083469 992083606 7.6e+02 7.4e+02 7.7e+02  0.69  5359 1.02e-16 9e-18 7.21e+30 7e+29 2.8e+34 2.4e+34 3.1e+34 
11771873 3154175741173703861 992083585 992083673 4.2e+03 3.8e+03 4.7e+03  4.89       2.89e-16 8e-18 4.85e+32 6e+31 4.7e+35 3.6e+35 6.0e+35 
11822798 3154175741173704264 992083586 992083796 9.5e+02 9.3e+02 9.7e+02  0.86       1.52e-16 8e-18 1.30e+31 7e+29 3.6e+34 3.1e+34 4.0e+34 
11822776 6371232439533049314 992083675 992083787 7.6e+02 7.4e+02 7.7e+02  0.69  5359 1.02e-16 9e-18 7.21e+30 7e+29 5.7e+34 5.3e+34 6.1e+34 
11823814 6371232438459305303 992083686 992083913 1.2e+03 1.1e+03 1.2e+03  1.56  5529 2.00e-16 1e-17 4.34e+31 3e+30 7.2e+34 6.1e+34 8.3e+34 
12024149 6371232438459307374 992083715 992083875 2.1e+03 2.0e+03 2.3e+03  1.50  6046 2.36e-16 1e-17 2.34e+32 2e+31 6.1e+35 5.2e+35 7.0e+35 
11611278 3190134169448489948 992089587 992089626 1.1e+03 1.0e+03 1.1e+03  1.22  5749 2.55e-16 6e-18 3.87e+31 1e+30 2.0e+34 1.5e+34 2.4e+34 
11610868 3190134169448489500 992113312 992113448 1.5e+03 1.5e+03 1.6e+03  1.88  6054 4.10e-16 8e-18 1.14e+32 4e+30 7.2e+34 6.1e+34 8.3e+34 
11124095 6371197269119599379 992130499 992130662 1.5e+03 1.4e+03 1.5e+03  1.91       1.83e-15 2e-17 3.71e+32 1e+31 3.6e+35 3.4e+35 3.9e+35 
11124095 6371197269119599379 992130562 992130662 1.5e+03 1.4e+03 1.5e+03  1.91       1.83e-15 2e-17 3.71e+32 1e+31 2.3e+35 2.1e+35 2.4e+35 
11230957 6371232512547491568 992131364 992131484 2.0e+03 1.9e+03 2.1e+03  1.52  5680 6.84e-17 5e-18 3.38e+31 3e+30 1.9e+35 1.6e+35 2.2e+35 
11230957 6371232512547491568 992154987 992155086 2.0e+03 1.9e+03 2.1e+03  1.52  5680 6.84e-17 5e-18 3.38e+31 3e+30 1.2e+35 9.7e+34 1.4e+35 
11179966 3154386847406232053 992160041 992160191 7.0e+02 7.0e+02 7.1e+02  1.26       5.59e-16 1e-17 2.63e+31 6e+29 3.6e+35 3.5e+35 3.7e+35 
10847070 6371232514694976377 992160122 992160231 7.9e+02 7.7e+02 8.0e+02  1.08  5305 1.13e-16 6e-18 9.64e+30 5e+29 1.1e+34 8.3e+33 1.4e+34 
11177741 6371232512547490608 992160409 992160507 5.1e+02 5.0e+02 5.2e+02  0.71  4416 3.51e-17 5e-18 1.01e+30 2e+29 2.8e+33 2.0e+33 3.5e+33 
11177741 6371232512547490608 992160597 992160709 5.1e+02 5.0e+02 5.2e+02  0.71  4416 3.51e-17 5e-18 1.01e+30 2e+29 5.2e+33 4.4e+33 6.1e+33 
11180103 3154386847406231655 992160727 992160817 4.8e+02 4.7e+02 4.8e+02  0.69       6.24e-17 7e-18 1.36e+30 2e+29 3.0e+33 2.5e+33 3.6e+33 
11179913 3154386847406231625 992160959 992161087 2.0e+03 1.9e+03 2.1e+03  1.53       4.81e-17 8e-18 1.74e+31 3e+30 4.8e+36 4.3e+36 5.3e+36 
11179966 3154386847406232053 992165894 992165996 7.0e+02 7.0e+02 7.1e+02  1.26       5.59e-16 1e-17 2.63e+31 6e+29 1.1e+36 1.1e+36 1.1e+36 
11179902 3154386847406231868 992165930 992166021 3.3e+03 3.1e+03 3.5e+03  7.37       6.68e-17 7e-18 6.80e+31 8e+30 1.4e+35 1.1e+35 1.7e+35 
11231445 6371232512547491013 992166000 992166100 2.7e+03 2.4e+03 3.0e+03  1.98  5490 6.88e-17 9e-18 5.84e+31 9e+30 1.2e+35 9.1e+34 1.6e+35 
11124353 6371232512547489957 992166220 992166342 7.7e+02 7.5e+02 8.0e+02  0.64  4994 1.07e-16 7e-18 7.27e+30 5e+29 1.1e+34 9.1e+33 1.4e+34 
11125244 3154386847406231276 992166820 992166880 1.9e+03 1.9e+03 2.0e+03  1.62       7.57e-17 8e-18 2.70e+31 3e+30 5.7e+34 4.6e+34 6.9e+34 
11125263 3154386847406231042 992166831 992166880 6.1e+02 6.0e+02 6.1e+02  0.82       8.89e-17 8e-18 3.10e+30 3e+29 2.9e+33 2.0e+33 3.8e+33 
4848542  3158397865825403979 992172014 992172130 2.6e+03 2.4e+03 2.8e+03  1.81  7459 6.53e-16 2e-17 8.64e+32 6e+31 7.9e+36 7.0e+36 9.0e+36 
4848542  3158397865825403979 992172242 992172270 2.6e+03 2.4e+03 2.8e+03  1.81  7459 6.53e-16 2e-17 8.64e+32 6e+31 6.6e+34 2.3e+34 1.1e+35 
4843680  3158397865825403978 992172386 992172466 1.1e+03 1.1e+03 1.1e+03  3.01  6003 2.42e-15 2e-17 5.78e+32 2e+31 4.3e+34 3.1e+34 5.6e+34 
4843680  3158397865825403978 992172594 992172737 1.1e+03 1.1e+03 1.1e+03  3.01  6003 2.42e-15 2e-17 5.78e+32 2e+31 8.8e+35 8.2e+35 9.3e+35 
11514468 3154175741175795969 992195420 992195573 1.2e+03 1.2e+03 1.2e+03  0.75       1.42e-16 1e-17 1.91e+31 2e+30 4.3e+34 3.6e+34 4.9e+34 
11514590 3154175741173698822 992195429 992195573 1.0e+03 1.0e+03 1.0e+03  0.90       1.69e-16 1e-17 1.69e+31 1e+30 2.1e+34 1.7e+34 2.4e+34 
11770482 6371232439533048733 992195511 992195691 1.6e+03 1.5e+03 1.7e+03  1.22  6427 3.52e-16 1e-17 1.12e+32 6e+30 5.6e+35 5.1e+35 6.2e+35 
11821439 3154175741173705220 992195522 992195630 9.7e+02 9.5e+02 1.0e+03  9.97       2.46e-16 9e-18 2.22e+31 1e+30 2.6e+34 2.2e+34 3.0e+34 
11357703 3154175741175792750 992195527 992195635 1.8e+03 1.7e+03 2.0e+03  1.47       2.42e-16 8e-18 7.65e+31 6e+30 2.5e+35 2.2e+35 2.9e+35 
11770622 3154175741173703957 992195531 992195638 1.8e+03 1.7e+03 1.8e+03  1.73       1.37e-16 9e-18 3.98e+31 3e+30 3.1e+35 2.8e+35 3.4e+35 
11770691 3154175741173704087 992195580 992195638 8.7e+02 8.5e+02 8.9e+02  0.85       1.26e-16 9e-18 8.98e+30 7e+29 1.6e+34 1.4e+34 1.9e+34 
11770509 3154175741173703973 992195580 992195631 1.2e+03 1.1e+03 1.4e+03  1.18       1.48e-16 1e-17 2.12e+31 2e+30 5.4e+34 4.4e+34 6.6e+34 
11821474 3154175741173704390 992195580 992195638 2.0e+03 1.9e+03 2.2e+03  1.82       1.45e-16 1e-17 5.72e+31 6e+30 3.4e+35 2.9e+35 3.9e+35 
11770467 3154175741173703803 992195581 992195631 1.1e+03 1.1e+03 1.1e+03  1.68       1.07e-15 2e-17 1.23e+32 3e+30 1.2e+35 1.1e+35 1.2e+35 
11770464 3154175741173703966 992195581 992195691 1.5e+03 1.4e+03 1.6e+03  1.09       7.48e-17 1e-17 1.63e+31 3e+30 2.8e+35 2.4e+35 3.2e+35 
11770650 3154175741173704194 992195582 992195631 2.2e+03 2.1e+03 2.2e+03  5.80       1.51e-16 9e-18 6.64e+31 5e+30 4.5e+35 4.1e+35 4.9e+35 
11410102 6371232448122984580 992195640 992195786 1.2e+03 1.2e+03 1.2e+03  1.09  6006 2.26e-16 9e-18 4.12e+31 2e+30 4.7e+34 4.0e+34 5.4e+34 
11357792 3154175741173695626 992195707 992195744 1.3e+03 1.2e+03 1.3e+03  1.26       4.86e-16 1e-17 7.32e+31 3e+30 2.9e+34 2.4e+34 3.4e+34 
11667257 6371232439533046851 992195742 992195849 1.3e+03 1.3e+03 1.4e+03  1.03  5821 8.65e-17 9e-18 2.15e+31 2e+30 1.3e+35 1.1e+35 1.4e+35 
11922229 6371232439533049800 992195828 992195928 1.1e+03 1.0e+03 1.1e+03  2.84  5009 1.75e-16 4e-17 3.28e+31 7e+30 2.6e+34 2.0e+34 3.3e+34 
11514977 3154175741173698541 992196098 992196304 7.3e+02 7.2e+02 7.4e+02             7.03e-17 1e-17 3.59e+30 5e+29 3.0e+34 2.7e+34 3.2e+34 
11515010 3154175741173698614 992196109 992196309 2.4e+03 2.2e+03 2.5e+03  1.59       1.21e-16 1e-17 6.38e+31 6e+30 2.8e+35 2.4e+35 3.3e+35 
11566500 3154175741173699884 992196111 992196221 8.7e+02 8.5e+02 8.9e+02  0.76       3.04e-17 1e-17 2.19e+30 8e+29 1.7e+34 1.5e+34 2.0e+34 
11566772 3154175741173699895 992196111 992196204 1.6e+03 1.5e+03 1.7e+03  1.35       1.10e-16 1e-17 2.66e+31 3e+30 6.5e+34 5.6e+34 7.4e+34 
11772270 6371232438459304532 992196256 992196367 1.0e+03 6.3e+02 2.3e+03        5681 2.45e-16 1e-17 3.13e+31 3e+31 1.2e+35 2.7e+34 4.2e+35 
11921886 6371232439533050280 992196266 992196347 2.5e+03 2.3e+03 2.7e+03  5.45       1.83e-15 2e-17 2.02e+33 1e+32 3.9e+36 3.4e+36 4.5e+36 
11921901 6371232439533049803 992196267 992196337 3.3e+02 3.2e+02 3.3e+02  0.92  5213 2.12e-16 8e-18 2.66e+30 1e+29 1.9e+34 1.8e+34 2.0e+34 
11921843 6371232439533049793 992196369 992196517 5.2e+02 5.1e+02 5.3e+02  1.81  5810 2.20e-15 2e-17 7.23e+31 2e+30 3.5e+34 3.3e+34 3.8e+34 
11514540 3154175741173698157 992196370 992196542 2.0e+03 1.9e+03 2.1e+03  1.40       1.12e-16 1e-17 4.07e+31 4e+30 9.3e+34 7.6e+34 1.1e+35 
11921149 6371232439533049919 992196475 992196597 1.5e+03 1.4e+03 1.6e+03  1.08  6042 1.36e-16 6e-18 3.99e+31 3e+30 8.8e+34 7.4e+34 1.0e+35 
11921851 6371232439533049961 992196547 992196587 5.1e+02 5.0e+02 5.1e+02  1.09  5808 8.92e-16 1e-17 2.95e+31 6e+29 8.9e+33 7.6e+33 1.0e+34 
11921843 6371232439533049793 992201299 992201387 5.2e+02 5.1e+02 5.3e+02  1.81  5810 2.20e-15 2e-17 7.23e+31 2e+30 8.4e+34 8.0e+34 8.8e+34 
11565993 3154175741173699962 992201340 992201530 1.9e+03 1.8e+03 2.0e+03  1.26       1.05e-16 1e-17 3.76e+31 4e+30 1.7e+35 1.4e+35 1.9e+35 
11514468 3154175741175795969 992201347 992201494 1.2e+03 1.2e+03 1.2e+03  0.75       1.42e-16 1e-17 1.91e+31 2e+30 3.8e+34 3.3e+34 4.4e+34 
11565994 6371232439533045901 992201348 992201494 1.7e+03 1.7e+03 1.8e+03  1.30  5798 1.47e-16 1e-17 5.88e+31 5e+30 1.5e+35 1.3e+35 1.7e+35 
11617661 3154175741173700304 992201391 992201494 2.0e+03 1.9e+03 2.1e+03  1.96       6.08e-17 9e-18 2.30e+31 4e+30 1.1e+35 9.0e+34 1.2e+35 
11617716 3154175741173700519 992201413 992201493 2.1e+03 1.9e+03 2.2e+03  1.27       8.19e-17 9e-18 3.31e+31 4e+30 4.7e+34 3.6e+34 5.9e+34 
11770509 3154175741173703973 992201420 992201541 1.2e+03 1.1e+03 1.4e+03  1.18       1.48e-16 1e-17 2.12e+31 2e+30 6.4e+34 5.2e+34 7.9e+34 
11770650 3154175741173704194 992201431 992201600 2.2e+03 2.1e+03 2.2e+03  5.80       1.51e-16 9e-18 6.64e+31 5e+30 1.4e+35 1.2e+35 1.6e+35 
11357674 6371232448122984329 992201435 992201527 5.3e+02 5.2e+02 5.4e+02  0.62  4324 5.26e-17 7e-18 1.85e+30 3e+29 2.9e+34 2.7e+34 3.2e+34 
11821439 3154175741173705220 992201440 992201601 9.7e+02 9.5e+02 1.0e+03  9.97       2.46e-16 9e-18 2.22e+31 1e+30 2.4e+34 2.0e+34 2.8e+34 
11668732 6371232439533047460 992201440 992201521 2.5e+02 2.5e+02 2.5e+02  0.66  4774 7.97e-17 9e-18 5.40e+29 6e+28 9.8e+32 8.0e+32 1.2e+33 
11720208 6371232439533047634 992201448 992201521 5.6e+02 5.6e+02 5.7e+02  1.01  5779 7.01e-16 1e-17 2.51e+31 6e+29 1.5e+34 1.3e+34 1.6e+34 
11720236 3154175741173702944 992201449 992201552 1.2e+03 1.2e+03 1.3e+03  1.45       5.35e-16 1e-17 7.70e+31 3e+30 3.9e+34 3.2e+34 4.5e+34 
11770622 3154175741173703957 992201449 992201530 1.8e+03 1.7e+03 1.8e+03  1.73       1.37e-16 9e-18 3.98e+31 3e+30 1.2e+35 1.0e+35 1.3e+35 
11770464 3154175741173703966 992201449 992201531 1.5e+03 1.4e+03 1.6e+03  1.09       7.48e-17 1e-17 1.63e+31 3e+30 8.5e+34 7.2e+34 9.8e+34 
11720020 6371232439533047599 992201449 992201522 9.0e+02 7.4e+02 1.2e+03        5391 1.15e-16 1e-17 1.20e+31 3e+30 3.0e+34 1.9e+34 4.8e+34 
11720135 3154175741173702666 992201450 992201530 1.0e+03 9.9e+02 1.1e+03  0.80       6.47e-17 8e-18 6.40e+30 8e+29 1.9e+34 1.6e+34 2.2e+34 
11770522 3154175741173703458 992201492 992201542 3.3e+02 3.3e+02 3.3e+02  0.78       1.94e-16 1e-17 2.01e+30 1e+29 5.5e+33 5.0e+33 5.9e+33 
11720365 3154175741173703266 992201492 992201541 4.5e+02 4.5e+02 4.5e+02  0.83       2.94e-16 1e-17 5.69e+30 2e+29 3.2e+33 2.6e+33 3.8e+33 
11668893 6371232439533046942 992201492 992201510 2.0e+03 1.8e+03 2.2e+03  1.98  5372 9.59e-17 9e-18 5.25e+31 7e+30 3.2e+34 2.1e+34 4.4e+34 
11668919 6371232439533047414 992201492 992201531 6.4e+02 6.0e+02 6.7e+02  0.47  5439 1.27e-16 1e-17 6.18e+30 6e+29 1.1e+34 9.0e+33 1.3e+34 
11720183 3154175741174756488 992201494 992201521 5.4e+02 5.3e+02 5.5e+02  0.99       2.10e-16 1e-17 5.74e+30 3e+29 8.5e+33 7.6e+33 9.5e+33 
11357703 3154175741175792750 992201498 992201591 1.8e+03 1.7e+03 2.0e+03  1.47       2.42e-16 8e-18 7.65e+31 6e+30 1.9e+35 1.6e+35 2.2e+35 
11770637 3154175741173703511 992201501 992201552 1.1e+03 1.1e+03 1.2e+03  1.22       2.43e-16 1e-17 2.96e+31 1e+30 1.9e+34 1.4e+34 2.3e+34 
11770691 3154175741173704087 992201501 992201531 8.7e+02 8.5e+02 8.9e+02  0.85       1.26e-16 9e-18 8.98e+30 7e+29 6.6e+33 4.8e+33 8.5e+33 
11770650 3154175741173704194 992201541 992201600 2.2e+03 2.1e+03 2.2e+03  5.80       1.51e-16 9e-18 6.64e+31 5e+30 2.7e+34 1.8e+34 3.7e+34 
11410091 3154175741173696070 992201546 992201801 1.7e+03 1.7e+03 1.9e+03  1.24       9.35e-17 8e-18 2.72e+31 3e+30 3.0e+35 2.7e+35 3.5e+35 
11410073 3154175741173695985 992201597 992201663 7.8e+02 7.7e+02 7.9e+02  1.34       2.99e-16 9e-18 1.75e+31 6e+29 4.1e+34 3.8e+34 4.4e+34 
11410073 3154175741173695985 992201663 992201817 7.8e+02 7.7e+02 7.9e+02  1.34       2.99e-16 9e-18 1.75e+31 6e+29 2.0e+34 1.8e+34 2.3e+34 
11410091 3154175741173696070 992201708 992201801 1.7e+03 1.7e+03 1.9e+03  1.24       9.35e-17 8e-18 2.72e+31 3e+30 1.5e+35 1.3e+35 1.7e+35 
11357874 3154175741175792858 992201708 992201757 6.5e+02 6.4e+02 6.6e+02  1.35       5.33e-16 1e-17 2.14e+31 5e+29 6.2e+33 4.7e+33 7.6e+33 
11357703 3154175741175792750 992201764 992201857 1.8e+03 1.7e+03 2.0e+03  1.47       2.42e-16 8e-18 7.65e+31 6e+30 2.0e+35 1.7e+35 2.3e+35 
11770691 3154175741173704087 992201869 992202015 8.7e+02 8.5e+02 8.9e+02  0.85       1.26e-16 9e-18 8.98e+30 7e+29 4.5e+34 4.1e+34 4.8e+34 
11669097 6371232439533047209 992201869 992201962 9.4e+02 9.2e+02 9.7e+02  0.73  5341 3.68e-17 8e-18 3.99e+30 8e+29 3.8e+34 3.3e+34 4.2e+34 
11720365 3154175741173703266 992201870 992202030 4.5e+02 4.5e+02 4.5e+02  0.83       2.94e-16 1e-17 5.69e+30 2e+29 7.6e+33 6.7e+33 8.5e+33 
11770806 3154175741173703476 992201870 992202015 1.5e+03 1.5e+03 1.6e+03  1.25       1.68e-16 1e-17 3.69e+31 3e+30 9.8e+34 8.6e+34 1.1e+35 
11720343 3154175741173702808 992201920 992202015 1.4e+03 1.4e+03 1.5e+03  1.07       1.18e-16 9e-18 2.21e+31 2e+30 2.5e+34 1.9e+34 3.1e+34 
11669091 3154175741173701514 992201920 992201972 4.6e+03 4.0e+03 5.5e+03  4.32       3.12e-17 9e-18 6.41e+31 2e+31 6.4e+35 4.6e+35 8.8e+35 
11668893 6371232439533046942 992201921 992201978 2.0e+03 1.8e+03 2.2e+03  1.98  5372 9.59e-17 9e-18 5.25e+31 7e+30 1.3e+35 1.0e+35 1.7e+35 
11668936 6371232439533047299 992201921 992201961 5.3e+02 5.3e+02 5.4e+02  1.17  5912 9.99e-16 1e-17 3.34e+31 6e+29 1.2e+34 1.1e+34 1.4e+34 
11770622 3154175741173703957 992201929 992202022 1.8e+03 1.7e+03 1.8e+03  1.73       1.37e-16 9e-18 3.98e+31 3e+30 8.0e+34 6.8e+34 9.2e+34 
11720456 3154175741173702427 992201931 992201961 9.5e+02 9.3e+02 9.6e+02  1.12       3.70e-16 1e-17 3.15e+31 1e+30 9.5e+33 7.0e+33 1.2e+34 
11669047 6371232439533047438 992201931 992201961 7.4e+02 7.3e+02 7.5e+02  1.03  6170 1.16e-15 2e-17 7.69e+31 2e+30 1.4e+34 1.2e+34 1.7e+34 
11668919 6371232439533047414 992201932 992201971 6.4e+02 6.0e+02 6.7e+02  0.47  5439 1.27e-16 1e-17 6.18e+30 6e+29 9.1e+33 7.4e+33 1.1e+34 
11770764 3154175741175801107 992201932 992202021 1.5e+03 1.5e+03 1.6e+03  1.34       1.59e-16 1e-17 3.48e+31 3e+30 7.5e+34 6.5e+34 8.5e+34 
11770637 3154175741173703511 992201941 992202015 1.1e+03 1.1e+03 1.2e+03  1.22       2.43e-16 1e-17 2.96e+31 1e+30 4.8e+34 4.3e+34 5.3e+34 
11770650 3154175741173704194 992201942 992202042 2.2e+03 2.1e+03 2.2e+03  5.80       1.51e-16 9e-18 6.64e+31 5e+30 5.8e+34 4.3e+34 7.3e+34 
11514936 3154175741173698344 992201977 992202119 8.2e+02 8.0e+02 8.3e+02  0.76       6.03e-17 1e-17 3.83e+30 8e+29 1.6e+34 1.4e+34 1.8e+34 
11921851 6371232439533049961 992202083 992202227 5.1e+02 5.0e+02 5.1e+02  1.09  5808 8.92e-16 1e-17 2.95e+31 6e+29 9.5e+34 9.1e+34 9.8e+34 
10648942 6371197278783276380 992278559 992278768 1.8e+03 1.7e+03 1.9e+03  2.07       1.55e-16 8e-18 4.82e+31 4e+30 1.0e+35 8.3e+34 1.2e+35 
10648962 6371197289520698655 992278678 992278829 1.3e+03 1.2e+03 1.3e+03  0.89  5591 1.19e-16 9e-18 2.74e+31 2e+30 6.0e+34 5.0e+34 7.0e+34 
10714094 6371197278783276670 992279069 992279117 1.8e+03 1.7e+03 1.9e+03  1.19       1.11e-16 8e-18 3.50e+31 3e+30 8.3e+34 6.9e+34 9.7e+34 
10714126 6371197278783276838 992279069 992279117 7.5e+02 7.4e+02 7.6e+02  0.78       2.34e-16 9e-18 1.24e+31 5e+29 8.7e+33 7.0e+33 1.0e+34 
10518536 6371197278783275466 992284806 992284886 6.1e+02 5.8e+02 6.3e+02  0.85       3.50e-17 5e-18 1.23e+30 2e+29 2.6e+33 1.9e+33 3.4e+33 
10648942 6371197278783276380 992284878 992284920 1.8e+03 1.7e+03 1.9e+03  2.07       1.55e-16 8e-18 4.82e+31 4e+30 5.0e+34 3.9e+34 6.2e+34 
10518536 6371197278783275466 992284886 992284997 6.1e+02 5.8e+02 6.3e+02  0.85       3.50e-17 5e-18 1.23e+30 2e+29 4.1e+33 3.1e+33 5.2e+33 
10583022 6371197289520698700 992284887 992284917 1.9e+03 1.8e+03 2.0e+03  1.34  5811 9.50e-17 5e-18 4.98e+31 4e+30 3.7e+34 2.4e+34 5.0e+34 
11069573 6371197278783279752 992284895 992285025 5.3e+02 5.3e+02 5.3e+02  0.96       4.56e-16 9e-18 1.22e+31 3e+29 7.3e+33 6.1e+33 8.5e+33 
10917931 6371232451344209455 992290283 992290362 1.2e+03 1.2e+03 1.3e+03  0.92  5465 1.43e-16 8e-18 2.94e+31 2e+30 1.8e+34 1.3e+34 2.3e+34 
11187382 6371232442754272737 992290571 992290662 7.2e+02 7.1e+02 7.3e+02  1.22  5103 1.31e-16 8e-18 8.14e+30 5e+29 1.9e+34 1.7e+34 2.1e+34 
11137409 3190134169448481203 992290576 992290658 2.9e+03 2.8e+03 3.1e+03        4682 4.18e-17 6e-18 4.98e+31 7e+30 1.6e+35 1.2e+35 1.9e+35 
10917931 6371232451344209455 992296181 992296273 1.2e+03 1.2e+03 1.3e+03  0.92  5465 1.43e-16 8e-18 2.94e+31 2e+30 4.9e+34 4.1e+34 5.7e+34 
11026515 3154210925545792419 992296353 992296961 1.3e+03 1.3e+03 1.3e+03  1.77       1.38e-15 3e-17 3.23e+32 9e+30 5.0e+35 4.8e+35 5.3e+35 
11454387 3190134169448486659 992296533 992296596 8.4e+02 8.3e+02 8.5e+02  0.94  5506 1.66e-16 6e-18 1.45e+31 6e+29 4.8e+34 4.5e+34 5.2e+34 
11454392 3190134169448486695 992296535 992296596 1.2e+03 1.1e+03 1.2e+03  0.86  6026 2.03e-16 7e-18 3.49e+31 1e+30 1.3e+35 1.2e+35 1.4e+35 
11401990 3190134169448486055 992296697 992296756 6.2e+02 6.1e+02 6.2e+02  0.79  5128 6.81e-17 5e-18 3.09e+30 2e+29 5.8e+34 5.5e+34 6.1e+34 
11453407 6371232442754274977 992297085 992297185 8.6e+02 8.5e+02 8.8e+02  1.20  5951 5.86e-16 1e-17 5.28e+31 1e+30 4.8e+34 4.4e+34 5.3e+34 
9205291  3154281294289971338 992361099 992361150 2.0e+03 2.0e+03 2.1e+03  1.71  5700 1.01e-16 5e-18 5.42e+31 4e+30 1.9e+36 1.7e+36 2.1e+36 
9205271  3190274906936837759 992361109 992361451 1.2e+03 1.1e+03 1.3e+03  1.87  5311 1.28e-16 6e-18 2.45e+31 2e+30 1.4e+36 1.2e+36 1.6e+36 
9205287  6371373161989018708 992361120 992361211 6.9e+02 6.8e+02 7.0e+02  1.35  6391 3.11e-15 2e-17 1.84e+32 3e+30 9.2e+34 8.7e+34 9.7e+34 
9205287  6371373161989018708 992361211 992361330 6.9e+02 6.8e+02 7.0e+02  1.35  6391 3.11e-15 2e-17 1.84e+32 3e+30 1.1e+35 1.1e+35 1.2e+35 
9266205  6371373163062759667 992361259 992361361 1.2e+03 1.1e+03 1.2e+03  0.96       9.97e-17 7e-18 1.30e+31 1e+30 3.3e+34 2.9e+34 3.8e+34 
9205324  3190274906936837830 992361259 992361421 1.6e+03 1.6e+03 1.7e+03  1.46  5890 2.16e-16 6e-18 6.92e+31 3e+30 1.2e+35 1.0e+35 1.3e+35 
9266191  6371373163062759599 992361785 992361918 8.6e+02 7.2e+02 1.1e+03             6.23e-17 6e-18 4.40e+30 1e+30 3.3e+34 2.2e+34 4.9e+34 
9390880  3190274906936840657 992362260 992362310 5.1e+02 5.1e+02 5.2e+02  0.76       1.97e-16 7e-18 4.91e+30 2e+29 2.1e+33 1.4e+33 2.8e+33 
10960450 6371197278783278838 992378765 992378845 1.2e+03 1.2e+03 1.3e+03  0.94       5.48e-17 5e-18 7.75e+30 8e+29 2.4e+35 2.2e+35 2.5e+35 
10960450 6371197278783278838 992378894 992379067 1.2e+03 1.2e+03 1.3e+03  0.94       5.48e-17 5e-18 7.75e+30 8e+29 3.2e+36 3.0e+36 3.4e+36 
10776414 6371197291668181155 992378976 992379085 3.7e+02 3.6e+02 3.7e+02  0.66  4940 9.00e-17 7e-18 1.32e+30 1e+29 1.1e+34 1.0e+34 1.2e+34 
10776435 6371197291668181190 992379006 992379085 6.6e+02 6.5e+02 6.6e+02  0.97  5590 2.61e-16 1e-17 1.36e+31 7e+29 1.7e+34 1.5e+34 1.9e+34 
10776414 6371197291668181155 992379178 992379227 3.7e+02 3.6e+02 3.7e+02  0.66  4940 9.00e-17 7e-18 1.32e+30 1e+29 3.2e+33 2.8e+33 3.6e+33 
7217492  3153964634941163555 992449830 992449939 1.9e+03 1.8e+03 2.0e+03  1.78  5411 1.36e-16 9e-18 1.65e+32 1e+31 8.5e+35 7.4e+35 9.7e+35 
7298822  3158362681453314441 992449839 992449960 9.3e+02 9.0e+02 9.6e+02  0.81  5318 7.38e-17 9e-18 1.45e+31 2e+30 8.0e+34 7.0e+34 9.0e+34 
7217300  3153964634941163621 992449849 992449931 9.7e+02 9.5e+02 9.9e+02  1.26  6124 5.15e-16 1e-17 1.37e+32 4e+30 9.0e+34 7.8e+34 1.0e+35 
7298781  3153964634941163688 992449850 992449939 7.6e+02 7.5e+02 7.7e+02  1.27  5628 3.49e-16 1e-17 4.10e+31 1e+30 1.1e+35 9.9e+34 1.1e+35 
7298701  3153964634941163972 992449860 992449950 8.5e+02 8.3e+02 8.6e+02  0.90  5786 1.97e-16 1e-17 3.07e+31 2e+30 4.3e+34 3.7e+34 4.9e+34 
7217609  3153964634941163511 992449860 992449969 9.0e+02 8.9e+02 9.2e+02  1.04  5738 3.22e-16 1e-17 7.73e+31 3e+30 7.5e+34 6.3e+34 8.6e+34 
7217481  3158362681453314400 992449860 992449940 2.7e+02 2.3e+02 3.2e+02        6162 4.46e-15 3e-17 4.64e+31 7e+30 5.9e+33 4.2e+33 8.2e+33 
7217531  3153964634941163559 992449902 992449940 9.2e+02 9.0e+02 9.4e+02  2.38  5770 1.23e-15 1e-17 3.11e+32 8e+30 1.6e+35 1.4e+35 1.7e+35 
6967089  3153964634941162082 992449903 992449950 4.7e+02 4.6e+02 4.7e+02  1.26  5730 1.19e-15 2e-17 4.97e+31 1e+30 9.4e+34 9.0e+34 9.8e+34 
6967092  3153964634941162039 992449903 992449940 2.9e+02 2.9e+02 3.0e+02  1.03  5654 1.95e-15 2e-17 2.43e+31 3e+29 9.9e+33 9.2e+33 1.1e+34 
7217591  3153964634941163352 992450159 992450180 1.7e+03 1.6e+03 1.8e+03  1.33  5766 1.41e-16 9e-18 1.37e+32 1e+31 5.8e+34 3.3e+34 8.3e+34 
10318204 6371197291668177614 992603569 992603670 7.2e+02 7.0e+02 7.3e+02  0.76  5378 1.03e-16 9e-18 6.44e+30 6e+29 2.0e+34 1.7e+34 2.2e+34 
10383903 6371197302405599442 992603828 992603947 5.0e+02 4.0e+02 6.8e+02             1.77e-15 2e-17 5.35e+31 2e+31 1.8e+34 1.0e+34 3.1e+34 
9991498  6371197302405597241 992603982 992604110 2.3e+03 1.6e+03 3.5e+03             1.52e-16 1e-17 7.71e+31 3e+31 3.2e+35 1.3e+35 6.5e+35 
10053617 6371197302405597970 992603983 992604175 1.3e+03 1.2e+03 1.3e+03  0.94       5.78e-17 9e-18 8.96e+30 1e+30 2.2e+35 2.1e+35 2.4e+35 
10053760 6371197302405597463 992604000 992604073 7.5e+02 7.4e+02 7.6e+02  0.79       8.84e-17 1e-17 4.73e+30 6e+29 1.8e+34 1.7e+34 2.0e+34 
10053717 6371197302405597543 992604001 992604182 2.0e+03 1.9e+03 2.1e+03  2.44       2.46e-16 1e-17 9.50e+31 6e+30 3.5e+35 3.2e+35 3.9e+35 
10053675 6371197302405597696 992604037 992604124 3.9e+02 3.9e+02 3.9e+02  0.90       9.91e-16 3e-17 1.44e+31 5e+29 7.3e+33 6.5e+33 8.1e+33 
10053606 6371197302405597693 992604043 992604123 1.6e+03 1.5e+03 1.6e+03  2.57       1.38e-16 1e-17 3.23e+31 3e+30 1.3e+35 1.2e+35 1.4e+35 
9991494  6371197302405597121 992604047 992604111 1.2e+03 1.2e+03 1.3e+03  2.45       2.14e-16 1e-17 3.13e+31 2e+30 7.8e+34 7.1e+34 8.4e+34 
10053760 6371197302405597463 992604073 992604113 7.5e+02 7.4e+02 7.6e+02  0.79       8.84e-17 1e-17 4.73e+30 6e+29 1.1e+34 9.6e+33 1.3e+34 
9991494  6371197302405597121 992604073 992604111 1.2e+03 1.2e+03 1.3e+03  2.45       2.14e-16 1e-17 3.13e+31 2e+30 3.8e+34 3.3e+34 4.3e+34 
9932505  6371197302405596599 992604129 992604314 1.2e+03 1.2e+03 1.3e+03  0.90       5.86e-17 9e-18 8.10e+30 1e+30 4.0e+34 3.4e+34 4.6e+34 
10318274 6371197302405599803 992604228 992604478 1.3e+03 1.3e+03 1.3e+03  1.82  5820 4.31e-16 1e-17 8.97e+31 3e+30 2.0e+36 1.9e+36 2.1e+36 
10318279 6371197302405599587 992604254 992604449 9.2e+02 9.0e+02 9.5e+02  0.72  5284 4.12e-17 6e-18 4.15e+30 6e+29 1.8e+36 1.7e+36 1.9e+36 
10318274 6371197302405599803 992604338 992604478 1.3e+03 1.3e+03 1.3e+03  1.82  5820 4.31e-16 1e-17 8.97e+31 3e+30 1.7e+36 1.6e+36 1.8e+36 
10525074 3190239722564753502 992634376 992634476 2.5e+03 2.3e+03 2.7e+03  2.45       4.49e-17 4e-18 2.64e+31 3e+30 1.0e+35 7.8e+34 1.3e+35 
10118910 6371197302405598309 992662593 992662823 4.2e+02 4.1e+02 4.3e+02  1.07       1.45e-16 9e-18 2.47e+30 2e+29 2.2e+34 2.1e+34 2.4e+34 
10782843 3190310091311028384 992674538 992674747 8.4e+02 8.2e+02 8.7e+02  0.76  4962 3.72e-17 4e-18 3.46e+30 4e+29 2.8e+34 2.4e+34 3.2e+34 
10389884 6371232514694972213 992674748 992674787 1.2e+03 1.2e+03 1.3e+03  1.54       1.40e-16 8e-18 2.07e+31 1e+30 4.7e+34 4.2e+34 5.3e+34 
10389884 6371232514694972213 992674815 992674878 1.2e+03 1.2e+03 1.3e+03  1.54       1.40e-16 8e-18 2.07e+31 1e+30 2.3e+34 2.0e+34 2.7e+34 
10454887 6371232514694972710 992674876 992674963 6.8e+02 6.7e+02 6.9e+02 12.74       8.03e-16 1e-17 3.51e+31 8e+29 8.8e+34 8.4e+34 9.2e+34 
10651264 3190310091308928717 992739536 992739581 2.1e+03 2.0e+03 2.3e+03  2.47       1.57e-16 5e-18 6.84e+31 5e+30 1.1e+35 9.4e+34 1.3e+35 
10716684 3190310091308930022 992739616 992739798 1.1e+03 1.1e+03 1.2e+03  0.81       2.23e-17 4e-18 2.64e+30 5e+29 4.3e+34 3.7e+34 4.9e+34 
10716752 3190310091308930457 992739616 992739794 1.2e+03 1.2e+03 1.3e+03  0.92       6.74e-17 4e-18 9.25e+30 7e+29 5.8e+34 5.1e+34 6.5e+34 
10456889 3190310091308925613 992739814 992739937 1.0e+03 9.7e+02 1.0e+03  0.85  5310 4.72e-17 4e-18 6.08e+30 5e+29 1.6e+34 1.3e+34 2.0e+34 
10389884 6371232514694972213 992739835 992739986 1.2e+03 1.2e+03 1.3e+03  1.54       1.40e-16 8e-18 2.07e+31 1e+30 3.5e+34 2.9e+34 4.0e+34 
10454790 6371232514694972693 992739953 992740112 1.5e+03 1.4e+03 1.5e+03  1.14       3.44e-16 1e-17 6.89e+31 3e+30 4.6e+35 4.3e+35 5.0e+35 
10456935 3190310091308925581 992740005 992740068 1.3e+03 1.2e+03 1.3e+03  0.74  5700 6.13e-17 4e-18 1.33e+31 1e+30 3.3e+34 2.8e+34 3.9e+34 
10454887 6371232514694972710 992740092 992740143 6.8e+02 6.7e+02 6.9e+02 12.74       8.03e-16 1e-17 3.51e+31 8e+29 1.9e+34 1.7e+34 2.1e+34 
10454790 6371232514694972693 992740133 992740196 1.5e+03 1.4e+03 1.5e+03  1.14       3.44e-16 1e-17 6.89e+31 3e+30 9.7e+34 8.7e+34 1.1e+35 
10454887 6371232514694972710 992740215 992740326 6.8e+02 6.7e+02 6.9e+02 12.74       8.03e-16 1e-17 3.51e+31 8e+29 4.3e+34 4.0e+34 4.6e+34 
10454725 6371232514694972496 992740274 992740383 2.6e+03 2.5e+03 2.7e+03  2.37  6911 1.25e-15 2e-17 1.04e+33 5e+31 3.1e+36 2.8e+36 3.4e+36 
10454725 6371232514694972496 992740383 992740457 2.6e+03 2.5e+03 2.7e+03  2.37  6911 1.25e-15 2e-17 1.04e+33 5e+31 6.6e+35 5.8e+35 7.4e+35 
10651626 6371232514694974479 992740484 992740602 2.1e+03 2.0e+03 2.2e+03  1.83  5956 2.17e-16 5e-18 1.14e+32 6e+30 1.3e+35 1.0e+35 1.5e+35 
9751996  6371197302407692506 992769842 992769922 5.9e+02 5.8e+02 6.0e+02  2.31       2.40e-14 9e-17 7.88e+32 1e+31 1.2e+35 1.1e+35 1.3e+35 
9751996  6371197302407692506 992769942 992769958 5.9e+02 5.8e+02 6.0e+02  2.31       2.40e-14 9e-17 7.88e+32 1e+31 1.1e+34 7.6e+33 1.4e+34 
10322684 6371197289520696634 992834226 992834426 4.9e+03 4.3e+03 5.6e+03  3.99  5662 7.20e-17 7e-18 2.29e+32 4e+31 2.6e+36 1.9e+36 3.4e+36 
10322795 6371197289520696723 992834227 992834307 1.2e+03 1.1e+03 1.2e+03  1.05  5732 1.22e-16 8e-18 2.12e+31 1e+30 4.8e+34 4.2e+34 5.4e+34 
10386925 3154422031778323438 992834269 992834306 2.2e+03 1.3e+03 3.7e+03        4733 4.36e-17 1e-17 2.55e+31 2e+31 4.9e+34 6.4e+33 1.2e+35 
10388122 6371197289520697528 992834318 992834486 1.2e+03 1.1e+03 1.2e+03  1.15  5405 1.05e-16 6e-18 1.87e+31 1e+30 5.7e+34 4.9e+34 6.6e+34 
10322909 6371197289520696656 992834407 992834466 1.8e+03 1.7e+03 1.9e+03  1.31  5999 1.32e-16 7e-18 5.74e+31 4e+30 1.6e+35 1.4e+35 1.9e+35 
9936674  6371197300258117841 992851835 992851945 1.1e+03 1.1e+03 1.2e+03  0.95  5475 4.66e-17 7e-18 7.67e+30 1e+30 3.7e+34 3.1e+34 4.3e+34 
9936724  6371197300258117453 992851886 992851926 4.6e+02 4.6e+02 4.7e+02  1.06  5253 3.66e-16 9e-18 8.98e+30 2e+29 3.4e+34 3.3e+34 3.6e+34 
9936674  6371197300258117841 992851908 992851945 1.1e+03 1.1e+03 1.2e+03  0.95  5475 4.66e-17 7e-18 7.67e+30 1e+30 2.3e+34 1.8e+34 2.7e+34 
10322614 6371197289522793820 992851908 992852156 1.2e+03 1.1e+03 1.2e+03  0.96  5989 2.45e-16 9e-18 4.40e+31 2e+30 1.6e+35 1.5e+35 1.7e+35 
10388074 6371197289520697287 992851936 992852188 6.8e+02 6.7e+02 6.9e+02  0.90       6.46e-17 8e-18 2.84e+30 4e+29 2.1e+34 1.9e+34 2.3e+34 
10322421 6371197289520696949 992851937 992851973 1.8e+03 1.7e+03 2.0e+03  1.23  5777 8.71e-17 7e-18 3.92e+31 4e+30 7.3e+34 5.9e+34 8.8e+34 
10257055 6371197289520696047 992851946 992851973 8.3e+02 8.1e+02 8.4e+02  1.05       2.34e-16 9e-18 1.52e+31 6e+29 9.9e+33 8.3e+33 1.2e+34 
10322446 6371197289520696804 992851947 992852020 4.7e+03 4.4e+03 5.1e+03 10.05  5063 9.87e-17 7e-18 2.94e+32 3e+31 4.9e+35 4.0e+35 6.0e+35 
10257218 6371197289520696127 992851947 992852020 1.5e+03 1.5e+03 1.5e+03  3.09       9.98e-17 7e-18 2.15e+31 2e+30 3.4e+34 2.9e+34 3.9e+34 
10387822 6371197289520697208 992851947 992852158 8.3e+02 8.1e+02 8.5e+02  0.76       4.06e-17 6e-18 2.64e+30 4e+29 4.0e+34 3.7e+34 4.4e+34 
10387856 6371197289520697224 992851973 992852187 8.6e+02 8.4e+02 8.8e+02  1.17       7.57e-16 1e-17 5.33e+31 1e+30 2.6e+34 2.2e+34 3.0e+34 
9875569  6371197300258117103 992852104 992852232 7.3e+02 7.1e+02 7.6e+02  1.19  4686 3.87e-17 5e-18 2.61e+30 4e+29 1.4e+34 1.1e+34 1.6e+34 
10452936 6371197289520697634 992852178 992852299 9.1e+02 8.9e+02 9.2e+02  1.13  5166 3.14e-16 7e-18 3.30e+31 1e+30 1.7e+34 1.3e+34 2.1e+34 
9935727  6371197300258117930 992852212 992852363 1.6e+03 1.5e+03 1.6e+03  1.93  5455 1.34e-16 6e-18 3.95e+31 2e+30 2.1e+35 1.9e+35 2.3e+35 
9936725  6371197300258117771 992852226 992852431 9.1e+02 8.9e+02 9.3e+02  0.88  5956 2.33e-16 8e-18 2.38e+31 9e+29 2.8e+34 2.3e+34 3.2e+34 
10453154 6371197289520697843 992852237 992852375 8.8e+02 8.6e+02 9.0e+02  0.76  5361 5.97e-17 5e-18 6.10e+30 6e+29 3.2e+34 2.8e+34 3.6e+34 
10388315 6371197289520697421 992852244 992852368 1.9e+03 1.8e+03 2.0e+03  1.74       1.13e-16 7e-18 3.79e+31 3e+30 1.2e+35 1.0e+35 1.4e+35 
10453206 6371197289520697706 992852244 992852508 2.6e+03 2.4e+03 2.8e+03  1.62  5960 7.31e-17 5e-18 6.58e+31 7e+30 7.3e+35 6.0e+35 8.7e+35 
9936674  6371197300258117841 992852245 992852365 1.1e+03 1.1e+03 1.2e+03  0.95  5475 4.66e-17 7e-18 7.67e+30 1e+30 4.1e+34 3.5e+34 4.7e+34 
10453300 6371197289520697574 992852245 992852366 6.6e+02 6.5e+02 6.7e+02  1.71  5503 7.18e-16 9e-18 3.98e+31 8e+29 2.3e+34 2.0e+34 2.6e+34 
10388303 6371197289520697486 992852246 992852508 9.1e+02 8.9e+02 9.4e+02  0.68  5542 3.72e-17 5e-18 3.86e+30 6e+29 7.2e+34 6.6e+34 7.9e+34 
10388074 6371197289520697287 992852298 992852431 6.8e+02 6.7e+02 6.9e+02  0.90       6.46e-17 8e-18 2.84e+30 4e+29 1.1e+34 9.4e+33 1.2e+34 
10388252 6371197289520697387 992852317 992852431 2.5e+03 1.9e+03 3.5e+03             3.42e-16 8e-18 2.03e+32 7e+31 1.5e+35 7.4e+34 2.8e+35 
9936724  6371197300258117453 992852336 992852436 4.6e+02 4.6e+02 4.7e+02  1.06  5253 3.66e-16 9e-18 8.98e+30 2e+29 1.0e+34 9.2e+33 1.1e+34 
10322794 6371197289522794210 992852356 992852437 1.2e+03 1.2e+03 1.2e+03  0.91  5720 9.55e-17 8e-18 1.80e+31 2e+30 2.4e+34 1.9e+34 2.9e+34 
9935727  6371197300258117930 992852363 992852554 1.6e+03 1.5e+03 1.6e+03  1.93  5455 1.34e-16 6e-18 3.95e+31 2e+30 6.6e+34 5.4e+34 7.7e+34 
10388303 6371197289520697486 992852366 992852508 9.1e+02 8.9e+02 9.4e+02  0.68  5542 3.72e-17 5e-18 3.86e+30 6e+29 4.4e+34 4.0e+34 4.9e+34 
10388315 6371197289520697421 992852376 992852506 1.9e+03 1.8e+03 2.0e+03  1.74       1.13e-16 7e-18 3.79e+31 3e+30 9.0e+34 7.5e+34 1.1e+35 
10323091 6371197289520697036 992852378 992852507 1.1e+03 1.1e+03 1.1e+03  0.88  5533 8.58e-17 7e-18 1.33e+31 1e+30 6.1e+34 5.4e+34 6.9e+34 
10453300 6371197289520697574 992852431 992852507 6.6e+02 6.5e+02 6.7e+02  1.71  5503 7.18e-16 9e-18 3.98e+31 8e+29 2.0e+34 1.8e+34 2.3e+34 
10454416 6371232514694972999 992852431 992852487 1.0e+03 1.0e+03 1.1e+03  1.52  5733 4.26e-16 1e-17 5.71e+31 2e+30 2.0e+34 1.6e+34 2.5e+34 
9936724  6371197300258117453 992852495 992852576 4.6e+02 4.6e+02 4.7e+02  1.06  5253 3.66e-16 9e-18 8.98e+30 2e+29 3.1e+33 2.4e+33 3.7e+33 
9936725  6371197300258117771 992852497 992852567 9.1e+02 8.9e+02 9.3e+02  0.88  5956 2.33e-16 8e-18 2.38e+31 9e+29 9.0e+33 6.6e+33 1.1e+34 
9875569  6371197300258117103 992852565 992852603 7.3e+02 7.1e+02 7.6e+02  1.19  4686 3.87e-17 5e-18 2.61e+30 4e+29 8.3e+33 6.7e+33 1.0e+34 
9875569  6371197300258117103 992852613 992852650 7.3e+02 7.1e+02 7.6e+02  1.19  4686 3.87e-17 5e-18 2.61e+30 4e+29 1.1e+34 9.3e+33 1.3e+34 
9332716  6371232517916200335 992940445 992940506 2.4e+03 2.2e+03 2.6e+03  2.08       8.28e-17 8e-18 4.50e+31 6e+30 1.0e+35 8.2e+34 1.3e+35 
9332716  6371232517916200335 992940515 992940665 2.4e+03 2.2e+03 2.6e+03  2.08       8.28e-17 8e-18 4.50e+31 6e+30 2.8e+35 2.3e+35 3.4e+35 
9332668  6371232517916200385 992940524 992940705 1.1e+03 1.1e+03 1.2e+03  0.86       1.29e-16 8e-18 1.62e+31 1e+30 7.6e+34 6.8e+34 8.4e+34 
9332668  6371232517916200385 992940614 992940705 1.1e+03 1.1e+03 1.2e+03  0.86       1.29e-16 8e-18 1.62e+31 1e+30 4.3e+34 3.8e+34 4.9e+34 
9271694  6371232499662590789 992941083 992941167 1.0e+03 1.0e+03 1.1e+03  0.98       7.97e-17 7e-18 8.19e+30 8e+29 3.1e+34 2.8e+34 3.5e+34 
9271621  6371232499662590658 992941474 992941584 3.5e+03 3.2e+03 3.8e+03  3.81       3.56e-17 6e-18 4.07e+31 7e+30 2.8e+35 2.2e+35 3.5e+35 
9271696  6371232517916199522 992941490 992941562 8.9e+02 8.7e+02 9.0e+02  1.90       5.76e-16 1e-17 4.30e+31 1e+30 2.6e+34 2.3e+34 2.9e+34 
9271621  6371232499662590658 992941602 992941675 3.5e+03 3.2e+03 3.8e+03  3.81       3.56e-17 6e-18 4.07e+31 7e+30 2.3e+35 1.8e+35 2.8e+35 
9076673  6371232517916197455 992941624 992941716 6.6e+02 6.5e+02 6.7e+02  0.91  4933 5.55e-17 1e-17 2.73e+30 6e+29 7.3e+33 6.0e+33 8.6e+33 
9838608  3190028616332215358 992993674 992993785 2.2e+03 2.1e+03 2.3e+03  1.85  5819 1.56e-16 5e-18 1.14e+32 7e+30 1.3e+35 1.0e+35 1.7e+35 
10020083 3190028616332218713 992993743 992993982 1.4e+03 1.3e+03 1.4e+03  1.06  6124 1.69e-16 4e-18 4.36e+31 2e+30 9.8e+34 8.2e+34 1.1e+35 
9957932  3190028616332217852 992993823 992993963 1.7e+03 1.6e+03 1.8e+03  1.49  5724 1.35e-16 5e-18 6.03e+31 3e+30 1.2e+35 9.5e+34 1.4e+35 
10019976 3190028616332218437 992993832 992993922 2.1e+03 2.0e+03 2.3e+03  1.29  6148 1.82e-16 5e-18 1.21e+32 9e+30 1.1e+35 8.0e+34 1.3e+35 
9957910  3190028616332217738 992993843 992993944 2.1e+03 2.0e+03 2.2e+03  1.75  6291 2.97e-16 6e-18 2.01e+32 9e+30 2.3e+35 1.9e+35 2.6e+35 
10018357 3190028616332218605 992993863 992994021 1.8e+03 1.7e+03 1.8e+03  4.41  5167 1.37e-16 5e-18 6.24e+31 3e+30 1.4e+35 1.2e+35 1.6e+35 
10081937 3190028616332219499 992993863 992993993 1.4e+03 1.4e+03 1.5e+03        6025 2.86e-16 5e-18 9.46e+31 4e+30 4.1e+34 2.7e+34 5.5e+34 
10020214 3190028616332218347 992993883 992994003 2.4e+03 2.3e+03 2.6e+03  2.16  5785 1.30e-16 4e-18 1.19e+32 8e+30 5.5e+35 4.7e+35 6.3e+35 
9776769  3190028616332214740 992993883 992994073 8.8e+02 8.6e+02 9.0e+02  0.85  5189 5.47e-17 4e-18 6.06e+30 5e+29 5.1e+34 4.5e+34 5.6e+34 
10018602 3190028616332218548 992993883 992993963 9.4e+02 9.3e+02 9.6e+02  1.07  5728 1.39e-16 5e-18 1.72e+31 7e+29 6.8e+34 6.3e+34 7.4e+34 
10018694 3190028616332218334 992993924 992993971 9.5e+02 9.4e+02 9.7e+02  1.73  5566 3.46e-16 5e-18 3.98e+31 8e+29 2.5e+34 2.1e+34 3.0e+34 
10215100 3190028616332222034 992994064 992994342 7.9e+02 7.7e+02 8.2e+02  0.89       1.33e-16 4e-18 7.98e+30 4e+29 3.4e+34 3.0e+34 3.9e+34 
10082075 3190028616332219844 992994093 992994202 1.1e+03 1.1e+03 1.2e+03  1.17  4901 1.96e-17 4e-18 3.47e+30 8e+29 2.8e+34 2.2e+34 3.5e+34 
10018694 3190028616332218334 992994094 992994154 9.5e+02 9.4e+02 9.7e+02  1.73  5566 3.46e-16 5e-18 3.98e+31 8e+29 1.2e+34 7.8e+33 1.6e+34 
10082015 3190028616332219166 992994144 992994233 1.4e+03 1.3e+03 1.5e+03  0.81  6005 9.40e-17 5e-18 2.94e+31 2e+30 4.9e+34 3.8e+34 6.0e+34 
10148521 3190028616332221206 992994161 992994255 7.5e+02 7.3e+02 7.6e+02  0.99       1.29e-16 5e-18 6.83e+30 3e+29 5.2e+33 3.6e+33 6.9e+33 
9836168  3190028616332215658 992994162 992994494 1.1e+03 1.1e+03 1.1e+03  1.12  5400 7.93e-17 4e-18 1.53e+31 9e+29 5.5e+35 5.1e+35 5.8e+35 
10281312 3190028616332222315 992994202 992994273 1.4e+03 1.4e+03 1.5e+03  1.26  5611 1.05e-16 4e-18 3.49e+31 2e+30 6.2e+34 4.8e+34 7.5e+34 
10214890 3190028616332221946 992994213 992994252 1.9e+03 1.8e+03 2.0e+03  1.13       1.19e-16 4e-18 3.90e+31 3e+30 7.6e+34 6.2e+34 8.9e+34 
10215003 3190028616332222109 992994213 992994252 2.0e+03 1.9e+03 2.1e+03  1.98       1.06e-16 4e-18 4.15e+31 3e+30 3.9e+34 2.8e+34 5.0e+34 
10148478 3190028616332220841 992994213 992994264 5.5e+02 5.4e+02 5.5e+02  0.93       1.53e-16 5e-18 4.39e+30 1e+29 2.4e+33 1.5e+33 3.2e+33 
9836207  3190028616332215622 992994214 992994351 5.5e+03 4.4e+03 6.9e+03        5196 2.73e-17 4e-18 1.40e+32 4e+31 1.9e+37 1.2e+37 2.9e+37 
10214858 3190028616332221753 992994223 992994343 3.2e+03 3.0e+03 3.6e+03  3.60       1.37e-16 4e-18 1.38e+32 1e+31 2.7e+35 2.1e+35 3.4e+35 
10281197 3190028616332222293 992994225 992994344 1.2e+03 1.2e+03 1.2e+03  1.34  5429 1.08e-16 4e-18 2.06e+31 9e+29 4.1e+34 3.3e+34 4.9e+34 
10281316 3190028616332222192 992994232 992994300 3.0e+03 2.7e+03 3.3e+03  1.81  5978 9.86e-17 4e-18 1.46e+32 2e+31 4.6e+35 3.5e+35 5.7e+35 
10281221 3190028616332222620 992994234 992994292 1.4e+03 1.3e+03 1.4e+03  1.26  6000 1.57e-16 4e-18 4.16e+31 2e+30 4.5e+34 3.5e+34 5.5e+34 
10281162 3190028616332222142 992994235 992994300 1.9e+03 1.8e+03 2.0e+03  2.14  5145 2.78e-17 4e-18 1.50e+31 2e+30 1.9e+35 1.7e+35 2.2e+35 
10281312 3190028616332222315 992994273 992994300 1.4e+03 1.4e+03 1.5e+03  1.26  5611 1.05e-16 4e-18 3.49e+31 2e+30 4.6e+34 3.7e+34 5.5e+34 
10214890 3190028616332221946 992994274 992994301 1.9e+03 1.8e+03 2.0e+03  1.13       1.19e-16 4e-18 3.90e+31 3e+30 3.8e+34 3.0e+34 4.7e+34 
10148478 3190028616332220841 992994284 992994343 5.5e+02 5.4e+02 5.5e+02  0.93       1.53e-16 5e-18 4.39e+30 1e+29 2.1e+33 1.5e+33 2.8e+33 
9776769  3190028616332214740 992994294 992994383 8.8e+02 8.6e+02 9.0e+02  0.85  5189 5.47e-17 4e-18 6.06e+30 5e+29 1.8e+34 1.4e+34 2.2e+34 
9776771  3190028616332214820 992994343 992994403 6.1e+02 6.0e+02 6.1e+02  0.78  5428 1.29e-16 4e-18 6.64e+30 2e+29 6.2e+33 4.4e+33 8.0e+33 
9836207  3190028616332215622 992994366 992994442 5.5e+03 4.4e+03 6.9e+03        5196 2.73e-17 4e-18 1.40e+32 4e+31 9.6e+36 6.0e+36 1.5e+37 
9838748  3190028616332215194 992994396 992994480 1.7e+03 1.6e+03 1.7e+03  1.53  5898 1.59e-16 5e-18 6.33e+31 3e+30 8.2e+34 6.7e+34 9.7e+34 
9836207  3190028616332215622 992994494 992994580 5.5e+03 4.4e+03 6.9e+03        5196 2.73e-17 4e-18 1.40e+32 4e+31 2.6e+36 1.6e+36 4.1e+36 
11152711 6371232445975494858 993023312 993023403 1.4e+03 1.4e+03 1.5e+03  1.19  5714 1.05e-16 1e-17 3.52e+31 4e+30 8.5e+34 7.2e+34 9.8e+34 
9025459  3153788713080719112 993082720 993082832 1.6e+03 1.5e+03 1.7e+03  1.09  5817 1.02e-16 9e-18 3.87e+31 4e+30 1.3e+35 1.1e+35 1.5e+35 
9025473  3153788713080719236 993082761 993082861 2.2e+02 1.9e+02 2.6e+02        4951 1.70e-16 1e-17 9.91e+29 2e+29 4.8e+33 3.4e+33 6.7e+33 
9530859  3153788713080727477 993082790 993082911 2.3e+03 2.2e+03 2.4e+03  2.42  5530 1.45e-16 1e-17 1.28e+32 1e+31 2.8e+35 2.3e+35 3.3e+35 
9530864  3153788713080727860 993082790 993082902 2.2e+03 2.0e+03 2.4e+03  2.76  5463 1.61e-16 1e-17 1.26e+32 2e+31 2.6e+35 2.0e+35 3.2e+35 
9592746  3153788713080727426 993082800 993082912 3.3e+03 3.0e+03 3.7e+03  2.43  5685 1.06e-16 2e-17 2.29e+32 4e+31 1.2e+36 9.6e+35 1.5e+36 
9529335  3153788713080728176 993082800 993082851 1.1e+03 1.1e+03 1.2e+03  1.11  6081 3.41e-16 2e-17 6.54e+31 3e+30 8.3e+34 7.5e+34 9.2e+34 
9592705  3153788713082824497 993082801 993082861 4.1e+02 4.1e+02 4.1e+02  2.06       8.03e-15 5e-17 1.87e+32 2e+30 9.4e+34 9.0e+34 9.7e+34 
9529322  3153788713080728110 993082811 993082841 3.8e+02 3.8e+02 3.8e+02  0.77  5011 9.36e-17 1e-17 1.61e+30 2e+29 7.4e+33 6.8e+33 8.1e+33 
9530829  3153788713080727751 993082831 993082940 8.3e+02 8.1e+02 8.5e+02  0.76  5532 8.88e-17 1e-17 9.26e+30 1e+30 2.2e+34 1.7e+34 2.6e+34 
9530864  3153788713080727860 993082842 993082902 2.2e+03 2.0e+03 2.4e+03  2.76  5463 1.61e-16 1e-17 1.26e+32 2e+31 1.3e+35 9.4e+34 1.6e+35 
9158267  3153788713080721529 993082911 993083006 5.8e+02 5.7e+02 5.9e+02  0.95  4640 1.01e-16 1e-17 4.94e+30 7e+29 1.3e+34 1.1e+34 1.5e+34 
9158153  3153788713080721688 993082952 993083052 3.5e+02 3.5e+02 3.5e+02  0.84  5357 5.43e-16 2e-17 8.37e+30 3e+29 4.7e+33 4.0e+33 5.4e+33 
9592746  3153788713080727426 993083001 993083072 3.3e+03 3.0e+03 3.7e+03  2.43  5685 1.06e-16 2e-17 2.29e+32 4e+31 4.6e+35 3.5e+35 5.9e+35 
6277004  3154035003685349732 993207240 993207364 1.4e+03 1.4e+03 1.5e+03  1.14  6091 1.65e-16 9e-18 4.80e+31 3e+30 1.2e+35 1.0e+35 1.3e+35 
6276857  3154035003685350849 993207266 993207436 1.5e+03 1.4e+03 1.5e+03  1.38  6051 2.32e-16 7e-18 6.49e+31 3e+30 4.3e+34 3.0e+34 5.6e+34 
6043153  3190204538194763856 993277789 993278055 2.7e+03 2.5e+03 2.9e+03  3.34       1.76e-16 5e-18 1.21e+32 8e+30 3.1e+36 2.7e+36 3.5e+36 
6043195  3190204538192666778 993277936 993277997 6.1e+02 6.0e+02 6.2e+02  0.92  5336 1.26e-16 4e-18 6.05e+30 2e+29 1.8e+34 1.6e+34 2.0e+34 
7051953  3153964634941162277 993531990 993532209 5.1e+02 5.0e+02 5.2e+02  1.55       1.10e-15 1e-17 3.79e+31 7e+29 2.4e+34 2.1e+34 2.7e+34 
7052237  3153964634941162344 993531990 993532121 9.1e+02 8.9e+02 9.3e+02        5696 1.43e-16 1e-17 2.76e+31 2e+30 4.9e+34 3.9e+34 5.8e+34 
6966989  3153964634941162099 993532050 993532130 5.2e+02 5.2e+02 5.3e+02  0.81  5053 5.77e-17 9e-18 3.22e+30 5e+29 2.7e+34 2.5e+34 3.0e+34 
6967089  3153964634941162082 993532060 993532130 4.7e+02 4.6e+02 4.7e+02  1.26  5730 1.19e-15 2e-17 4.97e+31 1e+30 1.2e+34 9.3e+33 1.4e+34 
7101360  3190098985076399114 993935141 993935352 1.7e+03 1.7e+03 1.8e+03  2.54  5161 6.59e-17 4e-18 2.46e+31 2e+30 2.2e+35 1.9e+35 2.4e+35 
6584170  3153894266196991428 993963516 993963555 1.7e+03 1.6e+03 1.8e+03  1.11  5847 9.45e-17 1e-17 4.06e+31 5e+30 5.1e+34 4.0e+34 6.3e+34 
6584273  3153894266196991016 993963518 993963568 8.9e+02 8.8e+02 9.0e+02  1.26  5722 4.01e-16 1e-17 4.40e+31 2e+30 1.6e+34 1.2e+34 1.9e+34 
6502257  3153894266196989320 993963569 993963697 5.3e+02 5.2e+02 5.4e+02  0.78  4734 5.05e-17 2e-17 1.72e+30 5e+29 9.7e+33 8.4e+33 1.1e+34 
6502107  3153894266196990451 993963734 993963849 5.1e+02 5.0e+02 5.2e+02  0.56  5773 9.25e-17 2e-17 3.09e+30 5e+29 7.4e+33 6.2e+33 8.6e+33 
6423391  3153894266196989194 995394996 995395054 5.2e+03 4.3e+03 6.6e+03        5056 1.04e-17 9e-18 4.14e+31 4e+31 3.0e+35 1.5e+35 4.8e+35 
6104531  3153894266196984929 995394999 995395037 5.5e+02 5.5e+02 5.6e+02  0.76  5139 6.92e-17 1e-17 2.96e+30 4e+29 1.6e+34 1.4e+34 1.7e+34 
6104708  3153894266196984614 995395147 995395238 3.9e+02 3.8e+02 3.9e+02  0.69  4703 2.59e-17 1e-17 4.78e+29 2e+29 5.0e+33 4.5e+33 5.6e+33 
6104665  3153894266196984964 995395147 995395266 6.7e+02 6.6e+02 6.8e+02  1.35  6099 2.19e-15 3e-17 1.50e+32 3e+30 7.6e+34 7.0e+34 8.1e+34 
6502367  3153894266196990077 995395179 995395326 1.0e+03 1.0e+03 1.1e+03  0.87  5279 3.16e-17 1e-17 4.57e+30 2e+30 5.6e+34 4.9e+34 6.3e+34 
6584908  3153894266196990876 995395186 995395407 9.9e+02 9.6e+02 1.0e+03  0.76  5282 6.59e-17 1e-17 8.84e+30 2e+30 7.4e+34 6.6e+34 8.2e+34 
6501963  3153894266196990544 995395187 995395335 1.4e+03 1.4e+03 1.5e+03  1.68  5653 3.69e-16 2e-17 1.06e+32 7e+30 9.4e+34 7.9e+34 1.1e+35 
6502042  3153894266196990596 995395196 995395317 1.5e+03 1.4e+03 1.5e+03  1.51  5839 2.98e-16 2e-17 8.99e+31 6e+30 1.2e+35 1.0e+35 1.4e+35 
6584849  3153894266196991178 995395196 995395397 1.9e+03 1.9e+03 2.0e+03  1.64  5994 2.37e-16 1e-17 1.27e+32 9e+30 2.2e+35 1.9e+35 2.5e+35 
6585029  3153894266196990901 995395199 995395406 7.3e+02 7.1e+02 7.5e+02  0.91  5340 1.58e-16 1e-17 1.10e+31 1e+30 3.6e+34 3.2e+34 4.0e+34 
6502514  3153894266196989485 995395377 995395508 2.1e+03 2.0e+03 2.3e+03  1.35  5736 5.87e-17 1e-17 3.99e+31 8e+30 3.1e+35 2.6e+35 3.7e+35 
6502525  3153894266196989513 995395385 995395558 7.7e+02 7.6e+02 7.9e+02  0.80  5250 4.67e-17 1e-17 3.51e+30 8e+29 2.8e+34 2.4e+34 3.1e+34 
6502209  3153894266196989720 995395386 995395509 6.5e+02 6.4e+02 6.7e+02  0.68  4630 1.39e-17 1e-17 7.38e+29 7e+29 1.6e+34 1.4e+34 1.8e+34 
6502468  3153894266196989837 995395395 995395508 6.2e+02 6.1e+02 6.2e+02  0.83  5411 1.22e-16 1e-17 5.75e+30 6e+29 2.3e+34 2.1e+34 2.5e+34 
6502197  3153894266196990432 995395396 995395508 1.5e+03 1.4e+03 1.5e+03  1.15  5849 1.67e-16 1e-17 5.02e+31 4e+30 7.5e+34 6.3e+34 8.8e+34 
6502390  3153894266196990388 995395397 995395528 1.1e+03 1.1e+03 1.2e+03  0.95  5344 2.69e-17 9e-18 4.68e+30 2e+30 4.3e+34 3.6e+34 5.0e+34 
6502466  3153894266196989577 995395407 995395538 3.5e+02 3.4e+02 3.5e+02  0.70  5195 2.25e-16 1e-17 3.13e+30 2e+29 4.1e+33 3.6e+33 4.7e+33 
6502367  3153894266196990077 995395429 995395517 1.0e+03 1.0e+03 1.1e+03  0.87  5279 3.16e-17 1e-17 4.57e+30 2e+30 2.2e+34 1.8e+34 2.6e+34 
6584469  3153894266196990855 995396126 995396219 1.4e+03 1.4e+03 1.5e+03  1.07  5796 7.20e-17 1e-17 1.81e+31 2e+30 3.6e+34 2.9e+34 4.3e+34 
6584254  3153894266196991000 995396170 995396207 4.1e+02 4.1e+02 4.1e+02  0.87  5557 6.15e-16 2e-17 1.31e+31 4e+29 4.4e+33 3.7e+33 5.1e+33 
6584445  3153894266196990710 995396177 995396215 1.4e+03 1.4e+03 1.5e+03  1.30  5662 7.74e-17 1e-17 2.04e+31 3e+30 3.0e+34 2.3e+34 3.7e+34 
6584377  3153894266196991286 995396177 995396207 1.5e+03 1.4e+03 1.5e+03        6020 4.69e-16 2e-17 1.26e+32 5e+30 3.5e+34 2.7e+34 4.3e+34 
10318274 6371197302405599803 995413803 995413948 1.3e+03 1.3e+03 1.3e+03  1.82  5820 4.31e-16 1e-17 8.97e+31 3e+30 3.0e+34 2.4e+34 3.6e+34 
10187290 6371197302405598781 995413950 995413999 8.1e+02 7.9e+02 8.3e+02  0.76       6.66e-17 1e-17 4.16e+30 7e+29 8.0e+34 7.5e+34 8.5e+34 
6761232  3190098985076394574 995448493 995448603 1.2e+03 1.2e+03 1.2e+03  1.29  5668 1.46e-16 5e-18 2.95e+31 1e+30 9.7e+34 8.7e+34 1.1e+35 
7101309  3190098985076399182 995449173 995449312 1.6e+03 1.5e+03 1.7e+03  1.36  6163 2.86e-16 6e-18 9.03e+31 4e+30 1.2e+35 9.8e+34 1.3e+35 
7101414  3190098985076398782 995449211 995449322 2.5e+03 2.2e+03 3.0e+03  1.98  5836 1.03e-16 5e-18 8.15e+31 1e+31 2.8e+35 2.0e+35 3.9e+35 
7101369  3190098985076399206 995449282 995449385 4.1e+02 4.0e+02 4.2e+02  0.97       1.27e-16 5e-18 2.45e+30 1e+29 7.8e+33 7.0e+33 8.6e+33 
7101337  3190098985076399245 995449293 995449332 8.2e+02 8.1e+02 8.4e+02  1.12  5715 2.42e-16 6e-18 1.97e+31 6e+29 1.4e+34 1.2e+34 1.7e+34 
7350626  3153823897454903656 995454479 995454650 8.9e+02 8.8e+02 9.0e+02  1.70  6033 1.00e-15 2e-17 1.02e+32 2e+30 3.4e+34 2.8e+34 4.0e+34 
7350743  3153823897452806506 995454519 995454600 2.3e+03 2.2e+03 2.4e+03  2.99  5173 7.38e-17 1e-17 4.84e+31 7e+30 2.5e+35 2.2e+35 2.9e+35 
7350629  3153823897452806315 995454529 995454569 2.6e+03 2.4e+03 2.8e+03  2.47  5060 7.08e-17 1e-17 6.32e+31 1e+31 1.6e+35 1.3e+35 2.0e+35 
7350829  3153823897452806408 995454532 995454609 1.4e+03 9.0e+02 2.7e+03        5115 2.61e-16 1e-17 6.76e+31 4e+31 7.9e+34 1.9e+34 2.2e+35 
7350707  3153823897452806339 995454548 995454679 1.4e+03 1.3e+03 1.4e+03  2.06  5118 7.98e-17 1e-17 2.03e+31 3e+30 5.3e+34 4.3e+34 6.3e+34 
7350629  3153823897452806315 995454569 995454651 2.6e+03 2.4e+03 2.8e+03  2.47  5060 7.08e-17 1e-17 6.32e+31 1e+31 7.7e+34 5.4e+34 1.0e+35 
7431509  6371373169505209248 995454660 995454819 7.2e+02 5.9e+02 9.3e+02        4672 3.09e-16 1e-17 1.84e+31 4e+30 1.8e+35 1.1e+35 2.8e+35 
7431513  6371373169507306259 995454719 995454821 1.6e+03 1.5e+03 1.6e+03  2.59  5087 1.84e-16 1e-17 5.30e+31 4e+30 6.9e+35 6.5e+35 7.4e+35 
7431513  6371373169507306259 995454858 995454938 1.6e+03 1.5e+03 1.6e+03  2.59  5087 1.84e-16 1e-17 5.30e+31 4e+30 7.5e+34 6.5e+34 8.5e+34 
7431632  3153823897452807113 995454919 995455000 4.4e+02 4.4e+02 4.4e+02  0.73  5071 6.73e-17 9e-18 1.40e+30 2e+29 2.7e+34 2.6e+34 2.8e+34 
7431513  6371373169507306259 995454951 995455041 1.6e+03 1.5e+03 1.6e+03  2.59  5087 1.84e-16 1e-17 5.30e+31 4e+30 6.3e+34 5.3e+34 7.3e+34 
7431509  6371373169505209248 995455001 995455180 7.2e+02 5.9e+02 9.3e+02        4672 3.09e-16 1e-17 1.84e+31 4e+30 5.7e+34 3.6e+34 9.0e+34 
10122038 3154422031778318100 995502011 995502054 1.6e+03 1.5e+03 1.7e+03  1.17  5383 3.02e-17 7e-18 9.25e+30 2e+30 2.9e+34 2.3e+34 3.6e+34 
10134152 6371232452417945994 995530903 995530942 7.8e+02 7.7e+02 7.9e+02  0.88  5806 2.63e-16 1e-17 1.84e+31 8e+29 1.3e+34 1.1e+34 1.5e+34 
10134600 6371232452417946087 995530981 995531284 3.7e+03 3.5e+03 4.0e+03  9.58  5007 7.86e-17 9e-18 1.40e+32 2e+31 8.3e+36 7.2e+36 9.5e+36 
10134571 6371232452420043260 995530989 995531232 2.9e+03 2.7e+03 3.1e+03  2.00  7702 1.48e-15 2e-17 1.56e+33 1e+32 3.0e+37 2.6e+37 3.5e+37 
10134553 6371232452417946257 995531092 995531182 1.1e+03 1.1e+03 1.2e+03  2.06       1.82e-15 2e-17 2.94e+32 1e+31 2.6e+35 2.3e+35 2.8e+35 
10135171 6371232452417946047 995531103 995531183 8.7e+02 8.5e+02 9.0e+02  0.77  5596 9.11e-17 8e-18 7.97e+30 7e+29 6.1e+33 4.2e+33 7.9e+33 
10134652 6371232452417946069 995531176 995531212 1.4e+03 1.3e+03 1.4e+03  2.24  6028 1.33e-15 2e-17 3.14e+32 8e+30 1.1e+35 9.7e+34 1.2e+35 
10397291 3190239722564751366 995531177 995531315 7.4e+02 7.3e+02 7.6e+02  0.80       6.45e-17 4e-18 3.39e+30 2e+29 2.8e+34 2.6e+34 3.0e+34 
10134577 6371232452417946254 995531192 995531284 1.5e+03 1.4e+03 1.5e+03  0.99  5987 1.54e-16 1e-17 4.06e+31 3e+30 8.2e+35 7.4e+35 9.1e+35 
10135171 6371232452417946047 995531292 995531370 8.7e+02 8.5e+02 9.0e+02  0.77  5596 9.11e-17 8e-18 7.97e+30 7e+29 4.5e+34 4.0e+34 4.9e+34 
10134600 6371232452417946087 995531370 995531482 3.7e+03 3.5e+03 4.0e+03  9.58  5007 7.86e-17 9e-18 1.40e+32 2e+31 8.1e+35 6.9e+35 9.5e+35 
10723940 3190239722564756269 995531555 995531624 8.9e+02 8.7e+02 9.1e+02  1.09       5.46e-17 7e-18 4.13e+30 6e+29 2.0e+34 1.7e+34 2.2e+34 
10134652 6371232452417946069 995531592 995531712 1.4e+03 1.3e+03 1.4e+03  2.24  6028 1.33e-15 2e-17 3.14e+32 8e+30 1.7e+35 1.5e+35 1.9e+35 
10134076 6371232452417946040 995531628 995531683 9.8e+02 9.6e+02 1.0e+03  1.34  6561 2.38e-15 3e-17 2.66e+32 6e+30 7.3e+34 6.7e+34 7.9e+34 
10068883 6371232452417945862 995531663 995531823 1.5e+03 1.4e+03 1.6e+03  1.04  5813 1.07e-16 9e-18 2.88e+31 3e+30 3.8e+35 3.4e+35 4.3e+35 
10134076 6371232452417946040 995531692 995531802 9.8e+02 9.6e+02 1.0e+03  1.34  6561 2.38e-15 3e-17 2.66e+32 6e+30 4.7e+35 4.5e+35 4.9e+35 
10336793 6371232451344204091 995537252 995537343 9.8e+02 9.5e+02 1.0e+03  0.79       4.67e-17 1e-17 4.30e+30 1e+30 1.7e+34 1.4e+34 2.0e+34 
8024756  3153753528710727687 995548553 995548662 1.1e+03 1.0e+03 1.1e+03  0.80  5633 1.10e-16 1e-17 1.78e+31 2e+30 1.2e+35 1.1e+35 1.3e+35 
9577855  6371232517916202502 995578942 995579033 1.4e+03 1.3e+03 1.4e+03  1.20  6111 2.08e-16 9e-18 4.81e+31 3e+30 1.9e+34 1.2e+34 2.5e+34 
9271696  6371232517916199522 995578990 995579192 8.9e+02 8.7e+02 9.0e+02  1.90       5.76e-16 1e-17 4.30e+31 1e+30 2.5e+35 2.4e+35 2.6e+35 
9271692  6371232517916199618 995579030 995579198 8.2e+02 8.1e+02 8.3e+02  1.22       1.02e-15 2e-17 6.56e+31 2e+30 1.3e+35 1.3e+35 1.4e+35 
9271621  6371232499662590658 995579062 995579131 3.5e+03 3.2e+03 3.8e+03  3.81       3.56e-17 6e-18 4.07e+31 7e+30 3.9e+35 3.2e+35 4.8e+35 
9271696  6371232517916199522 995579068 995579192 8.9e+02 8.7e+02 9.0e+02  1.90       5.76e-16 1e-17 4.30e+31 1e+30 2.2e+35 2.1e+35 2.3e+35 
9271694  6371232499662590789 995579116 995579196 1.0e+03 1.0e+03 1.1e+03  0.98       7.97e-17 7e-18 8.19e+30 8e+29 2.1e+34 1.8e+34 2.5e+34 
9271621  6371232499662590658 995579163 995579192 3.5e+03 3.2e+03 3.8e+03  3.81       3.56e-17 6e-18 4.07e+31 7e+30 2.6e+35 2.1e+35 3.2e+35 
9329088  3190274906936839894 995584600 995584679 1.1e+03 1.0e+03 1.1e+03  1.28  5745 3.41e-16 7e-18 4.20e+31 1e+30 2.5e+34 2.1e+34 2.9e+34 
10646570 3154422031778327815 995590742 995590863 1.5e+03 1.4e+03 1.5e+03  1.13       5.43e-17 9e-18 1.09e+31 2e+30 3.6e+34 2.9e+34 4.4e+34 
10784114 3190310091308932066 995613812 995613873 9.4e+02 9.2e+02 9.6e+02  0.85       8.82e-17 4e-18 7.39e+30 4e+29 1.2e+34 9.7e+33 1.4e+34 
10784235 3190310091308931320 995613897 995613926 1.4e+03 1.3e+03 1.4e+03  0.93       5.40e-17 4e-18 9.38e+30 8e+29 1.3e+34 9.2e+33 1.6e+34 
10966997 6371232511473748781 995614251 995614309 5.5e+02 5.4e+02 5.5e+02  0.89  5800 6.15e-16 2e-17 2.27e+31 9e+29 9.1e+34 8.8e+34 9.4e+34 
10967119 6371232511473748780 995614298 995614368 1.8e+02 1.8e+02 1.8e+02  0.90       2.85e-15 2e-17 9.81e+30 9e+28 1.6e+33 1.4e+33 1.8e+33 
11074022 3154386847406229004 995614308 995614479 1.9e+03 1.8e+03 2.1e+03  1.30       2.22e-16 1e-17 7.85e+31 6e+30 1.4e+35 1.2e+35 1.7e+35 
10967168 6371232511475845964 995614311 995614494 5.5e+02 5.5e+02 5.6e+02  2.01  6664 1.64e-14 8e-17 6.07e+32 7e+30 3.3e+35 3.2e+35 3.4e+35 
11128795 6371232511473750380 995614347 995614388 3.3e+03 2.4e+03 4.8e+03        5333 8.12e-16 5e-16 1.15e+33 8e+32 2.5e+35 7.8e+34 5.0e+35 
11019557 3154386847406228874 995614348 995614472 6.8e+02 6.7e+02 6.9e+02  0.72       5.08e-17 1e-17 2.24e+30 5e+29 1.0e+34 9.0e+33 1.2e+34 
11019371 3154386847406228767 995614350 995614491 7.5e+02 7.4e+02 7.7e+02  0.80       1.19e-16 9e-18 6.41e+30 5e+29 1.6e+34 1.3e+34 1.8e+34 
11019472 3190310091308935572 995614360 995614472 6.2e+02 6.1e+02 6.3e+02  0.85  5058 1.00e-16 1e-17 4.42e+30 5e+29 1.2e+34 1.0e+34 1.4e+34 
11019383 3190310091308935922 995614432 995614596 1.8e+03 1.7e+03 1.9e+03  1.07  5841 6.58e-17 4e-18 2.48e+31 2e+30 1.6e+35 1.4e+35 1.9e+35 
11019317 3190310091308935883 995614433 995614544 8.1e+02 7.9e+02 8.2e+02  0.88  5416 8.56e-17 4e-18 6.38e+30 3e+29 1.5e+34 1.3e+34 1.7e+34 
11019556 3154386847406228834 995614479 995614611 1.3e+03 1.2e+03 1.4e+03  0.89       3.91e-17 8e-18 6.23e+30 1e+30 3.8e+34 3.1e+34 4.4e+34 
10718399 3190310091308930120 995614494 995614596 1.6e+03 1.6e+03 1.7e+03  1.28       1.43e-16 4e-18 3.62e+31 2e+30 4.1e+34 3.2e+34 5.0e+34 
10784210 3190310091308931021 995614524 995614665 1.2e+03 1.2e+03 1.3e+03  0.93       4.02e-17 4e-18 5.86e+30 6e+29 1.6e+35 1.4e+35 1.7e+35 
10966982 6371232511473748636 995614547 995614646 6.6e+02 6.5e+02 6.6e+02  0.78  5739 2.91e-16 4e-17 1.57e+31 2e+30 7.0e+34 6.7e+34 7.3e+34 
10784234 3190310091308931194 995614597 995614675 1.0e+03 1.0e+03 1.1e+03  0.74       3.39e-17 4e-18 3.50e+30 4e+29 3.3e+34 2.9e+34 3.7e+34 
10966994 6371232511473748749 995614609 995614722 6.1e+02 6.1e+02 6.2e+02  1.40  5801 1.24e-15 1e-17 5.78e+31 1e+30 5.3e+34 5.0e+34 5.7e+34 
10967145 6371232511473748628 995614615 995614681 2.6e+03 2.4e+03 2.9e+03  2.09  5068 8.47e-17 8e-18 7.48e+31 9e+30 5.8e+35 4.8e+35 7.0e+35 
10967119 6371232511473748780 995614618 995614720 1.8e+02 1.8e+02 1.8e+02  0.90       2.85e-15 2e-17 9.81e+30 9e+28 1.7e+34 1.6e+34 1.7e+34 
10967125 6371232511473748668 995614620 995614722 6.3e+02 6.2e+02 6.4e+02  2.08  5646 1.68e-15 2e-17 8.25e+31 1e+30 1.6e+35 1.5e+35 1.6e+35 
10966994 6371232511473748749 995614639 995614722 6.1e+02 6.1e+02 6.2e+02  1.40  5801 1.24e-15 1e-17 5.78e+31 1e+30 2.9e+34 2.7e+34 3.2e+34 
10966982 6371232511473748636 995614675 995614720 6.6e+02 6.5e+02 6.6e+02  0.78  5739 2.91e-16 4e-17 1.57e+31 2e+30 5.8e+33 4.7e+33 6.9e+33 
9592627  3153788713082824709 995655292 995655348 1.7e+03 1.6e+03 1.9e+03        5049 2.47e-16 1e-17 1.43e+32 2e+31 1.7e+35 1.3e+35 2.1e+35 
9592593  3153788713080727785 995655301 995655341 1.2e+03 1.2e+03 1.3e+03  1.82  5676 3.48e-16 1e-17 9.29e+31 4e+30 9.2e+34 8.1e+34 1.0e+35 
9592705  3153788713082824497 995655348 995655513 4.1e+02 4.1e+02 4.1e+02  2.06       8.03e-15 5e-17 1.87e+32 2e+30 8.8e+34 8.5e+34 9.2e+34 
9530829  3153788713080727751 995655410 995655451 8.3e+02 8.1e+02 8.5e+02  0.76  5532 8.88e-17 1e-17 9.26e+30 1e+30 1.8e+34 1.6e+34 2.1e+34 
9025459  3153788713080719112 995655411 995655513 1.6e+03 1.5e+03 1.7e+03  1.09  5817 1.02e-16 9e-18 3.87e+31 4e+30 1.1e+35 9.1e+34 1.3e+35 
9592746  3153788713080727426 995655412 995655512 3.3e+03 3.0e+03 3.7e+03  2.43  5685 1.06e-16 2e-17 2.29e+32 4e+31 9.3e+36 7.4e+36 1.2e+37 
9530859  3153788713080727477 995655412 995655521 2.3e+03 2.2e+03 2.4e+03  2.42  5530 1.45e-16 1e-17 1.28e+32 1e+31 4.4e+35 3.8e+35 5.1e+35 
9530864  3153788713080727860 995655413 995655441 2.2e+03 2.0e+03 2.4e+03  2.76  5463 1.61e-16 1e-17 1.26e+32 2e+31 2.7e+35 2.1e+35 3.3e+35 
9529335  3153788713080728176 995655420 995655513 1.1e+03 1.1e+03 1.2e+03  1.11  6081 3.41e-16 2e-17 6.54e+31 3e+30 6.2e+34 5.4e+34 7.0e+34 
9025473  3153788713080719236 995655422 995655521 2.2e+02 1.9e+02 2.6e+02        4951 1.70e-16 1e-17 9.91e+29 2e+29 4.9e+33 3.5e+33 6.9e+33 
9529322  3153788713080728110 995655432 995655515 3.8e+02 3.8e+02 3.8e+02  0.77  5011 9.36e-17 1e-17 1.61e+30 2e+29 3.9e+33 3.4e+33 4.5e+33 
9530864  3153788713080727860 995655441 995655513 2.2e+03 2.0e+03 2.4e+03  2.76  5463 1.61e-16 1e-17 1.26e+32 2e+31 9.3e+34 6.8e+34 1.2e+35 
9530829  3153788713080727751 995655451 995655512 8.3e+02 8.1e+02 8.5e+02  0.76  5532 8.88e-17 1e-17 9.26e+30 1e+30 1.2e+34 9.3e+33 1.4e+34 
9158338  3153788713080721807 995655469 995655681 2.1e+03 1.9e+03 2.2e+03        6050 1.17e-16 1e-17 8.67e+31 1e+31 2.6e+35 2.1e+35 3.1e+35 
9158393  3153788713080722055 995655513 995655632 8.8e+02 8.6e+02 9.0e+02  0.74  5553 9.66e-17 1e-17 1.08e+31 1e+30 2.9e+34 2.5e+34 3.4e+34 
9025615  3153788713080719910 995655542 995655633 5.4e+02 5.3e+02 5.5e+02  0.68  4850 1.11e-16 1e-17 4.20e+30 5e+29 1.5e+34 1.3e+34 1.6e+34 
9592755  3153788713080727544 995655580 995655688 1.5e+03 1.4e+03 1.6e+03  1.38  5667 1.85e-16 1e-17 7.11e+31 6e+30 4.6e+35 4.1e+35 5.1e+35 
9025473  3153788713080719236 995655582 995655711 2.2e+02 1.9e+02 2.6e+02        4951 1.70e-16 1e-17 9.91e+29 2e+29 4.7e+33 3.3e+33 6.5e+33 
9530974  3153788713080727479 995655590 995655681 3.4e+03 2.3e+03 5.4e+03             2.27e-16 1e-17 5.20e+32 2e+32 9.5e+35 3.0e+35 2.0e+36 
9530932  3153788713080727919 995655590 995655682 1.0e+03 1.0e+03 1.1e+03  0.99  5553 9.49e-17 1e-17 1.64e+31 2e+30 7.4e+34 6.7e+34 8.2e+34 
9592746  3153788713080727426 995655633 995655801 3.3e+03 3.0e+03 3.7e+03  2.43  5685 1.06e-16 2e-17 2.29e+32 4e+31 8.1e+35 6.2e+35 1.0e+36 
9530929  3153788713080727716 995655640 995655670 2.3e+03 2.1e+03 2.5e+03  1.88  5468 6.62e-17 1e-17 6.30e+31 1e+31 3.6e+35 2.9e+35 4.3e+35 
9344434  3153788713080725716 995655754 995656003 1.0e+03 1.0e+03 1.0e+03  1.27  6094 5.25e-16 1e-17 6.62e+31 2e+30 1.6e+35 1.5e+35 1.7e+35 
9838678  3190028616332215276 995661103 995661232 6.4e+02 5.6e+02 7.5e+02        5129 1.02e-16 5e-18 5.03e+30 8e+29 2.0e+34 1.5e+34 2.7e+34 
9776769  3190028616332214740 995661124 995661244 8.8e+02 8.6e+02 9.0e+02  0.85  5189 5.47e-17 4e-18 6.06e+30 5e+29 3.4e+34 2.9e+34 3.8e+34 
9838678  3190028616332215276 995661141 995661232 6.4e+02 5.6e+02 7.5e+02        5129 1.02e-16 5e-18 5.03e+30 8e+29 1.5e+34 1.1e+34 2.0e+34 
9776645  3190028616332214829 995661213 995661244 1.5e+03 1.5e+03 1.6e+03  1.21       8.55e-17 4e-18 3.32e+31 2e+30 5.5e+34 4.4e+34 6.6e+34 
9835972  3190028616332215404 995661253 995661373 4.6e+02 4.6e+02 4.6e+02  0.94  5602 5.26e-16 9e-18 1.37e+31 3e+29 2.4e+34 2.3e+34 2.6e+34 
10281312 3190028616332222315 995661262 995661547 1.4e+03 1.4e+03 1.5e+03  1.26  5611 1.05e-16 4e-18 3.49e+31 2e+30 1.1e+35 9.0e+34 1.3e+35 
9955803  3190028616332217785 995661314 995661472 2.2e+03 2.0e+03 2.3e+03  2.18  5185 7.47e-17 5e-18 6.38e+31 5e+30 2.7e+35 2.2e+35 3.1e+35 
10020247 3190028616332218292 995661324 995661434 1.5e+03 1.4e+03 1.7e+03  1.09  5439 5.20e-17 4e-18 1.91e+31 2e+30 1.7e+35 1.4e+35 1.9e+35 
10281253 3190028616332222869 995661382 995661473 2.3e+03 2.2e+03 2.4e+03  1.65  5864 1.16e-16 4e-18 8.83e+31 6e+30 7.6e+34 5.1e+34 1.0e+35 
10281221 3190028616332222620 995661383 995661463 1.4e+03 1.3e+03 1.4e+03  1.26  6000 1.57e-16 4e-18 4.16e+31 2e+30 7.5e+34 6.5e+34 8.5e+34 
10214936 3190028616332221850 995661384 995661502 2.3e+03 2.1e+03 2.5e+03  1.66       7.00e-17 4e-18 3.49e+31 3e+30 9.4e+34 7.2e+34 1.2e+35 
10215070 3190028616332222303 995661388 995661483 1.1e+03 1.1e+03 1.1e+03  1.14       4.73e-16 5e-18 5.41e+31 1e+30 2.8e+34 2.4e+34 3.3e+34 
10214873 3190028616332222189 995661389 995661475 6.9e+02 6.8e+02 7.0e+02  0.94       1.43e-16 4e-18 6.46e+30 2e+29 1.5e+34 1.4e+34 1.7e+34 
10215003 3190028616332222109 995661389 995661491 2.0e+03 1.9e+03 2.1e+03  1.98       1.06e-16 4e-18 4.15e+31 3e+30 1.2e+35 9.9e+34 1.4e+35 
10281161 3190028616332222554 995661435 995661473 1.3e+03 1.2e+03 1.3e+03  8.22  5043 5.37e-16 5e-18 1.23e+32 4e+30 7.3e+34 6.4e+34 8.3e+34 
9836168  3190028616332215658 995661453 995661684 1.1e+03 1.1e+03 1.1e+03  1.12  5400 7.93e-17 4e-18 1.53e+31 9e+29 2.0e+35 1.8e+35 2.1e+35 
9836132  3190028616332215668 995661454 995661613 8.5e+02 8.3e+02 8.6e+02  1.82  5943 1.54e-15 9e-18 1.71e+32 3e+30 1.1e+36 1.1e+36 1.2e+36 
9838698  3190028616332215272 995661472 995661510 1.1e+03 1.1e+03 1.2e+03  0.88  5629 6.18e-17 4e-18 1.01e+31 7e+29 2.9e+34 2.4e+34 3.4e+34 
9838729  3190028616332215334 995661483 995661673 6.2e+02 6.1e+02 6.2e+02  0.89  5538 2.20e-16 5e-18 1.00e+31 2e+29 3.3e+34 3.0e+34 3.5e+34 
9836207  3190028616332215622 995661554 995661693 5.5e+03 4.4e+03 6.9e+03        5196 2.73e-17 4e-18 1.40e+32 4e+31 3.5e+36 2.2e+36 5.4e+36 
10017777 3190028616332218481 995661572 995661671 1.7e+03 1.6e+03 1.8e+03  1.02  5659 1.27e-16 5e-18 5.59e+31 4e+30 1.1e+35 9.1e+34 1.4e+35 
10017763 3190028616332218123 995661583 995661684 1.2e+03 1.1e+03 1.4e+03  1.33  5252 1.02e-16 5e-18 2.44e+31 3e+30 8.1e+34 6.4e+34 1.0e+35 
10017788 3190028616332218959 995661593 995661632 1.6e+03 1.5e+03 1.7e+03  1.16  6086 2.54e-16 5e-18 1.02e+32 6e+30 1.1e+35 9.0e+34 1.2e+35 
9836132  3190028616332215668 995661703 995661804 8.5e+02 8.3e+02 8.6e+02  1.82  5943 1.54e-15 9e-18 1.71e+32 3e+30 5.3e+34 4.7e+34 6.0e+34 
10412161 3190028616332223791 995661733 995661832 1.5e+03 1.4e+03 1.5e+03  1.10       7.79e-17 8e-18 1.56e+31 2e+30 7.6e+35 7.0e+35 8.1e+35 
10018077 3190028616332219032 995661743 995661813 5.1e+02 5.0e+02 5.1e+02  0.90  5619 4.54e-16 6e-18 1.49e+31 2e+29 3.2e+33 2.1e+33 4.2e+33 
10018142 3190028616332218345 995661743 995661803 1.1e+03 1.1e+03 1.2e+03  0.97  5747 1.30e-16 5e-18 2.26e+31 1e+30 1.9e+34 1.4e+34 2.4e+34 
9775968  3190028616332214863 995661873 995661983 2.0e+03 1.9e+03 2.2e+03  1.44  5707 1.32e-16 5e-18 9.51e+31 7e+30 2.6e+35 2.2e+35 3.1e+35 
9776017  3190028616332214920 995661963 995661999 1.1e+03 1.0e+03 1.1e+03  1.06  6211 5.69e-16 7e-18 1.05e+32 2e+30 4.1e+34 3.4e+34 4.8e+34 
10016180 3190028616332218773 995662036 995662193 1.7e+03 1.7e+03 1.8e+03        5050 3.80e-16 8e-17 1.80e+32 4e+31 3.3e+34 9.5e+33 5.7e+34 
9836460  3190028616332215566 995662212 995662313 1.1e+03 1.0e+03 1.1e+03  0.91  5985 2.40e-16 5e-18 5.07e+31 2e+30 1.7e+35 1.6e+35 1.9e+35 
9896556  3190028616332216609 995662213 995662333 1.3e+03 1.3e+03 1.3e+03        6496 1.28e-15 8e-18 3.67e+32 8e+30 7.8e+34 6.2e+34 9.5e+34 
9896502  3190028616332216113 995662222 995662333 5.8e+02 5.8e+02 5.9e+02  1.19  5977 1.16e-15 8e-18 5.14e+31 6e+29 1.2e+34 9.5e+33 1.4e+34 
9896464  3190028616332215984 995662225 995662312 6.8e+03 5.2e+03 9.0e+03             5.47e-17 4e-18 4.05e+32 1e+32 2.4e+36 1.3e+36 4.0e+36 
9896610  3190028616332216387 995662233 995662312 1.5e+03 1.5e+03 1.5e+03  1.98  6117 1.04e-15 8e-18 4.12e+32 1e+31 1.1e+35 9.6e+34 1.3e+35 
9896580  3190028616332216505 995662242 995662383 1.9e+03 1.8e+03 2.0e+03  1.50  6148 2.86e-16 5e-18 1.97e+32 1e+31 2.0e+35 1.6e+35 2.4e+35 
9956993  3190028616332216987 995662242 995662322 7.2e+02 7.0e+02 7.5e+02  0.60  4381 4.41e-17 4e-18 3.48e+30 3e+29 1.1e+34 9.1e+33 1.4e+34 
9896453  3190028616332215869 995662243 995662323 1.4e+03 1.3e+03 1.5e+03  1.09  5467 7.41e-17 4e-18 2.09e+31 2e+30 1.2e+35 1.0e+35 1.3e+35 
9896529  3190028616332216402 995662243 995662313 1.6e+03 1.5e+03 1.6e+03  1.03  5997 1.83e-16 5e-18 7.71e+31 5e+30 7.4e+34 5.9e+34 8.9e+34 
11415670 6371232447049240748 995667593 995667705 1.0e+03 1.0e+03 1.1e+03  0.93  5467 6.57e-17 1e-17 1.42e+31 2e+30 3.8e+34 3.0e+34 4.6e+34 
11283638 6371197269119601039 995673405 995673515 9.6e+02 9.5e+02 9.8e+02  1.15       3.87e-16 1e-17 3.43e+31 1e+30 2.2e+34 1.9e+34 2.6e+34 
11336577 6371197269119601414 995673406 995673507 7.8e+02 7.7e+02 8.0e+02  0.70       4.72e-17 8e-18 2.74e+30 5e+29 6.0e+33 4.5e+33 7.5e+33 
11336624 6371197269119601456 995673433 995673462 5.2e+03 4.9e+03 5.6e+03 14.92       1.07e-16 8e-18 2.77e+32 3e+31 2.5e+35 2.0e+35 3.1e+35 
10782875 3190310091308930996 995714315 995714436 7.3e+02 7.1e+02 7.4e+02  1.24       2.03e-16 5e-18 1.03e+31 3e+29 1.2e+34 1.0e+34 1.4e+34 
10847966 3190310091308932196 995714317 995714372 1.9e+03 1.9e+03 2.0e+03  2.07       6.98e-17 4e-18 2.51e+31 2e+30 4.7e+34 3.6e+34 5.8e+34 
10782875 3190310091308930996 995714364 995714436 7.3e+02 7.1e+02 7.4e+02  1.24       2.03e-16 5e-18 1.03e+31 3e+29 4.2e+33 3.0e+33 5.5e+33 
10389884 6371232514694972213 995714598 995714688 1.2e+03 1.2e+03 1.3e+03  1.54       1.40e-16 8e-18 2.07e+31 1e+30 2.3e+34 1.9e+34 2.7e+34 
10454887 6371232514694972710 995714870 995715035 6.8e+02 6.7e+02 6.9e+02 12.74       8.03e-16 1e-17 3.51e+31 8e+29 1.5e+34 1.3e+34 1.7e+34 
10454913 6371232514694972619 995714931 995714991 7.7e+02 7.5e+02 7.8e+02  0.81       7.49e-17 7e-18 4.19e+30 4e+29 8.3e+33 6.8e+33 9.9e+33 
10454725 6371232514694972496 995715051 995715165 2.6e+03 2.5e+03 2.7e+03  2.37  6911 1.25e-15 2e-17 1.04e+33 5e+31 7.1e+35 6.2e+35 8.0e+35 
10651337 3190310091308928391 995715093 995715185 1.2e+03 1.2e+03 1.3e+03  0.91       5.34e-17 4e-18 7.59e+30 6e+29 3.4e+34 3.0e+34 3.9e+34 
10651468 3190310091308929321 995715103 995715185 6.9e+02 6.8e+02 7.0e+02  2.06       2.33e-16 5e-18 1.06e+31 3e+29 8.0e+33 6.7e+33 9.3e+33 
10651443 3190310091308928760 995715103 995715194 1.0e+03 1.0e+03 1.1e+03  0.72       6.07e-17 4e-18 6.32e+30 5e+29 1.5e+34 1.2e+34 1.9e+34 
10651343 3190310091308928458 995715104 995715203 8.1e+02 7.9e+02 8.3e+02  0.88       2.92e-17 4e-18 1.83e+30 3e+29 1.7e+34 1.5e+34 1.9e+34 
10651355 3190310091308928690 995715104 995715194 1.0e+03 1.0e+03 1.0e+03  1.25       7.18e-16 7e-18 7.06e+31 2e+30 2.5e+34 2.1e+34 2.9e+34 
10651514 3190310091308928718 995715105 995715183 1.4e+03 1.4e+03 1.5e+03  1.52       1.48e-16 4e-18 2.91e+31 1e+30 3.4e+34 2.9e+34 4.0e+34 
10585666 3190310091308928322 995715105 995715185 4.8e+02 4.8e+02 4.9e+02  0.80       1.91e-16 5e-18 4.26e+30 1e+29 2.7e+33 2.1e+33 3.3e+33 
10585738 3190310091308927913 995715110 995715204 1.0e+03 1.0e+03 1.1e+03  0.82       3.63e-17 4e-18 3.76e+30 4e+29 2.7e+34 2.4e+34 3.1e+34 
10651555 3190310091308928548 995715110 995715192 2.4e+03 2.2e+03 2.6e+03  1.64       1.44e-16 4e-18 7.98e+31 7e+30 9.4e+34 7.4e+34 1.2e+35 
10585780 3190310091308928422 995715110 995715213 9.9e+02 9.7e+02 1.0e+03  1.28       5.63e-16 6e-18 5.27e+31 1e+30 2.4e+34 2.0e+34 2.7e+34 
10585645 3190310091308928678 995715111 995715204 7.3e+02 7.2e+02 7.3e+02  1.33       4.09e-16 6e-18 2.05e+31 4e+29 6.8e+33 5.3e+33 8.4e+33 
11972366 6371232438459306646 995779567 995779656 1.0e+03 9.5e+02 1.1e+03        5348 1.10e-16 1e-17 1.52e+31 2e+30 2.4e+34 1.9e+34 3.1e+34 
11872405 3154175741175801500 995779655 995779796 1.6e+03 1.5e+03 1.6e+03  2.13       1.59e-15 2e-17 3.69e+32 1e+31 4.1e+35 3.8e+35 4.4e+35 
11872545 6371232439533050054 995779697 995779816 1.1e+03 1.1e+03 1.2e+03  1.37  6496 2.13e-15 2e-17 4.16e+32 1e+31 6.6e+34 5.5e+34 7.8e+34 
11872552 3154175741173705056 995779698 995779816 3.3e+03 2.0e+03 5.4e+03             2.12e-15 2e-17 2.26e+33 1e+33 3.6e+35 6.5e+34 7.9e+35 
11871233 3154175741173704918 995779937 995780057 7.8e+02 7.6e+02 8.0e+02  0.75       3.70e-17 7e-18 2.14e+30 4e+29 8.6e+33 7.1e+33 1.0e+34 
11871236 3154175741175801755 995780037 995780121 1.6e+03 1.6e+03 1.7e+03  1.67       3.67e-15 2e-17 9.07e+32 3e+31 2.6e+35 2.4e+35 2.8e+35 
11724221 6371232438459303709 995785228 995785281 2.1e+03 2.0e+03 2.2e+03  1.68  5789 1.12e-16 1e-17 1.00e+32 1e+31 1.1e+35 8.3e+34 1.4e+35 
11774310 6371232438459304525 995785278 995785475 6.5e+02 6.4e+02 6.6e+02 10.99       1.61e-16 1e-17 1.11e+31 8e+29 4.2e+34 3.9e+34 4.6e+34 
11723998 6371232438459304177 995785281 995785434 1.5e+03 1.4e+03 1.6e+03  1.18  6344 3.72e-16 1e-17 1.30e+32 7e+30 1.4e+35 1.2e+35 1.6e+35 
11774444 6371232438459304530 995785282 995785457 9.3e+02 9.1e+02 9.5e+02  1.02  5953 2.89e-16 1e-17 3.71e+31 2e+30 3.9e+34 3.3e+34 4.5e+34 
12022354 6371232438459307252 995785467 995785558 2.4e+03 2.3e+03 2.5e+03  1.79  6141 1.58e-16 1e-17 1.29e+32 1e+31 2.4e+35 2.1e+35 2.9e+35 
11724277 6371232438459304281 995785513 995785677 1.6e+03 1.6e+03 1.7e+03  1.62  6001 3.71e-16 2e-17 1.71e+32 1e+31 1.8e+35 1.6e+35 2.1e+35 
11774275 6371232438459304549 995785551 995785669 9.8e+02 9.5e+02 1.0e+03  0.86  5555 8.85e-17 1e-17 1.64e+31 2e+30 5.8e+34 5.0e+34 6.7e+34 
11724928 6371232438459303707 995785784 995785909 1.1e+03 1.1e+03 1.1e+03  2.20  5404 2.05e-16 1e-17 6.85e+31 5e+30 8.3e+34 6.9e+34 9.7e+34 
11823208 3154175741173704188 995786035 995786139 1.9e+03 1.8e+03 2.0e+03  1.35       1.48e-16 1e-17 5.18e+31 5e+30 1.4e+35 1.2e+35 1.7e+35 
11823195 3154175741173704934 995786038 995786145 3.0e+03 2.8e+03 3.2e+03  2.36       1.30e-16 1e-17 1.10e+32 1e+31 1.9e+35 1.5e+35 2.4e+35 
12073354 6371232438459307277 995786095 995786187 1.4e+03 1.4e+03 1.5e+03  1.30  5589 1.87e-16 8e-18 6.84e+31 4e+30 5.8e+34 4.5e+34 7.1e+34 
12073359 6371232438459307403 995786096 995786174 8.7e+02 8.6e+02 8.9e+02  1.03  5533 1.44e-16 8e-18 1.74e+31 1e+30 2.8e+34 2.4e+34 3.2e+34 
11822776 6371232439533049314 995786188 995786367 7.6e+02 7.4e+02 7.7e+02  0.69  5359 1.02e-16 9e-18 7.21e+30 7e+29 1.1e+35 1.1e+35 1.2e+35 
12024149 6371232438459307374 995786256 995786332 2.1e+03 2.0e+03 2.3e+03  1.50  6046 2.36e-16 1e-17 2.34e+32 2e+31 8.1e+35 7.1e+35 9.3e+35 
12073354 6371232438459307277 995786317 995786396 1.4e+03 1.4e+03 1.5e+03  1.30  5589 1.87e-16 8e-18 6.84e+31 4e+30 3.2e+34 2.1e+34 4.2e+34 
11924004 6371232438459306336 995786446 995786555 1.3e+03 1.3e+03 1.4e+03  0.97  5613 1.00e-16 1e-17 2.83e+31 4e+30 4.5e+34 3.5e+34 5.6e+34 
11179902 3154386847406231868 995791140 995791251 3.3e+03 3.1e+03 3.5e+03  7.37       6.68e-17 7e-18 6.80e+31 8e+30 6.3e+36 5.7e+36 7.1e+36 
10907184 6371232514694976785 995791181 995791311 1.0e+03 1.0e+03 1.1e+03  0.76  5415 4.23e-17 6e-18 5.64e+30 8e+29 1.0e+35 9.3e+34 1.1e+35 
11179559 3154386847406232185 995791282 995791362 3.4e+02 3.4e+02 3.4e+02  0.78       5.85e-16 1e-17 6.47e+30 1e+29 2.5e+33 2.1e+33 2.8e+33 
11073099 3154386847406229258 995791358 995791394 4.3e+02 4.2e+02 4.4e+02  1.11       2.90e-15 1e-17 5.03e+31 1e+30 1.5e+34 1.4e+34 1.6e+34 
11178256 6371232512547490820 995791411 995791541 9.0e+02 8.1e+02 1.0e+03        5332 6.08e-17 8e-18 5.98e+30 1e+30 2.2e+34 1.7e+34 2.8e+34 
10907399 6371232514694976754 995791489 995791543 2.1e+03 2.0e+03 2.2e+03  2.50  5080 1.00e-16 5e-18 5.69e+31 5e+30 9.2e+34 7.4e+34 1.1e+35 
11178871 3154386847406232023 995791530 995791642 7.3e+02 7.3e+02 7.4e+02  1.02       2.13e-16 8e-18 1.09e+31 4e+29 2.4e+34 2.2e+34 2.6e+34 
11232672 3154386847406232359 995791604 995791640 8.7e+02 8.5e+02 8.9e+02  0.80       4.78e-17 7e-18 3.47e+30 5e+29 7.7e+33 6.1e+33 9.3e+33 
11179320 3154386847406231988 995791611 995791652 1.0e+03 1.0e+03 1.1e+03  0.74       3.75e-17 7e-18 3.92e+30 8e+29 1.1e+34 8.6e+33 1.3e+34 
10907132 6371232514694976697 995791704 995791762 1.5e+03 1.4e+03 1.5e+03  1.01  5607 7.81e-17 6e-18 2.06e+31 2e+30 5.0e+34 4.2e+34 5.9e+34 
11177741 6371232512547490608 995791939 995792070 5.1e+02 5.0e+02 5.2e+02  0.71  4416 3.51e-17 5e-18 1.01e+30 2e+29 1.4e+34 1.3e+34 1.5e+34 
11125757 3154386847406230985 995792090 995792220 1.0e+03 1.0e+03 1.0e+03  0.84       9.58e-17 8e-18 9.46e+30 8e+29 7.6e+34 7.0e+34 8.2e+34 
11125598 3154386847406230927 995792099 995792230 9.5e+02 9.3e+02 9.8e+02  1.00       2.35e-17 6e-18 2.03e+30 5e+29 2.1e+34 1.8e+34 2.4e+34 
11125613 3154386847406230783 995792121 995792211 6.2e+02 6.1e+02 6.3e+02  0.70       3.37e-17 7e-18 1.25e+30 3e+29 1.7e+34 1.6e+34 1.9e+34 
11125640 3154386847406230680 995792121 995792294 3.6e+03 3.3e+03 4.0e+03  3.20       2.72e-17 6e-18 3.35e+31 9e+30 1.2e+36 9.8e+35 1.5e+36 
11179077 3154386847406231286 995792122 995792221 9.8e+02 9.6e+02 1.0e+03  0.90       2.20e-17 7e-18 2.03e+30 6e+29 7.3e+34 6.8e+34 7.8e+34 
11125860 3154386847406230971 995792128 995792293 6.4e+02 6.4e+02 6.5e+02  0.86       9.57e-17 7e-18 3.75e+30 3e+29 1.7e+34 1.6e+34 1.9e+34 
11125666 3154386847406230935 995792129 995792247 1.0e+03 1.0e+03 1.1e+03  1.61       1.72e-15 2e-17 1.78e+32 3e+30 8.9e+34 8.2e+34 9.6e+34 
11179076 3154386847406231197 995792129 995792210 7.4e+02 7.3e+02 7.6e+02  0.73       3.03e-17 6e-18 1.60e+30 3e+29 3.0e+34 2.8e+34 3.2e+34 
11125784 3154386847406230939 995792130 995792221 1.9e+03 1.8e+03 2.0e+03  1.19       7.56e-17 7e-18 2.65e+31 3e+30 1.4e+35 1.2e+35 1.7e+35 
11179468 3154386847406231266 995792190 995792248 6.0e+02 5.9e+02 6.1e+02  0.88       8.85e-17 7e-18 3.04e+30 2e+29 1.4e+34 1.3e+34 1.5e+34 
11179336 3154386847406231405 995792192 995792291 5.7e+02 5.6e+02 5.7e+02  0.93       7.84e-16 1e-17 2.41e+31 4e+29 1.1e+34 1.0e+34 1.3e+34 
11126038 3154386847406231025 995792203 995792303 9.5e+02 9.2e+02 9.8e+02  0.83       4.27e-17 8e-18 3.67e+30 7e+29 5.3e+34 4.8e+34 5.8e+34 
11125072 6371232512547490111 995792312 995792431 3.4e+02 3.3e+02 3.4e+02  0.75  5170 3.23e-16 1e-17 3.98e+30 2e+29 3.2e+33 2.7e+33 3.7e+33 
11179913 3154386847406231625 995792352 995792432 2.0e+03 1.9e+03 2.1e+03  1.53       4.81e-17 8e-18 1.74e+31 3e+30 6.6e+34 5.4e+34 7.7e+34 
12023498 6371232438459307188 995797226 995797336 5.2e+02 5.2e+02 5.3e+02  1.40  6420 7.45e-15 3e-17 2.51e+32 3e+30 1.9e+34 1.6e+34 2.3e+34 
12023653 6371232438459307307 995797344 995797415 1.2e+03 1.2e+03 1.2e+03  1.17  5408 5.96e-17 6e-18 1.08e+31 1e+30 6.4e+34 5.8e+34 7.0e+34 
12072762 6371232438459307410 995797456 995797526 5.8e+02 5.7e+02 5.8e+02  1.05  5663 5.00e-16 1e-17 1.95e+31 4e+29 5.5e+33 4.2e+33 6.7e+33 
12072762 6371232438459307410 995797526 995797747 5.8e+02 5.7e+02 5.8e+02  1.05  5663 5.00e-16 1e-17 1.95e+31 4e+29 4.1e+34 3.8e+34 4.4e+34 
12072771 6371232438459307531 995797568 995797626 5.2e+02 5.2e+02 5.2e+02  0.87  5538 3.79e-16 1e-17 1.19e+31 4e+29 1.7e+33 9.1e+32 2.4e+33 
12023645 6371232438459307110 995797582 995797745 8.9e+02 8.8e+02 9.0e+02  1.06  5296 9.15e-17 7e-18 8.87e+30 7e+29 1.3e+35 1.3e+35 1.4e+35 
12072762 6371232438459307410 995797666 995797747 5.8e+02 5.7e+02 5.8e+02  1.05  5663 5.00e-16 1e-17 1.95e+31 4e+29 3.5e+34 3.3e+34 3.7e+34 
12023498 6371232438459307188 995797686 995797866 5.2e+02 5.2e+02 5.3e+02  1.40  6420 7.45e-15 3e-17 2.51e+32 3e+30 2.0e+35 1.9e+35 2.1e+35 
10517796 6371197289520698154 995827047 995827136 6.7e+02 6.6e+02 6.8e+02  0.73  5271 1.06e-16 1e-17 6.41e+30 6e+29 3.3e+34 3.1e+34 3.6e+34 
10845383 6371197278783277962 995827390 995827478 8.6e+02 8.5e+02 8.7e+02  1.28       2.08e-16 9e-18 1.46e+31 7e+29 1.5e+34 1.2e+34 1.7e+34 
10648926 6371197278783276110 995827507 995827624 6.9e+02 6.5e+02 7.3e+02             8.70e-17 7e-18 3.91e+30 4e+29 8.2e+33 6.5e+33 1.0e+34 
10648942 6371197278783276380 995827507 995827660 1.8e+03 1.7e+03 1.9e+03  2.07       1.55e-16 8e-18 4.82e+31 4e+30 8.1e+34 6.6e+34 9.7e+34 
10917931 6371232451344209455 995850472 995850572 1.2e+03 1.2e+03 1.3e+03  0.92  5465 1.43e-16 8e-18 2.94e+31 2e+30 4.1e+34 3.4e+34 4.9e+34 
11187382 6371232442754272737 995850883 995851000 7.2e+02 7.1e+02 7.3e+02  1.22  5103 1.31e-16 8e-18 8.14e+30 5e+29 4.3e+34 3.9e+34 4.6e+34 
11137409 3190134169448481203 995850885 995850944 2.9e+03 2.8e+03 3.1e+03        4682 4.18e-17 6e-18 4.98e+31 7e+30 2.9e+35 2.4e+35 3.3e+35 
11454387 3190134169448486659 995850907 995851056 8.4e+02 8.3e+02 8.5e+02  0.94  5506 1.66e-16 6e-18 1.45e+31 6e+29 2.3e+35 2.2e+35 2.4e+35 
11454392 3190134169448486695 995850980 995851056 1.2e+03 1.1e+03 1.2e+03  0.86  6026 2.03e-16 7e-18 3.49e+31 1e+30 4.7e+35 4.4e+35 5.0e+35 
11720020 6371232439533047599 995868301 995868451 9.0e+02 7.4e+02 1.2e+03        5391 1.15e-16 1e-17 1.20e+31 3e+30 2.0e+34 1.2e+34 3.3e+34 
11720365 3154175741173703266 995868340 995868452 4.5e+02 4.5e+02 4.5e+02  0.83       2.94e-16 1e-17 5.69e+30 2e+29 1.3e+34 1.2e+34 1.4e+34 
11720183 3154175741174756488 995868342 995868450 5.4e+02 5.3e+02 5.5e+02  0.99       2.10e-16 1e-17 5.74e+30 3e+29 9.6e+33 8.5e+33 1.1e+34 
11720343 3154175741173702808 995868350 995868460 1.4e+03 1.4e+03 1.5e+03  1.07       1.18e-16 9e-18 2.21e+31 2e+30 1.2e+35 1.1e+35 1.3e+35 
11668893 6371232439533046942 995868350 995868561 2.0e+03 1.8e+03 2.2e+03  1.98  5372 9.59e-17 9e-18 5.25e+31 7e+30 1.3e+35 1.0e+35 1.7e+35 
11720349 3154175741173702704 995868350 995868459 9.2e+02 9.0e+02 9.4e+02  0.78       1.10e-16 1e-17 8.81e+30 8e+29 1.6e+34 1.3e+34 1.8e+34 
11720208 6371232439533047634 995868351 995868449 5.6e+02 5.6e+02 5.7e+02  1.01  5779 7.01e-16 1e-17 2.51e+31 6e+29 1.0e+34 9.0e+33 1.2e+34 
11357674 6371232448122984329 995868355 995868457 5.3e+02 5.2e+02 5.4e+02  0.62  4324 5.26e-17 7e-18 1.85e+30 3e+29 6.8e+33 5.7e+33 7.9e+33 
11720180 3154175741173703161 995868394 995868461 9.9e+02 9.8e+02 1.0e+03  1.36       1.05e-15 2e-17 9.91e+31 2e+30 3.6e+34 3.1e+34 4.0e+34 
11770522 3154175741173703458 995868394 995868461 3.3e+02 3.3e+02 3.3e+02  0.78       1.94e-16 1e-17 2.01e+30 1e+29 6.5e+33 6.0e+33 6.9e+33 
11668919 6371232439533047414 995868395 995868451 6.4e+02 6.0e+02 6.7e+02  0.47  5439 1.27e-16 1e-17 6.18e+30 6e+29 1.2e+34 1.0e+34 1.4e+34 
11720135 3154175741173702666 995868395 995868450 1.0e+03 9.9e+02 1.1e+03  0.80       6.47e-17 8e-18 6.40e+30 8e+29 3.2e+34 2.8e+34 3.5e+34 
11720236 3154175741173702944 995868395 995868467 1.2e+03 1.2e+03 1.3e+03  1.45       5.35e-16 1e-17 7.70e+31 3e+30 5.8e+34 5.1e+34 6.4e+34 
11566147 3154175741173699829 995868431 995868634 1.6e+03 1.5e+03 1.6e+03  1.38       1.98e-16 9e-18 4.64e+31 2e+30 8.9e+34 7.7e+34 1.0e+35 
11921901 6371232439533049803 995868466 995868537 3.3e+02 3.2e+02 3.3e+02  0.92  5213 2.12e-16 8e-18 2.66e+30 1e+29 2.0e+33 1.6e+33 2.3e+33 
11566155 3154175741173699909 995868468 995868641 2.3e+03 2.1e+03 2.4e+03  1.76       2.44e-17 8e-18 1.20e+31 4e+30 2.2e+35 1.9e+35 2.5e+35 
11921851 6371232439533049961 995868804 995868977 5.1e+02 5.0e+02 5.1e+02  1.09  5808 8.92e-16 1e-17 2.95e+31 6e+29 3.9e+34 3.7e+34 4.2e+34 
11921901 6371232439533049803 995868805 995868915 3.3e+02 3.2e+02 3.3e+02  0.92  5213 2.12e-16 8e-18 2.66e+30 1e+29 3.6e+34 3.5e+34 3.7e+34 
11921851 6371232439533049961 995868877 995868977 5.1e+02 5.0e+02 5.1e+02  1.09  5808 8.92e-16 1e-17 2.95e+31 6e+29 3.2e+34 3.0e+34 3.4e+34 
11671002 3154175741173702132 995868886 995869005 5.8e+02 5.8e+02 5.9e+02  0.90       2.36e-16 9e-18 7.66e+30 3e+29 1.3e+34 1.1e+34 1.4e+34 
11616200 6371232439533046635 995869021 995869101 9.3e+02 9.2e+02 9.4e+02  1.56  5836 1.07e-15 2e-17 1.27e+32 3e+30 2.8e+34 2.4e+34 3.3e+34 
4758595  3158397865825403792 995945546 995945667 5.8e+01 5.7e+01 5.8e+01  0.58  3519 6.42e-17 1e-17 2.09e+28 3e+27 1.8e+32 1.6e+32 2.0e+32 
4758318  3158397865825403728 995945556 995945650 5.8e+03 4.4e+03 8.0e+03       11928 1.13e-15 2e-17 7.99e+33 2e+33 4.5e+36 2.3e+36 7.9e+36 
4572083  3158397865825403415 995945676 995945816 3.0e+03 2.8e+03 3.3e+03  2.49  6682 5.88e-16 1e-17 1.01e+33 9e+31 5.3e+35 4.0e+35 6.6e+35 
8279080  3190169353820573472 996004663 996004761 6.9e+02 6.8e+02 7.0e+02  1.05  5126 9.05e-17 5e-18 5.06e+30 3e+29 2.2e+34 1.9e+34 2.4e+34 
8277004  6371373174873916936 996004780 996005060 5.8e+02 5.7e+02 5.8e+02  1.27  5865 1.51e-15 2e-17 6.05e+31 9e+29 8.9e+34 8.5e+34 9.3e+34 
8277014  6371373174873916905 996004870 996004998 5.7e+02 5.7e+02 5.8e+02  0.77  5387 2.64e-16 8e-18 1.04e+31 3e+29 1.7e+34 1.5e+34 1.8e+34 
8277004  6371373174873916936 996004880 996005060 5.8e+02 5.7e+02 5.8e+02  1.27  5865 1.51e-15 2e-17 6.05e+31 9e+29 4.9e+34 4.6e+34 5.2e+34 
8538964  3190169353820578382 996005092 996005211 2.4e+03 2.3e+03 2.6e+03  2.20  5262 4.90e-17 3e-18 3.47e+31 3e+30 9.7e+34 7.3e+34 1.2e+35 
9812512  6371197302405595799 996028311 996028441 7.8e+02 7.7e+02 8.0e+02  2.37       1.30e-15 2e-17 7.58e+31 2e+30 1.6e+34 1.3e+34 1.9e+34 
9994576  6371197289520694220 996028531 996028653 3.1e+03 2.8e+03 3.3e+03  3.21  4968 1.94e-17 7e-18 2.42e+31 8e+30 1.5e+35 1.1e+35 1.9e+35 
9630988  6371197301331854074 996028713 996028762 5.6e+02 5.6e+02 5.7e+02  0.75       8.49e-17 1e-17 2.56e+30 3e+29 4.7e+33 3.9e+33 5.5e+33 
9815382  6371197300258116336 996039710 996039919 6.6e+02 6.4e+02 6.7e+02  0.69       3.09e-17 8e-18 1.27e+30 3e+29 1.6e+34 1.4e+34 1.8e+34 
9815249  6371197300258116537 996039725 996039806 9.6e+02 9.3e+02 9.9e+02  0.78       3.44e-17 6e-18 3.01e+30 5e+29 8.3e+33 6.4e+33 1.0e+34 
9815478  6371197300258116439 996039800 996040010 3.1e+03 2.9e+03 3.3e+03  3.89       5.28e-17 8e-18 4.73e+31 8e+30 4.3e+35 3.6e+35 5.0e+35 
9815640  6371197300258116572 996039803 996040012 9.6e+02 9.4e+02 9.9e+02  0.98       9.18e-17 8e-18 8.12e+30 7e+29 2.5e+34 2.1e+34 2.9e+34 
9632688  6371197301331854346 996040186 996040271 1.7e+03 1.6e+03 1.7e+03  1.50       3.27e-16 1e-17 8.78e+31 5e+30 2.3e+34 1.5e+34 3.0e+34 
9632669  6371197301331854243 996040223 996040332 2.3e+03 2.2e+03 2.5e+03  1.77       7.22e-17 7e-18 3.67e+31 4e+30 3.0e+35 2.5e+35 3.4e+35 
9632688  6371197301331854346 996040443 996040552 1.7e+03 1.6e+03 1.7e+03  1.50       3.27e-16 1e-17 8.78e+31 5e+30 1.5e+35 1.4e+35 1.7e+35 
9450428  3190274906936842304 996040827 996040951 5.5e+02 5.4e+02 5.5e+02  0.88  5177 7.97e-17 4e-18 2.58e+30 1e+29 9.6e+33 8.4e+33 1.1e+34 
9450438  3190274906936842179 996040881 996040956 2.2e+03 2.1e+03 2.2e+03  2.52  5863 1.87e-16 5e-18 9.98e+31 4e+30 6.4e+34 4.7e+34 8.2e+34 
8868558  3154281294289966161 996069387 996069557 1.1e+03 1.1e+03 1.1e+03  1.36  5969 4.58e-16 1e-17 7.32e+31 2e+30 8.0e+35 7.7e+35 8.3e+35 
8868558  3154281294289966161 996069557 996069718 1.1e+03 1.1e+03 1.1e+03  1.36  5969 4.58e-16 1e-17 7.32e+31 2e+30 8.3e+35 8.1e+35 8.6e+35 
8933942  6371373163062757013 996070079 996070171 3.3e+02 2.9e+02 3.9e+02             2.38e-16 9e-18 2.50e+30 4e+29 8.8e+33 6.5e+33 1.2e+34 
9004013  6371373163062757171 996070472 996070511 2.8e+02 2.8e+02 2.8e+02             9.01e-17 9e-18 6.69e+29 6e+28 6.6e+32 5.1e+32 8.1e+32 
9072236  6371373163062757819 996070478 996070510 2.3e+03 2.2e+03 2.5e+03  1.68       2.08e-16 1e-17 1.06e+32 9e+30 4.0e+34 2.7e+34 5.3e+34 
9072190  6371373163062757762 996070479 996070512 1.0e+03 9.9e+02 1.0e+03  1.02       9.87e-17 9e-18 9.58e+30 9e+29 1.9e+34 1.7e+34 2.2e+34 
9138353  6371373163062758633 996070500 996070540 9.9e+02 9.6e+02 1.0e+03  0.94       1.31e-16 1e-17 1.23e+31 1e+30 1.5e+34 1.2e+34 1.7e+34 
8868558  3154281294289966161 996075308 996075409 1.1e+03 1.1e+03 1.1e+03  1.36  5969 4.58e-16 1e-17 7.32e+31 2e+30 7.0e+35 6.7e+35 7.2e+35 
8866337  6371373163062756510 996075514 996075548 3.2e+03 3.0e+03 3.5e+03  3.49       6.86e-17 1e-17 6.85e+31 1e+31 7.6e+35 6.4e+35 8.8e+35 
8933869  6371373163062757098 996075529 996075622 1.4e+03 1.3e+03 1.4e+03  1.28       1.58e-16 1e-17 2.87e+31 2e+30 9.2e+34 8.4e+34 1.0e+35 
8866337  6371373163062756510 996075570 996075621 3.2e+03 3.0e+03 3.5e+03  3.49       6.86e-17 1e-17 6.85e+31 1e+31 7.5e+34 5.5e+34 9.5e+34 
8803106  3154281294289966105 996075637 996075732 8.5e+02 8.4e+02 8.5e+02  1.09  6378 1.17e-15 1e-17 1.13e+32 2e+30 2.5e+35 2.4e+35 2.6e+35 
8737324  2567018939755272646 996075962 996076082 2.4e+03 2.3e+03 2.5e+03  6.05  4856 7.46e-17 5e-18 5.00e+31 4e+30 2.1e+35 1.8e+35 2.4e+35 
9264443  6371373163062759672 996076045 996076153 9.3e+02 9.1e+02 9.5e+02  2.30       3.21e-16 1e-17 2.64e+31 1e+30 2.6e+34 2.3e+34 2.9e+34 
9004013  6371373163062757171 996076320 996076441 2.8e+02 2.8e+02 2.8e+02             9.01e-17 9e-18 6.69e+29 6e+28 1.7e+33 1.5e+33 2.0e+33 
9138764  6371373163062758356 996076380 996076457 1.1e+03 1.1e+03 1.1e+03  1.22       2.28e-16 1e-17 2.66e+31 2e+30 1.7e+34 1.3e+34 2.1e+34 
8935669  6371373163062756883 996076399 996076441 8.0e+02 7.9e+02 8.2e+02             9.20e-17 1e-17 5.66e+30 6e+29 9.9e+33 8.2e+33 1.2e+34 
8935686  6371373163062757102 996076400 996076440 9.5e+02 9.4e+02 9.7e+02  1.44       2.57e-15 3e-17 2.23e+32 4e+30 5.4e+34 4.9e+34 6.0e+34 
8935640  6371373163062757086 996076401 996076427 8.8e+02 8.7e+02 9.0e+02  1.09       1.24e-16 1e-17 9.26e+30 7e+29 2.8e+34 2.5e+34 3.1e+34 
8415404  6371373166283983179 996081121 996081331 3.0e+02 3.0e+02 3.1e+02  0.71  4683 6.70e-17 1e-17 7.58e+29 1e+29 2.3e+33 1.8e+33 2.7e+33 
8480267  6371373166283983555 996081122 996081284 1.3e+03 1.3e+03 1.4e+03  0.90  5575 9.67e-17 8e-18 2.24e+31 2e+30 5.9e+34 4.9e+34 7.0e+34 
8480295  6371373166283983482 996081161 996081261 1.4e+03 1.4e+03 1.5e+03  1.14  5652 1.06e-16 9e-18 2.99e+31 3e+30 6.1e+34 5.2e+34 7.1e+34 
8480353  6371373166283983393 996081183 996081273 1.8e+03 1.7e+03 1.8e+03  2.50  5288 1.60e-16 1e-17 6.87e+31 5e+30 1.6e+35 1.4e+35 1.8e+35 
8480233  6371373166283983639 996081231 996081280 2.9e+03 2.8e+03 3.1e+03 10.88  4851 9.52e-17 9e-18 1.09e+32 1e+31 1.9e+35 1.6e+35 2.3e+35 
8544838  3154281294289961299 996081350 996081471 1.8e+03 1.7e+03 1.9e+03  1.33  5669 7.85e-17 8e-18 3.33e+31 4e+30 5.5e+34 4.0e+34 7.0e+34 
8545049  3154281294289961119 996081397 996081472 1.4e+03 1.4e+03 1.5e+03  1.26  5920 1.49e-16 1e-17 4.21e+31 3e+30 9.3e+34 8.2e+34 1.0e+35 
8544992  3154281294289961074 996081398 996081558 6.1e+02 5.5e+02 6.9e+02        4359 1.97e-17 8e-18 9.14e+29 4e+29 1.9e+34 1.5e+34 2.4e+34 
8544934  6371373166283983962 996081398 996081461 7.2e+02 7.1e+02 7.3e+02  0.78       8.29e-17 8e-18 4.11e+30 4e+29 1.3e+34 1.1e+34 1.4e+34 
8545049  3154281294289961119 996081472 996081537 1.4e+03 1.4e+03 1.5e+03  1.26  5920 1.49e-16 1e-17 4.21e+31 3e+30 2.3e+34 1.6e+34 2.9e+34 
8217313  6371373166283981294 996082204 996082296 9.3e+02 8.9e+02 9.7e+02  0.88  5965 2.47e-16 1e-17 2.47e+31 1e+30 1.5e+34 1.2e+34 1.8e+34 
8415404  6371373166283983179 996111461 996111509 3.0e+02 3.0e+02 3.1e+02  0.71  4683 6.70e-17 1e-17 7.58e+29 1e+29 4.1e+33 3.8e+33 4.5e+33 
8415353  6371373166283983209 996111566 996111659 1.1e+03 1.1e+03 1.1e+03  1.52       1.31e-15 2e-17 2.10e+32 4e+30 8.0e+34 7.2e+34 8.9e+34 
8802923  6371373166283986138 996111613 996111724 5.2e+02 4.4e+02 6.6e+02        5563 4.20e-16 1e-17 1.29e+31 3e+30 7.3e+33 4.6e+33 1.1e+34 
8802919  6371373166283985948 996111658 996111703 1.7e+03 1.7e+03 1.7e+03  3.07  4849 4.39e-17 6e-18 1.50e+31 2e+30 4.3e+34 3.4e+34 5.1e+34 
8613609  6371232520063682366 996205984 996206075 4.5e+03 3.9e+03 5.3e+03  3.92       2.59e-16 1e-17 4.99e+32 8e+31 3.6e+35 2.5e+35 5.1e+35 
8742038  6371232520063683665 996206055 996206129 1.9e+03 1.8e+03 2.0e+03  1.61  6204 2.76e-16 1e-17 1.32e+32 9e+30 8.0e+34 6.4e+34 9.7e+34 
8741645  6371232520063683637 996206064 996206244 1.3e+03 1.3e+03 1.4e+03  1.08  6072 2.00e-16 1e-17 4.49e+31 3e+30 5.6e+34 4.5e+34 6.6e+34 
8611714  6371232520063682480 996206144 996206246 1.1e+03 1.1e+03 1.2e+03  1.02       2.47e-16 1e-17 2.99e+31 2e+30 1.6e+34 1.2e+34 2.1e+34 
8872072  6371373161989016306 996206194 996206455 2.6e+03 2.4e+03 2.8e+03  1.89  5938 1.27e-16 1e-17 1.04e+32 1e+31 4.9e+35 4.2e+35 5.7e+35 
8740808  6371373161989014722 996206302 996206376 9.5e+02 9.3e+02 9.7e+02  0.91  5736 1.28e-16 1e-17 1.32e+31 1e+30 1.3e+34 1.1e+34 1.5e+34 
8872164  6371232520063684831 996206302 996206385 2.4e+03 2.3e+03 2.6e+03  2.45  5278 5.94e-17 9e-18 4.15e+31 7e+30 9.5e+34 7.6e+34 1.2e+35 
8740715  6371373161989014727 996206356 996206456 1.2e+03 1.2e+03 1.3e+03  1.27  6075 2.82e-16 1e-17 5.31e+31 3e+30 2.6e+35 2.4e+35 2.7e+35 
8872072  6371373161989016306 996206375 996206455 2.6e+03 2.4e+03 2.8e+03  1.89  5938 1.27e-16 1e-17 1.04e+32 1e+31 2.4e+35 2.0e+35 2.8e+35 
8740669  6371232520063683537 996206405 996206512 9.2e+02 8.9e+02 9.5e+02  0.74  5055 5.61e-17 1e-17 5.54e+30 1e+30 1.7e+34 1.3e+34 2.0e+34 
8677179  6371232520063682929 996206513 996206585 7.5e+02 7.2e+02 7.9e+02  1.42       3.03e-16 1e-17 1.63e+31 1e+30 8.8e+33 7.0e+33 1.1e+34 
8741621  6371232520063683431 996211994 996212168 2.2e+03 2.0e+03 2.3e+03  1.57  5728 7.59e-17 1e-17 4.36e+31 7e+30 9.8e+34 7.5e+34 1.2e+35 
8872072  6371373161989016306 996212073 996212295 2.6e+03 2.4e+03 2.8e+03  1.89  5938 1.27e-16 1e-17 1.04e+32 1e+31 6.9e+35 5.9e+35 8.0e+35 
8740808  6371373161989014722 996212095 996212222 9.5e+02 9.3e+02 9.7e+02  0.91  5736 1.28e-16 1e-17 1.32e+31 1e+30 6.0e+34 5.4e+34 6.5e+34 
8872072  6371373161989016306 996212165 996212295 2.6e+03 2.4e+03 2.8e+03  1.89  5938 1.27e-16 1e-17 1.04e+32 1e+31 3.9e+35 3.3e+35 4.6e+35 
8871757  3154281294289966617 996212432 996212515 5.0e+02 4.9e+02 5.0e+02  1.04  5651 5.65e-16 2e-17 1.59e+31 5e+29 6.4e+33 5.4e+33 7.4e+33 
8086455  3153823897452817111 996276545 996276634 4.2e+02 4.2e+02 4.3e+02  0.65  4744 3.32e-17 8e-18 6.74e+29 2e+29 1.7e+33 1.3e+33 2.2e+33 
8086233  6371232497515106716 996277054 996277143 5.3e+02 5.2e+02 5.3e+02  1.53       3.11e-15 3e-17 9.38e+31 1e+30 3.3e+34 3.1e+34 3.6e+34 
8017288  3153823897452816351 996277065 996277204 8.5e+02 8.4e+02 8.6e+02  1.23  6022 5.51e-16 1e-17 4.60e+31 1e+30 5.0e+34 4.5e+34 5.4e+34 
8017288  3153823897452816351 996277212 996277365 8.5e+02 8.4e+02 8.6e+02  1.23  6022 5.51e-16 1e-17 4.60e+31 1e+30 6.2e+34 5.8e+34 6.7e+34 
7881835  3153823897454911214 996282390 996282545 4.4e+02 4.4e+02 4.5e+02  1.17  5062 3.31e-16 1e-17 7.76e+30 3e+29 5.3e+33 4.4e+33 6.3e+33 
7812830  3153823897452813742 996282426 996282546 8.1e+02 8.0e+02 8.3e+02  0.94  5481 1.65e-16 1e-17 1.37e+31 1e+30 1.6e+34 1.2e+34 1.9e+34 
8086261  3153823897452817736 996282434 996282493 1.4e+03 1.3e+03 1.6e+03  1.33  5605 1.11e-16 1e-17 2.65e+31 3e+30 1.7e+35 1.4e+35 2.1e+35 
8086233  6371232497515106716 996282444 996282544 5.3e+02 5.2e+02 5.3e+02  1.53       3.11e-15 3e-17 9.38e+31 1e+30 3.0e+34 2.7e+34 3.2e+34 
7812884  6371232497515104360 996282446 996282493 1.4e+03 1.3e+03 1.7e+03        6055 6.99e-16 2e-17 1.91e+32 3e+31 4.4e+34 2.8e+34 6.3e+34 
7948360  3153823897452815575 996282643 996282763 1.2e+03 1.2e+03 1.3e+03  0.85  6067 7.96e-17 1e-17 1.52e+31 2e+30 4.0e+34 3.2e+34 4.7e+34 
8017196  3153823897452816383 996282754 996282857 9.4e+02 9.2e+02 9.7e+02  0.94  5266 5.49e-17 1e-17 5.69e+30 1e+30 1.7e+34 1.4e+34 2.0e+34 
7879536  3153823897452814180 996283064 996283098 2.9e+03 2.7e+03 3.2e+03  2.24  5831 1.09e-16 1e-17 1.09e+32 1e+31 2.5e+35 2.0e+35 3.1e+35 
7596343  6371232497515102434 996283200 996283290 1.4e+03 1.4e+03 1.4e+03  1.56  5956 3.30e-16 1e-17 7.32e+31 3e+30 2.5e+34 1.8e+34 3.2e+34 
7516300  3153823897452808191 996283220 996283312 7.9e+02 7.7e+02 8.0e+02  0.78  5195 4.27e-17 7e-18 3.00e+30 5e+29 2.6e+34 2.3e+34 2.9e+34 
8017424  3153823897452816802 996283554 996283581 1.6e+03 1.5e+03 1.6e+03  1.35  5867 1.59e-16 9e-18 4.74e+31 3e+30 7.2e+34 6.3e+34 8.2e+34 
2285325  3154070188057432851 996288286 996288347 1.2e+03 1.2e+03 1.2e+03  1.64  6091 7.92e-16 2e-17 1.69e+32 5e+30 3.2e+34 2.5e+34 3.9e+34 
8223183  6371232498588844253 996329832 996329915 9.1e+02 8.8e+02 9.3e+02  0.99  5605 1.24e-16 8e-18 1.34e+31 9e+29 9.5e+34 8.8e+34 1.0e+35 
8223185  6371232498588844339 996329874 996329997 8.9e+02 8.7e+02 9.2e+02  0.97  6189 4.39e-16 1e-17 3.95e+31 1e+30 5.7e+34 5.1e+34 6.2e+34 
8223642  6371232498588844625 996330473 996330575 6.9e+02 6.8e+02 6.9e+02  1.42  5864 1.29e-15 1e-17 7.43e+31 1e+30 1.1e+34 8.3e+33 1.4e+34 
8356120  6371232498588845083 996330518 996330621 1.3e+03 1.2e+03 1.3e+03  2.29  5192 1.39e-16 1e-17 2.55e+31 2e+30 4.2e+34 3.5e+34 4.8e+34 
8289978  6371232498588844610 996330535 996330643 1.7e+03 1.7e+03 1.8e+03  1.75       1.13e-16 9e-18 3.19e+31 3e+30 8.3e+34 7.1e+34 9.6e+34 
8289985  6371232498588844711 996330544 996330619 1.2e+03 1.2e+03 1.3e+03  0.89       1.21e-16 8e-18 1.80e+31 1e+30 3.6e+34 3.1e+34 4.2e+34 
8155776  3153823897452817994 996330583 996330875 1.9e+03 1.6e+03 2.2e+03  1.57  5668 1.27e-16 1e-17 6.23e+31 1e+31 3.8e+36 2.7e+36 5.2e+36 
8155742  3153823897452817797 996330765 996330915 7.2e+02 7.0e+02 7.3e+02  0.73  5227 1.14e-16 2e-17 7.93e+30 1e+30 1.8e+35 1.7e+35 1.9e+35 
8155726  6371232498588844148 996330794 996330855 2.1e+02 1.9e+02 2.5e+02        5040 1.12e-15 2e-17 5.66e+30 8e+29 1.1e+33 8.1e+32 1.5e+33 
8155736  3153823897452818267 996330795 996330905 8.0e+02 7.9e+02 8.2e+02  1.37  5668 3.39e-16 1e-17 3.00e+31 1e+30 2.0e+35 1.9e+35 2.1e+35 
8223287  3153823897452817837 996335914 996336115 1.3e+03 1.2e+03 1.4e+03  0.92  5691 6.80e-17 7e-18 1.59e+31 2e+30 4.3e+35 3.8e+35 4.8e+35 
8155742  3153823897452817797 996336393 996336576 7.2e+02 7.0e+02 7.3e+02  0.73  5227 1.14e-16 2e-17 7.93e+30 1e+30 7.7e+35 7.4e+35 8.1e+35 
8155713  3153823897452818142 996336785 996336843 4.6e+02 4.5e+02 4.7e+02  1.16  5798 2.61e-15 2e-17 6.70e+31 1e+30 5.3e+34 5.1e+34 5.6e+34 
3543368  3154140556801610810 996371576 996371649 9.0e+02 8.8e+02 9.3e+02  0.81  5185 4.47e-17 9e-18 4.79e+30 1e+30 2.8e+34 2.4e+34 3.1e+34 
3442046  3154140556801609998 996371680 996371729 7.8e+02 7.7e+02 7.9e+02  1.09  5252 1.20e-16 1e-17 9.48e+30 1e+30 4.2e+33 2.8e+33 5.6e+33 
3543363  3154140556801610449 996371681 996371779 1.3e+03 1.3e+03 1.4e+03  1.07  6029 2.38e-16 1e-17 5.91e+31 4e+30 8.0e+34 6.9e+34 9.2e+34 
3442046  3154140556801609998 996371789 996371861 7.8e+02 7.7e+02 7.9e+02  1.09  5252 1.20e-16 1e-17 9.48e+30 1e+30 3.7e+34 3.4e+34 4.0e+34 
4260935  3154140556801617752 996371902 996372056 5.8e+02 5.7e+02 5.9e+02  0.74  5076 5.54e-17 1e-17 2.59e+30 5e+29 7.2e+33 5.8e+33 8.6e+33 
3643343  3154140556803708967 996377121 996377165 1.1e+03 1.0e+03 1.1e+03  1.00  5464 4.67e-17 1e-17 7.92e+30 2e+30 1.9e+35 1.8e+35 2.1e+35 
3643372  3154140556801611933 996377129 996377239 1.8e+03 1.7e+03 1.9e+03  1.30  5857 7.57e-17 1e-17 3.97e+31 7e+30 1.0e+35 8.4e+34 1.2e+35 
3442046  3154140556801609998 996377350 996377429 7.8e+02 7.7e+02 7.9e+02  1.09  5252 1.20e-16 1e-17 9.48e+30 1e+30 9.7e+34 9.2e+34 1.0e+35 
3543368  3154140556801610810 996377430 996377560 9.0e+02 8.8e+02 9.3e+02  0.81  5185 4.47e-17 9e-18 4.79e+30 1e+30 3.9e+34 3.4e+34 4.4e+34 
3543511  3154140556801610786 996377597 996377700 1.4e+03 1.4e+03 1.6e+03  1.09  5384 6.63e-17 9e-18 1.91e+31 3e+30 8.0e+34 6.6e+34 9.5e+34 
3543273  3154140556801610194 996377763 996377871 2.6e+03 2.4e+03 3.0e+03  1.63  5996 1.88e-16 1e-17 1.84e+32 2e+31 4.6e+36 3.7e+36 5.7e+36 
3542949  3154140556801610284 996378203 996378276 1.5e+03 1.4e+03 1.6e+03  1.17  5802 1.33e-16 1e-17 4.35e+31 5e+30 2.6e+35 2.3e+35 2.9e+35 
9209417  6371232499662590040 996412515 996412656 1.4e+03 1.3e+03 1.4e+03  1.11       6.85e-17 1e-17 1.21e+31 2e+30 3.1e+34 2.5e+34 3.8e+34 
9209156  6371232499662590266 996412708 996412815 1.5e+03 1.4e+03 1.5e+03  1.08       8.20e-17 1e-17 1.65e+31 3e+30 3.8e+34 3.0e+34 4.6e+34 
9396793  6371232500736328027 996412722 996412814 1.2e+03 1.1e+03 1.2e+03  0.84       5.35e-17 1e-17 6.78e+30 1e+30 3.4e+34 3.0e+34 4.0e+34 
9209648  6371232499662590131 996412755 996412927 1.0e+03 9.7e+02 1.0e+03  0.84       8.56e-17 1e-17 8.16e+30 1e+30 3.2e+34 2.7e+34 3.6e+34 
9209417  6371232499662590040 996412765 996412966 1.4e+03 1.3e+03 1.4e+03  1.11       6.85e-17 1e-17 1.21e+31 2e+30 1.6e+35 1.4e+35 1.8e+35 
9209688  6371232499662590076 996412816 996412934 9.9e+02 9.7e+02 1.0e+03  1.04       1.30e-16 1e-17 1.20e+31 1e+30 2.5e+34 2.1e+34 2.9e+34 
9334294  6371232499662591372 996412836 996412883 2.4e+03 2.3e+03 2.6e+03  1.96       1.46e-16 1e-17 8.32e+31 8e+30 6.0e+34 4.2e+34 7.9e+34 
9209825  6371232499662589887 996412954 996413037 5.8e+02 5.7e+02 5.8e+02  1.04       3.76e-16 1e-17 1.20e+31 4e+29 4.3e+33 3.3e+33 5.3e+33 
9145980  6371232499662589614 996412965 996413046 9.3e+02 9.2e+02 9.5e+02  0.92       4.31e-16 2e-17 3.58e+31 1e+30 1.4e+34 1.2e+34 1.7e+34 
9145984  6371232499662589573 996412975 996413044 2.6e+03 2.4e+03 2.7e+03  2.10       1.20e-16 1e-17 7.48e+31 9e+30 6.6e+34 4.9e+34 8.3e+34 
9080131  6371232499662588353 996413536 996413614 1.6e+03 1.6e+03 1.7e+03  1.20  5944 1.38e-16 1e-17 4.76e+31 4e+30 7.7e+34 6.5e+34 8.9e+34 
9079869  6371232499662588989 996413542 996413695 7.0e+02 7.0e+02 7.1e+02  0.89  5824 3.31e-16 1e-17 1.80e+31 7e+29 9.9e+33 7.8e+33 1.2e+34 
9080143  6371232499662588436 996413543 996413615 1.8e+03 1.7e+03 1.9e+03  1.35  6214 2.71e-16 1e-17 1.16e+32 8e+30 1.8e+35 1.5e+35 2.0e+35 
9080324  6371232499662588836 996413543 996413696 7.3e+02 7.3e+02 7.4e+02  1.29  5613 2.80e-16 1e-17 1.75e+31 8e+29 1.8e+34 1.6e+34 2.1e+34 
9080473  6371232499662588283 996413543 996413626 2.0e+03 1.9e+03 2.2e+03  1.42  5573 7.50e-17 1e-17 3.85e+31 6e+30 7.7e+34 6.0e+34 9.4e+34 
9079954  6371232499662588946 996413578 996413624 1.4e+03 1.3e+03 1.4e+03  1.56  6048 3.06e-16 1e-17 7.59e+31 4e+30 6.7e+34 5.8e+34 7.6e+34 
9080268  6371232499662588696 996413583 996413625 1.9e+03 1.8e+03 2.0e+03  2.11  5170 5.08e-17 1e-17 2.42e+31 5e+30 1.1e+35 9.6e+34 1.3e+35 
9079856  6371232499662588869 996413584 996413623 9.5e+02 9.4e+02 9.7e+02  1.20  5741 1.81e-16 1e-17 1.86e+31 1e+30 1.5e+34 1.2e+34 1.7e+34 
9080204  6371232499662588950 996413585 996413654 1.9e+03 1.8e+03 1.9e+03  5.62  5165 4.12e-16 1e-17 1.89e+32 1e+31 2.1e+35 1.9e+35 2.4e+35 
9080170  6371232499662588709 996413587 996413637 1.8e+03 1.6e+03 1.9e+03  1.10  5753 4.70e-17 1e-17 1.92e+31 5e+30 9.6e+34 7.9e+34 1.2e+35 
9080473  6371232499662588283 996413715 996413764 2.0e+03 1.9e+03 2.2e+03  1.42  5573 7.50e-17 1e-17 3.85e+31 6e+30 3.5e+35 3.0e+35 4.0e+35 
9080268  6371232499662588696 996413744 996413785 1.9e+03 1.8e+03 2.0e+03  2.11  5170 5.08e-17 1e-17 2.42e+31 5e+30 6.2e+34 4.9e+34 7.5e+34 
9396793  6371232500736328027 996418471 996418635 1.2e+03 1.1e+03 1.2e+03  0.84       5.35e-17 1e-17 6.78e+30 1e+30 4.5e+34 4.0e+34 5.1e+34 
9271621  6371232499662590658 996418731 996418783 3.5e+03 3.2e+03 3.8e+03  3.81       3.56e-17 6e-18 4.07e+31 7e+30 8.1e+34 5.3e+34 1.1e+35 
9080641  6371232499662588402 996418784 996418866 1.5e+03 1.5e+03 1.6e+03  1.94  5806 4.01e-16 2e-17 1.22e+32 6e+30 2.0e+34 1.2e+34 2.8e+34 
9080718  6371232499662588809 996418785 996418955 1.4e+03 1.4e+03 1.5e+03  1.13  5988 2.29e-16 1e-17 6.31e+31 4e+30 3.9e+35 3.5e+35 4.2e+35 
9080588  6371232499662588745 996418785 996418875 7.1e+02 7.1e+02 7.2e+02  0.96  5608 2.82e-16 1e-17 1.81e+31 9e+29 5.8e+33 4.0e+33 7.6e+33 
9080652  6371232499662588919 996418865 996418954 1.2e+03 1.2e+03 1.2e+03  1.48  5753 3.48e-16 1e-17 6.42e+31 3e+30 1.7e+35 1.6e+35 1.8e+35 
9080571  6371232499662589038 996418875 996418949 6.7e+02 6.5e+02 6.8e+02  1.70  5999 2.31e-15 3e-17 1.29e+32 3e+30 4.3e+34 3.9e+34 4.6e+34 
9146663  6371232499664686260 996418876 996418949 1.7e+03 1.6e+03 1.8e+03  1.41       3.36e-16 1e-17 9.40e+31 6e+30 6.9e+34 5.8e+34 8.0e+34 
9080611  6371232499662588767 996419545 996419696 1.3e+03 1.3e+03 1.4e+03  1.27  5844 2.16e-16 1e-17 5.05e+31 4e+30 2.4e+35 2.2e+35 2.6e+35 
9080537  6371232499662588849 996419565 996419665 1.3e+03 1.3e+03 1.3e+03  2.25       2.51e-15 3e-17 4.91e+32 1e+31 9.7e+34 8.4e+34 1.1e+35 
9079869  6371232499662588989 996419571 996419673 7.0e+02 7.0e+02 7.1e+02  0.89  5824 3.31e-16 1e-17 1.80e+31 7e+29 3.3e+33 1.5e+33 5.0e+33 
9080588  6371232499662588745 996419571 996419704 7.1e+02 7.1e+02 7.2e+02  0.96  5608 2.82e-16 1e-17 1.81e+31 9e+29 5.6e+34 5.2e+34 5.9e+34 
9080641  6371232499662588402 996419572 996419703 1.5e+03 1.5e+03 1.6e+03  1.94  5806 4.01e-16 2e-17 1.22e+32 6e+30 3.4e+35 3.2e+35 3.7e+35 
9581459  6371232469597820421 996578699 996578746 6.1e+02 6.1e+02 6.2e+02  0.93       4.26e-16 2e-17 1.52e+31 7e+29 2.1e+34 1.9e+34 2.2e+34 
9581459  6371232469597820421 996579122 996579225 6.1e+02 6.1e+02 6.2e+02  0.93       4.26e-16 2e-17 1.52e+31 7e+29 2.4e+34 2.2e+34 2.6e+34 
9459417  6371232469597818970 996584330 996584430 5.3e+02 5.1e+02 5.5e+02        5836 4.04e-16 1e-17 1.37e+31 8e+29 7.4e+33 5.9e+33 8.8e+33 
9459426  6371232469597819104 996584331 996584438 1.6e+03 1.5e+03 1.6e+03  1.05  6136 1.30e-16 1e-17 4.22e+31 4e+30 7.3e+34 6.0e+34 8.6e+34 
9459474  6371232469597819158 996584337 996584410 7.4e+02 7.3e+02 7.5e+02  0.89  5205 6.48e-17 9e-18 4.38e+30 6e+29 6.7e+33 5.2e+33 8.1e+33 
9459605  6371232469597819195 996584451 996584687 2.6e+03 2.4e+03 2.8e+03  1.96  5773 7.23e-17 1e-17 7.60e+31 1e+31 9.0e+35 7.6e+35 1.1e+36 
9273746  6371232499662590380 996584572 996584803 1.0e+03 1.0e+03 1.0e+03  1.79       3.00e-15 2e-17 3.03e+32 5e+30 1.1e+36 1.0e+36 1.1e+36 
9273823  6371232499662590525 996584615 996585006 1.8e+03 1.7e+03 1.9e+03  1.12       1.74e-16 8e-18 5.26e+31 4e+30 3.6e+36 3.2e+36 4.0e+36 
9273746  6371232499662590380 996584625 996584690 1.0e+03 1.0e+03 1.0e+03  1.79       3.00e-15 2e-17 3.03e+32 5e+30 7.7e+35 7.5e+35 7.9e+35 
9273746  6371232499662590380 996584690 996584803 1.0e+03 1.0e+03 1.0e+03  1.79       3.00e-15 2e-17 3.03e+32 5e+30 2.5e+35 2.4e+35 2.7e+35 
9273802  6371232499662590493 996584691 996584802 7.5e+02 7.4e+02 7.6e+02  0.90       3.26e-16 9e-18 1.76e+31 5e+29 1.2e+35 1.1e+35 1.2e+35 
9273823  6371232499662590525 996584804 996585006 1.8e+03 1.7e+03 1.9e+03  1.12       1.74e-16 8e-18 5.26e+31 4e+30 1.5e+36 1.4e+36 1.7e+36 
9273802  6371232499662590493 996584856 996584923 7.5e+02 7.4e+02 7.6e+02  0.90       3.26e-16 9e-18 1.76e+31 5e+29 7.9e+34 7.5e+34 8.3e+34 
9273746  6371232499662590380 996584868 996584914 1.0e+03 1.0e+03 1.0e+03  1.79       3.00e-15 2e-17 3.03e+32 5e+30 5.3e+34 4.7e+34 6.0e+34 
9211339  6371232499662589857 996584909 996585011 1.1e+03 1.1e+03 1.1e+03  1.22       6.70e-16 1e-17 7.33e+31 2e+30 6.6e+34 6.0e+34 7.1e+34 
9273802  6371232499662590493 996584923 996585016 7.5e+02 7.4e+02 7.6e+02  0.90       3.26e-16 9e-18 1.76e+31 5e+29 4.4e+34 4.1e+34 4.7e+34 
9211246  6371232499662590052 996607954 996608037 8.3e+02 8.2e+02 8.4e+02  2.35       3.02e-16 8e-18 1.99e+31 6e+29 1.4e+34 1.2e+34 1.6e+34 
9211236  6371232499662590071 996607955 996608000 1.0e+03 9.8e+02 1.0e+03  1.04       2.31e-16 8e-18 2.22e+31 9e+29 1.8e+34 1.5e+34 2.1e+34 
9459417  6371232469597818970 996608040 996608099 5.3e+02 5.1e+02 5.5e+02        5836 4.04e-16 1e-17 1.37e+31 8e+29 6.7e+33 5.3e+33 8.1e+33 
9459474  6371232469597819158 996608042 996608080 7.4e+02 7.3e+02 7.5e+02  0.89  5205 6.48e-17 9e-18 4.38e+30 6e+29 6.7e+33 5.0e+33 8.3e+33 
9459474  6371232469597819158 996608154 996608273 7.4e+02 7.3e+02 7.5e+02  0.89  5205 6.48e-17 9e-18 4.38e+30 6e+29 3.2e+34 2.9e+34 3.5e+34 
9459417  6371232469597818970 996608182 996608272 5.3e+02 5.1e+02 5.5e+02        5836 4.04e-16 1e-17 1.37e+31 8e+29 7.3e+33 5.9e+33 8.8e+33 
9459605  6371232469597819195 996608210 996608412 2.6e+03 2.4e+03 2.8e+03  1.96  5773 7.23e-17 1e-17 7.60e+31 1e+31 4.3e+35 3.5e+35 5.1e+35 
9459855  6371232469597819470 996608272 996608409 2.5e+03 2.3e+03 2.7e+03  1.83  5593 8.35e-17 1e-17 6.92e+31 1e+31 2.1e+35 1.6e+35 2.7e+35 
9273802  6371232499662590493 996608334 996608434 7.5e+02 7.4e+02 7.6e+02  0.90       3.26e-16 9e-18 1.76e+31 5e+29 2.1e+34 1.8e+34 2.3e+34 
9273746  6371232499662590380 996608395 996608455 1.0e+03 1.0e+03 1.0e+03  1.79       3.00e-15 2e-17 3.03e+32 5e+30 2.5e+35 2.4e+35 2.6e+35 
9016452  6371232469597815129 996608414 996608512 1.9e+03 1.8e+03 2.0e+03  1.33  5949 9.15e-17 1e-17 4.85e+31 6e+30 4.4e+35 3.9e+35 5.0e+35 
9211339  6371232499662589857 996608461 996608631 1.1e+03 1.1e+03 1.1e+03  1.22       6.70e-16 1e-17 7.33e+31 2e+30 3.2e+34 2.7e+34 3.8e+34 
9016490  6371232469597815329 996609014 996609064 7.2e+02 7.1e+02 7.3e+02  1.10  6104 9.57e-16 2e-17 6.83e+31 1e+30 6.9e+34 6.5e+34 7.3e+34 
11129501 6371232503957554046 996613851 996613963 9.5e+02 9.3e+02 9.7e+02  1.03  5509 9.32e-17 9e-18 1.06e+31 1e+30 2.8e+35 2.6e+35 2.9e+35 
10656018 3190239722564756063 996613875 996613996 8.6e+02 8.5e+02 8.7e+02  0.84       3.16e-16 6e-18 2.23e+31 5e+29 1.3e+34 1.0e+34 1.5e+34 
11129501 6371232503957554046 996614002 996614094 9.5e+02 9.3e+02 9.7e+02  1.03  5509 9.32e-17 9e-18 1.06e+31 1e+30 1.7e+34 1.4e+34 2.0e+34 
10525463 3190239722564753555 996614136 996614357 8.5e+02 8.3e+02 8.7e+02  0.79       1.11e-17 4e-18 7.55e+29 3e+29 1.8e+34 1.5e+34 2.1e+34 
11129401 6371232503957554011 996614312 996614443 1.3e+03 1.2e+03 1.3e+03  0.86  5903 5.89e-17 7e-18 1.26e+31 1e+30 2.1e+35 1.9e+35 2.3e+35 
11076284 6371232503957553836 996614675 996614792 9.4e+02 9.1e+02 9.7e+02  0.70  5401 5.73e-17 7e-18 6.43e+30 8e+29 9.6e+34 8.9e+34 1.0e+35 
11129501 6371232503957554046 996614831 996614903 9.5e+02 9.3e+02 9.7e+02  1.03  5509 9.32e-17 9e-18 1.06e+31 1e+30 5.5e+34 5.0e+34 5.9e+34 
11129501 6371232503957554046 996619653 996619710 9.5e+02 9.3e+02 9.7e+02  1.03  5509 9.32e-17 9e-18 1.06e+31 1e+30 4.0e+35 3.8e+35 4.2e+35 
10656508 3190239722564755968 996620396 996620536 1.7e+03 1.7e+03 1.8e+03  1.52       2.24e-16 5e-18 6.42e+31 3e+30 7.3e+34 6.0e+34 8.6e+34 
10592442 3190239722564755034 996620707 996620767 6.1e+02 6.0e+02 6.2e+02  0.82       4.65e-17 4e-18 1.67e+30 1e+29 4.8e+33 3.8e+33 5.8e+33 
10590269 3190239722564755018 996620874 996620922 8.0e+02 7.9e+02 8.2e+02  0.78       4.28e-17 4e-18 2.61e+30 3e+29 6.4e+33 4.9e+33 7.9e+33 
11076500 6371232503957553810 996626293 996626322 1.7e+03 1.6e+03 1.7e+03  2.05  6353 1.18e-15 1e-17 4.33e+32 1e+31 1.3e+35 1.1e+35 1.5e+35 
4474916  3158397865825403354 999944565 999944606 8.8e+02 8.7e+02 9.0e+02  1.49  6010 1.48e-15 2e-17 1.63e+32 4e+30 1.4e+35 1.3e+35 1.5e+35 

